Symmetry classification of magnetic octupole current based on multipole representation theory

Magnetic octupole (MO) currents have recently attracted significant attention as a driving force for the Neel vector dynamics in d-wave altermagnets, a new class of antiferromagnets that exhibit nonrelativistic spin-split band structures. From a symmetry perspective, the MO includes an axial-dipole component analogous to that of the spin, making it essential to clarify how MO currents differ from spin currents. We here investigate the correspondence between MO conductivities and electronic multipoles, which provide a unified and powerful framework for symmetry analysis. We derive the multipole representation of the rank-five MO conductivity tensor and classify its symmetry-allowed components for all crystallographic point groups, in direct comparison with spin conductivity. We show that time-reversal-even electric-type multipoles give rise to the dissipationless MO current, whereas time-reversal-odd magnetic-type multipoles generate dissipative MO current under an applied electric field. Complementing this macroscopic analysis, the linear-response calculations for a microscopic tight-binding model demonstrate how MO conductivities are activated by symmetry lowering, exemplified by the symmetry reduction from Oh to Th. Our results elucidate the symmetry distinctions between MO currents and spin currents, and provide insights into their experimental identification.

==> (inline-0) <==
\begin{array}{cccccccccccccccccc}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & X_{0}\\0 & 0 & 0 & X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - X_{0}\\0 & 0 & 0 & - X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{array}\right).
\end{align}
\begin{align}
  \nonumber
  & \left(\sigma_{ij}^{mn\alpha(\mathrm{O/T})}\right)^{\top} =  \\
  & \left(\begin{array}{cccccccccccccccccc}0 & - X_{0} & X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \frac{X_{0}}{2} & 0 & 0 & 0 & 0 & - \frac{X_{0}}{2} & 0\\0 & 0 & 0 & 0 & 0 & - \frac{X_{0}}{2} & X_{0} & 0 & - X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & \frac{X_{0}}{2} & 0 & 0\\0 & 0 & 0 & 0 & \frac{X_{0}}{2} & 0 & 0 & 0 & 0 & - \frac{X_{0}}{2} & 0 & 0 & - X_{0} & X_{0} & 0 & 0 & 0 & 0\end{array}\right).
\end{align}
  \begin{align}
  \nonumber
  & \sigma_{ij}^{mn\alpha(\mathrm{H})} = \\
  & \left(\begin{matrix}X_{0}^{(1)} + 4 X_{0}^{(2)} & 0 & 0\\3 X_{0}^{(2)} & 0 & 0\\3 X_{0}^{(2)} & 0 & 0\\0 & 0 & 0\\0 & 0 & \frac{X_{0}^{(1)}}{2} + \frac{X_{0}^{(2)}}{2}\\0 & \frac{X_{0}^{(1)}}{2} + \frac{X_{0}^{(2)}}{2} & 0\\0 & 3 X_{0}^{(2)} & 0\\0 & X_{0}^{(1)} + 4 X_{0}^{(2)} & 0\\0 & 3 X_{0}^{(2)} & 0\\0 & 0 & \frac{X_{0}^{(1)}}{2} + \frac{X_{0}^{(2)}}{2}\\0 & 0 & 0\\\frac{X_{0}^{(1)}}{2} + \frac{X_{0}^{(2)}}{2} & 0 & 0\\0 & 0 & 3 X_{0}^{(2)}\\0 & 0 & 3 X_{0}^{(2)}\\0 & 0 & X_{0}^{(1)} + 4 X_{0}^{(2)}\\0 & \frac{X_{0}^{(1)}}{2} + \frac{X_{0}^{(2)}}{2} & 0\\\frac{X_{0}^{(1)}}{2} + \frac{X_{0}^{(2)}}{2} & 0 & 0\\0 & 0 & 0\end{matrix}
\begin{matrix}12 Y_{x}^{(1)} + 4 Y_{x}^{(3)} & - 6 Y_{x}^{(1)} + 4 Y_{x}^{(3)} & - 6 Y_{x}^{(1)} + 4 Y_{x}^{(3)}\\- 6 Y_{x}^{(1)} + 3 Y_{x}^{(3)} & 8 Y_{x}^{(1)} - 2 Y_{x}^{(2)} + 3 Y_{x}^{(3)} & - 2 Y_{x}^{(1)} + 2 Y_{x}^{(2)} + 3 Y_{x}^{(3)}\\- 6 Y_{x}^{(1)} + 3 Y_{x}^{(3)} & - 2 Y_{x}^{(1)} + 2 Y_{x}^{(2)} + 3 Y_{x}^{(3)} & 8 Y_{x}^{(1)} - 2 Y_{x}^{(2)} + 3 Y_{x}^{(3)}\\0 & 0 & 0\\8 Y_{z}^{(1)} + Y_{z}^{(2)} + \frac{Y_{z}^{(3)}}{2} & - 2 Y_{z}^{(1)} - Y_{z}^{(2)} + \frac{Y_{z}^{(3)}}{2} & - 6 Y_{z}^{(1)} + \frac{Y_{z}^{(3)}}{2}\\8 Y_{y}^{(1)} + Y_{y}^{(2)} + \frac{Y_{y}^{(3)}}{2} & - 6 Y_{y}^{(1)} + \frac{Y_{y}^{(3)}}{2} & - 2 Y_{y}^{(1)} - Y_{y}^{(2)} + \frac{Y_{y}^{(3)}}{2}\\8 Y_{y}^{(1)} - 2 Y_{y}^{(2)} + 3 Y_{y}^{(3)} & - 6 Y_{y}^{(1)} + 3 Y_{y}^{(3)} & - 2 Y_{y}^{(1)} + 2 Y_{y}^{(2)} + 3 Y_{y}^{(3)}\\- 6 Y_{y}^{(1)} + 4 Y_{y}^{(3)} & 12 Y_{y}^{(1)} + 4 Y_{y}^{(3)} & - 6 Y_{y}^{(1)} + 4 Y_{y}^{(3)}\\- 2 Y_{y}^{(1)} + 2 Y_{y}^{(2)} + 3 Y_{y}^{(3)} & - 6 Y_{y}^{(1)} + 3 Y_{y}^{(3)} & 8 Y_{y}^{(1)} - 2 Y_{y}^{(2)} + 3 Y_{y}^{(3)}\\- 2 Y_{z}^{(1)} - Y_{z}^{(2)} + \frac{Y_{z}^{(3)}}{2} & 8 Y_{z}^{(1)} + Y_{z}^{(2)} + \frac{Y_{z}^{(3)}}{2} & - 6 Y_{z}^{(1)} + \frac{Y_{z}^{(3)}}{2}\\0 & 0 & 0\\- 6 Y_{x}^{(1)} + \frac{Y_{x}^{(3)}}{2} & 8 Y_{x}^{(1)} + Y_{x}^{(2)} + \frac{Y_{x}^{(3)}}{2} & - 2 Y_{x}^{(1)} - Y_{x}^{(2)} + \frac{Y_{x}^{(3)}}{2}\\8 Y_{z}^{(1)} - 2 Y_{z}^{(2)} + 3 Y_{z}^{(3)} & - 2 Y_{z}^{(1)} + 2 Y_{z}^{(2)} + 3 Y_{z}^{(3)} & - 6 Y_{z}^{(1)} + 3 Y_{z}^{(3)}\\- 2 Y_{z}^{(1)} + 2 Y_{z}^{(2)} + 3 Y_{z}^{(3)} & 8 Y_{z}^{(1)} - 2 Y_{z}^{(2)} + 3 Y_{z}^{(3)} & - 6 Y_{z}^{(1)} + 3 Y_{z}^{(3)}\\- 6 Y_{z}^{(1)} + 4 Y_{z}^{(3)} & - 6 Y_{z}^{(1)} + 4 Y_{z}^{(3)} & 12 Y_{z}^{(1)} + 4 Y_{z}^{(3)}\\- 2 Y_{y}^{(1)} - Y_{y}^{(2)} + \frac{Y_{y}^{(3)}}{2} & - 6 Y_{y}^{(1)} + \frac{Y_{y}^{(3)}}{2} & 8 Y_{y}^{(1)} + Y_{y}^{(2)} + \frac{Y_{y}^{(3)}}{2}\\- 6 Y_{x}^{(1)} + \frac{Y_{x}^{(3)}}{2} & - 2 Y_{x}^{(1)} - Y_{x}^{(2)} + \frac{Y_{x}^{(3)}}{2} & 8 Y_{x}^{(1)} + Y_{x}^{(2)} + \frac{Y_{x}^{(3)}}{2}\\0 & 0 & 0\end{matrix}\right), \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/L})} = \\
  & \left(\begin{matrix}4 Y_{x}^{(4)} + 16 Y_{x}^{(5)} + Y_{x}^{(6)} & - 2 Y_{x}^{(4)} - 8 Y_{x}^{(5)} + Y_{x}^{(6)} & - 2 Y_{x}^{(4)} - 8 Y_{x}^{(5)} + Y_{x}^{(6)}\\12 Y_{x}^{(5)} & - 6 Y_{x}^{(5)} & - 6 Y_{x}^{(5)}\\12 Y_{x}^{(5)} & - 6 Y_{x}^{(5)} & - 6 Y_{x}^{(5)}\\0 & 0 & 0\\- Y_{z}^{(4)} - Y_{z}^{(5)} + \frac{Y_{z}^{(6)}}{2} & - Y_{z}^{(4)} - Y_{z}^{(5)} + \frac{Y_{z}^{(6)}}{2} & 2 Y_{z}^{(4)} + 2 Y_{z}^{(5)} + \frac{Y_{z}^{(6)}}{2}\\- Y_{y}^{(4)} - Y_{y}^{(5)} + \frac{Y_{y}^{(6)}}{2} & 2 Y_{y}^{(4)} + 2 Y_{y}^{(5)} + \frac{Y_{y}^{(6)}}{2} & - Y_{y}^{(4)} - Y_{y}^{(5)} + \frac{Y_{y}^{(6)}}{2}\\- 6 Y_{y}^{(5)} & 12 Y_{y}^{(5)} & - 6 Y_{y}^{(5)}\\- 2 Y_{y}^{(4)} - 8 Y_{y}^{(5)} + Y_{y}^{(6)} & 4 Y_{y}^{(4)} + 16 Y_{y}^{(5)} + Y_{y}^{(6)} & - 2 Y_{y}^{(4)} - 8 Y_{y}^{(5)} + Y_{y}^{(6)}\\- 6 Y_{y}^{(5)} & 12 Y_{y}^{(5)} & - 6 Y_{y}^{(5)}\\- Y_{z}^{(4)} - Y_{z}^{(5)} + \frac{Y_{z}^{(6)}}{2} & - Y_{z}^{(4)} - Y_{z}^{(5)} + \frac{Y_{z}^{(6)}}{2} & 2 Y_{z}^{(4)} + 2 Y_{z}^{(5)} + \frac{Y_{z}^{(6)}}{2}\\0 & 0 & 0\\2 Y_{x}^{(4)} + 2 Y_{x}^{(5)} + \frac{Y_{x}^{(6)}}{2} & - Y_{x}^{(4)} - Y_{x}^{(5)} + \frac{Y_{x}^{(6)}}{2} & - Y_{x}^{(4)} - Y_{x}^{(5)} + \frac{Y_{x}^{(6)}}{2}\\- 6 Y_{z}^{(5)} & - 6 Y_{z}^{(5)} & 12 Y_{z}^{(5)}\\- 6 Y_{z}^{(5)} & - 6 Y_{z}^{(5)} & 12 Y_{z}^{(5)}\\- 2 Y_{z}^{(4)} - 8 Y_{z}^{(5)} + Y_{z}^{(6)} & - 2 Y_{z}^{(4)} - 8 Y_{z}^{(5)} + Y_{z}^{(6)} & 4 Y_{z}^{(4)} + 16 Y_{z}^{(5)} + Y_{z}^{(6)}\\- Y_{y}^{(4)} - Y_{y}^{(5)} + \frac{Y_{y}^{(6)}}{2} & 2 Y_{y}^{(4)} + 2 Y_{y}^{(5)} + \frac{Y_{y}^{(6)}}{2} & - Y_{y}^{(4)} - Y_{y}^{(5)} + \frac{Y_{y}^{(6)}}{2}\\2 Y_{x}^{(4)} + 2 Y_{x}^{(5)} + \frac{Y_{x}^{(6)}}{2} & - Y_{x}^{(4)} - Y_{x}^{(5)} + \frac{Y_{x}^{(6)}}{2} & - Y_{x}^{(4)} - Y_{x}^{(5)} + \frac{Y_{x}^{(6)}}{2}\\0 & 0 & 0\end{matrix}\right).
\end{align}
\begin{align}
  & \sigma_{ij}^{mn\alpha(\mathrm{O/T})} = \sigma_{1}^{(\mathrm{O/T})} + \sigma_{2}^{(\mathrm{O/T})},\\
  \nonumber
  & \sigma_{1}^{(\mathrm{O/T})} = \\
  & \left(\begin{matrix}0 & - 6 Y_{z}^{(1)} & - 6 Y_{y}^{(1)}\\0 & - 2 Y_{z}^{(1)} - Y_{z}^{(2)} & 8 Y_{y}^{(1)} + Y_{y}^{(2)}\\0 & 8 Y_{z}^{(1)} + Y_{z}^{(2)} & - 2 Y_{y}^{(1)} - Y_{y}^{(2)}\\5 Y_{x}^{(1)} - 2 Y_{x}^{(2)} & 5 Y_{y}^{(1)} + Y_{y}^{(2)} & 5 Y_{z}^{(1)} + Y_{z}^{(2)}\\- 2 Y_{y}^{(1)} + \frac{Y_{y}^{(2)}}{2} & 8 Y_{x}^{(1)} - \frac{Y_{x}^{(2)}}{2} & 0\\- 2 Y_{z}^{(1)} + \frac{Y_{z}^{(2)}}{2} & 0 & 8 Y_{x}^{(1)} - \frac{Y_{x}^{(2)}}{2}\\- 2 Y_{z}^{(1)} - Y_{z}^{(2)} & 0 & 8 Y_{x}^{(1)} + Y_{x}^{(2)}\\- 6 Y_{z}^{(1)} & 0 & - 6 Y_{x}^{(1)}\\8 Y_{z}^{(1)} + Y_{z}^{(2)} & 0 & - 2 Y_{x}^{(1)} - Y_{x}^{(2)}\\8 Y_{y}^{(1)} - \frac{Y_{y}^{(2)}}{2} & - 2 Y_{x}^{(1)} + \frac{Y_{x}^{(2)}}{2} & 0\\5 Y_{x}^{(1)} + Y_{x}^{(2)} & 5 Y_{y}^{(1)} - 2 Y_{y}^{(2)} & 5 Y_{z}^{(1)} + Y_{z}^{(2)}\\0 & - 2 Y_{z}^{(1)} + \frac{Y_{z}^{(2)}}{2} & 8 Y_{y}^{(1)} - \frac{Y_{y}^{(2)}}{2}\\- 2 Y_{y}^{(1)} - Y_{y}^{(2)} & 8 Y_{x}^{(1)} + Y_{x}^{(2)} & 0\\8 Y_{y}^{(1)} + Y_{y}^{(2)} & - 2 Y_{x}^{(1)} - Y_{x}^{(2)} & 0\\- 6 Y_{y}^{(1)} & - 6 Y_{x}^{(1)} & 0\\8 Y_{z}^{(1)} - \frac{Y_{z}^{(2)}}{2} & 0 & - 2 Y_{x}^{(1)} + \frac{Y_{x}^{(2)}}{2}\\0 & 8 Y_{z}^{(1)} - \frac{Y_{z}^{(2)}}{2} & - 2 Y_{y}^{(1)} + \frac{Y_{y}^{(2)}}{2}\\5 Y_{x}^{(1)} + Y_{x}^{(2)} & 5 Y_{y}^{(1)} + Y_{y}^{(2)} & 5 Y_{z}^{(1)} - 2 Y_{z}^{(2)}\end{matrix}\right), \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/T})} = \\
  & \left(\begin{matrix}0 & 3 Y_{z}^{(4)} + 12 Y_{z}^{(5)} & 3 Y_{y}^{(4)} + 12 Y_{y}^{(5)}\\0 & 9 Y_{z}^{(5)} & 9 Y_{y}^{(5)}\\0 & 9 Y_{z}^{(5)} & 9 Y_{y}^{(5)}\\0 & 0 & 0\\\frac{3 Y_{y}^{(4)}}{2} + \frac{3 Y_{y}^{(5)}}{2} & \frac{3 Y_{x}^{(4)}}{2} + \frac{3 Y_{x}^{(5)}}{2} & 0\\\frac{3 Y_{z}^{(4)}}{2} + \frac{3 Y_{z}^{(5)}}{2} & 0 & \frac{3 Y_{x}^{(4)}}{2} + \frac{3 Y_{x}^{(5)}}{2}\\9 Y_{z}^{(5)} & 0 & 9 Y_{x}^{(5)}\\3 Y_{z}^{(4)} + 12 Y_{z}^{(5)} & 0 & 3 Y_{x}^{(4)} + 12 Y_{x}^{(5)}\\9 Y_{z}^{(5)} & 0 & 9 Y_{x}^{(5)}\\\frac{3 Y_{y}^{(4)}}{2} + \frac{3 Y_{y}^{(5)}}{2} & \frac{3 Y_{x}^{(4)}}{2} + \frac{3 Y_{x}^{(5)}}{2} & 0\\0 & 0 & 0\\0 & \frac{3 Y_{z}^{(4)}}{2} + \frac{3 Y_{z}^{(5)}}{2} & \frac{3 Y_{y}^{(4)}}{2} + \frac{3 Y_{y}^{(5)}}{2}\\9 Y_{y}^{(5)} & 9 Y_{x}^{(5)} & 0\\9 Y_{y}^{(5)} & 9 Y_{x}^{(5)} & 0\\3 Y_{y}^{(4)} + 12 Y_{y}^{(5)} & 3 Y_{x}^{(4)} + 12 Y_{x}^{(5)} & 0\\\frac{3 Y_{z}^{(4)}}{2} + \frac{3 Y_{z}^{(5)}}{2} & 0 & \frac{3 Y_{x}^{(4)}}{2} + \frac{3 Y_{x}^{(5)}}{2}\\0 & \frac{3 Y_{z}^{(4)}}{2} + \frac{3 Y_{z}^{(5)}}{2} & \frac{3 Y_{y}^{(4)}}{2} + \frac{3 Y_{y}^{(5)}}{2}\\0 & 0 & 0\end{matrix}
\begin{matrix}0 & - Y_{z}^{(1)} - 4 Y_{z}^{(2)} & Y_{y}^{(1)} + 4 Y_{y}^{(2)}\\0 & - 3 Y_{z}^{(2)} - Y_{z}^{(3)} & 3 Y_{y}^{(2)} - Y_{y}^{(3)}\\0 & - 3 Y_{z}^{(2)} + Y_{z}^{(3)} & 3 Y_{y}^{(2)} + Y_{y}^{(3)}\\0 & Y_{y}^{(3)} & - Y_{z}^{(3)}\\- \frac{Y_{y}^{(1)}}{2} - \frac{Y_{y}^{(2)}}{2} + \frac{Y_{y}^{(3)}}{2} & \frac{Y_{x}^{(1)}}{2} + \frac{Y_{x}^{(2)}}{2} + \frac{Y_{x}^{(3)}}{2} & 0\\\frac{Y_{z}^{(1)}}{2} + \frac{Y_{z}^{(2)}}{2} - \frac{Y_{z}^{(3)}}{2} & 0 & - \frac{Y_{x}^{(1)}}{2} - \frac{Y_{x}^{(2)}}{2} - \frac{Y_{x}^{(3)}}{2}\\3 Y_{z}^{(2)} + Y_{z}^{(3)} & 0 & - 3 Y_{x}^{(2)} + Y_{x}^{(3)}\\Y_{z}^{(1)} + 4 Y_{z}^{(2)} & 0 & - Y_{x}^{(1)} - 4 Y_{x}^{(2)}\\3 Y_{z}^{(2)} - Y_{z}^{(3)} & 0 & - 3 Y_{x}^{(2)} - Y_{x}^{(3)}\\- \frac{Y_{y}^{(1)}}{2} - \frac{Y_{y}^{(2)}}{2} - \frac{Y_{y}^{(3)}}{2} & \frac{Y_{x}^{(1)}}{2} + \frac{Y_{x}^{(2)}}{2} - \frac{Y_{x}^{(3)}}{2} & 0\\- Y_{x}^{(3)} & 0 & Y_{z}^{(3)}\\0 & - \frac{Y_{z}^{(1)}}{2} - \frac{Y_{z}^{(2)}}{2} + \frac{Y_{z}^{(3)}}{2} & \frac{Y_{y}^{(1)}}{2} + \frac{Y_{y}^{(2)}}{2} + \frac{Y_{y}^{(3)}}{2}\\- 3 Y_{y}^{(2)} - Y_{y}^{(3)} & 3 Y_{x}^{(2)} - Y_{x}^{(3)} & 0\\- 3 Y_{y}^{(2)} + Y_{y}^{(3)} & 3 Y_{x}^{(2)} + Y_{x}^{(3)} & 0\\- Y_{y}^{(1)} - 4 Y_{y}^{(2)} & Y_{x}^{(1)} + 4 Y_{x}^{(2)} & 0\\\frac{Y_{z}^{(1)}}{2} + \frac{Y_{z}^{(2)}}{2} + \frac{Y_{z}^{(3)}}{2} & 0 & - \frac{Y_{x}^{(1)}}{2} - \frac{Y_{x}^{(2)}}{2} + \frac{Y_{x}^{(3)}}{2}\\0 & - \frac{Y_{z}^{(1)}}{2} - \frac{Y_{z}^{(2)}}{2} - \frac{Y_{z}^{(3)}}{2} & \frac{Y_{y}^{(1)}}{2} + \frac{Y_{y}^{(2)}}{2} - \frac{Y_{y}^{(3)}}{2}\\Y_{x}^{(3)} & - Y_{y}^{(3)} & 0\end{matrix}
\begin{matrix}0 & 2 \sqrt{3} X_{yz}^{(1)} + 8 \sqrt{15} X_{yz}^{(2)} & - 2 \sqrt{3} X_{yz}^{(1)} - 8 \sqrt{15} X_{yz}^{(2)}\\\sqrt{5} X_{yz}^{(3)} & 6 \sqrt{15} X_{yz}^{(2)} + \sqrt{5} X_{yz}^{(3)} & - 6 \sqrt{15} X_{yz}^{(2)} + \sqrt{5} X_{yz}^{(3)}\\- \sqrt{5} X_{yz}^{(3)} & 6 \sqrt{15} X_{yz}^{(2)} - \sqrt{5} X_{yz}^{(3)} & - 6 \sqrt{15} X_{yz}^{(2)} - \sqrt{5} X_{yz}^{(3)}\\\frac{\sqrt{15} X_{u}^{(3)}}{2} + \frac{\sqrt{5} X_{v}^{(3)}}{2} & \frac{\sqrt{15} X_{u}^{(3)}}{2} + \frac{\sqrt{5} X_{v}^{(3)}}{2} & \frac{\sqrt{15} X_{u}^{(3)}}{2} + \frac{\sqrt{5} X_{v}^{(3)}}{2}\\\sqrt{3} X_{xy}^{(1)} + \sqrt{15} X_{xy}^{(2)} - \frac{\sqrt{5} X_{xy}^{(3)}}{2} & - \sqrt{3} X_{xy}^{(1)} - \sqrt{15} X_{xy}^{(2)} - \frac{\sqrt{5} X_{xy}^{(3)}}{2} & - \frac{\sqrt{5} X_{xy}^{(3)}}{2}\\- \sqrt{3} X_{zx}^{(1)} - \sqrt{15} X_{zx}^{(2)} + \frac{\sqrt{5} X_{zx}^{(3)}}{2} & \frac{\sqrt{5} X_{zx}^{(3)}}{2} & \sqrt{3} X_{zx}^{(1)} + \sqrt{15} X_{zx}^{(2)} + \frac{\sqrt{5} X_{zx}^{(3)}}{2}\\- 6 \sqrt{15} X_{zx}^{(2)} - \sqrt{5} X_{zx}^{(3)} & - \sqrt{5} X_{zx}^{(3)} & 6 \sqrt{15} X_{zx}^{(2)} - \sqrt{5} X_{zx}^{(3)}\\- 2 \sqrt{3} X_{zx}^{(1)} - 8 \sqrt{15} X_{zx}^{(2)} & 0 & 2 \sqrt{3} X_{zx}^{(1)} + 8 \sqrt{15} X_{zx}^{(2)}\\- 6 \sqrt{15} X_{zx}^{(2)} + \sqrt{5} X_{zx}^{(3)} & \sqrt{5} X_{zx}^{(3)} & 6 \sqrt{15} X_{zx}^{(2)} + \sqrt{5} X_{zx}^{(3)}\\\sqrt{3} X_{xy}^{(1)} + \sqrt{15} X_{xy}^{(2)} + \frac{\sqrt{5} X_{xy}^{(3)}}{2} & - \sqrt{3} X_{xy}^{(1)} - \sqrt{15} X_{xy}^{(2)} + \frac{\sqrt{5} X_{xy}^{(3)}}{2} & \frac{\sqrt{5} X_{xy}^{(3)}}{2}\\- \frac{\sqrt{15} X_{u}^{(3)}}{2} + \frac{\sqrt{5} X_{v}^{(3)}}{2} & - \frac{\sqrt{15} X_{u}^{(3)}}{2} + \frac{\sqrt{5} X_{v}^{(3)}}{2} & - \frac{\sqrt{15} X_{u}^{(3)}}{2} + \frac{\sqrt{5} X_{v}^{(3)}}{2}\\- \frac{\sqrt{5} X_{yz}^{(3)}}{2} & \sqrt{3} X_{yz}^{(1)} + \sqrt{15} X_{yz}^{(2)} - \frac{\sqrt{5} X_{yz}^{(3)}}{2} & - \sqrt{3} X_{yz}^{(1)} - \sqrt{15} X_{yz}^{(2)} - \frac{\sqrt{5} X_{yz}^{(3)}}{2}\\6 \sqrt{15} X_{xy}^{(2)} + \sqrt{5} X_{xy}^{(3)} & - 6 \sqrt{15} X_{xy}^{(2)} + \sqrt{5} X_{xy}^{(3)} & \sqrt{5} X_{xy}^{(3)}\\6 \sqrt{15} X_{xy}^{(2)} - \sqrt{5} X_{xy}^{(3)} & - 6 \sqrt{15} X_{xy}^{(2)} - \sqrt{5} X_{xy}^{(3)} & - \sqrt{5} X_{xy}^{(3)}\\2 \sqrt{3} X_{xy}^{(1)} + 8 \sqrt{15} X_{xy}^{(2)} & - 2 \sqrt{3} X_{xy}^{(1)} - 8 \sqrt{15} X_{xy}^{(2)} & 0\\- \sqrt{3} X_{zx}^{(1)} - \sqrt{15} X_{zx}^{(2)} - \frac{\sqrt{5} X_{zx}^{(3)}}{2} & - \frac{\sqrt{5} X_{zx}^{(3)}}{2} & \sqrt{3} X_{zx}^{(1)} + \sqrt{15} X_{zx}^{(2)} - \frac{\sqrt{5} X_{zx}^{(3)}}{2}\\\frac{\sqrt{5} X_{yz}^{(3)}}{2} & \sqrt{3} X_{yz}^{(1)} + \sqrt{15} X_{yz}^{(2)} + \frac{\sqrt{5} X_{yz}^{(3)}}{2} & - \sqrt{3} X_{yz}^{(1)} - \sqrt{15} X_{yz}^{(2)} + \frac{\sqrt{5} X_{yz}^{(3)}}{2}\\- \sqrt{5} X_{v}^{(3)} & - \sqrt{5} X_{v}^{(3)} & - \sqrt{5} X_{v}^{(3)}\end{matrix}\right), \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{0.7}{$\left(\begin{matrix}0 & - 6 \sqrt{10} X_{yz}^{(5)} & 6 \sqrt{10} X_{yz}^{(5)}\\- 4 \sqrt{35} X_{yz}^{(4)} - 10 \sqrt{10} X_{yz}^{(5)} & 2 \sqrt{35} X_{yz}^{(4)} + 8 \sqrt{10} X_{yz}^{(5)} & 2 \sqrt{35} X_{yz}^{(4)} + 2 \sqrt{10} X_{yz}^{(5)}\\4 \sqrt{35} X_{yz}^{(4)} + 10 \sqrt{10} X_{yz}^{(5)} & - 2 \sqrt{35} X_{yz}^{(4)} - 2 \sqrt{10} X_{yz}^{(5)} & - 2 \sqrt{35} X_{yz}^{(4)} - 8 \sqrt{10} X_{yz}^{(5)}\\- 2 \sqrt{105} X_{u}^{(4)} - 5 \sqrt{30} X_{u}^{(5)} - 2 \sqrt{35} X_{v}^{(4)} - 5 \sqrt{10} X_{v}^{(5)} & 5 \sqrt{30} X_{u}^{(5)} + 4 \sqrt{35} X_{v}^{(4)} - 5 \sqrt{10} X_{v}^{(5)} & 2 \sqrt{105} X_{u}^{(4)} - 2 \sqrt{35} X_{v}^{(4)} + 10 \sqrt{10} X_{v}^{(5)}\\- \sqrt{35} X_{xy}^{(4)} + 8 \sqrt{10} X_{xy}^{(5)} & - \sqrt{35} X_{xy}^{(4)} + 2 \sqrt{10} X_{xy}^{(5)} & 2 \sqrt{35} X_{xy}^{(4)} - 10 \sqrt{10} X_{xy}^{(5)}\\\sqrt{35} X_{zx}^{(4)} - 8 \sqrt{10} X_{zx}^{(5)} & - 2 \sqrt{35} X_{zx}^{(4)} + 10 \sqrt{10} X_{zx}^{(5)} & \sqrt{35} X_{zx}^{(4)} - 2 \sqrt{10} X_{zx}^{(5)}\\- 2 \sqrt{35} X_{zx}^{(4)} - 8 \sqrt{10} X_{zx}^{(5)} & 4 \sqrt{35} X_{zx}^{(4)} + 10 \sqrt{10} X_{zx}^{(5)} & - 2 \sqrt{35} X_{zx}^{(4)} - 2 \sqrt{10} X_{zx}^{(5)}\\6 \sqrt{10} X_{zx}^{(5)} & 0 & - 6 \sqrt{10} X_{zx}^{(5)}\\2 \sqrt{35} X_{zx}^{(4)} + 2 \sqrt{10} X_{zx}^{(5)} & - 4 \sqrt{35} X_{zx}^{(4)} - 10 \sqrt{10} X_{zx}^{(5)} & 2 \sqrt{35} X_{zx}^{(4)} + 8 \sqrt{10} X_{zx}^{(5)}\\\sqrt{35} X_{xy}^{(4)} - 2 \sqrt{10} X_{xy}^{(5)} & \sqrt{35} X_{xy}^{(4)} - 8 \sqrt{10} X_{xy}^{(5)} & - 2 \sqrt{35} X_{xy}^{(4)} + 10 \sqrt{10} X_{xy}^{(5)}\\- 5 \sqrt{30} X_{u}^{(5)} + 4 \sqrt{35} X_{v}^{(4)} - 5 \sqrt{10} X_{v}^{(5)} & 2 \sqrt{105} X_{u}^{(4)} + 5 \sqrt{30} X_{u}^{(5)} - 2 \sqrt{35} X_{v}^{(4)} - 5 \sqrt{10} X_{v}^{(5)} & - 2 \sqrt{105} X_{u}^{(4)} - 2 \sqrt{35} X_{v}^{(4)} + 10 \sqrt{10} X_{v}^{(5)}\\2 \sqrt{35} X_{yz}^{(4)} - 10 \sqrt{10} X_{yz}^{(5)} & - \sqrt{35} X_{yz}^{(4)} + 8 \sqrt{10} X_{yz}^{(5)} & - \sqrt{35} X_{yz}^{(4)} + 2 \sqrt{10} X_{yz}^{(5)}\\2 \sqrt{35} X_{xy}^{(4)} + 8 \sqrt{10} X_{xy}^{(5)} & 2 \sqrt{35} X_{xy}^{(4)} + 2 \sqrt{10} X_{xy}^{(5)} & - 4 \sqrt{35} X_{xy}^{(4)} - 10 \sqrt{10} X_{xy}^{(5)}\\- 2 \sqrt{35} X_{xy}^{(4)} - 2 \sqrt{10} X_{xy}^{(5)} & - 2 \sqrt{35} X_{xy}^{(4)} - 8 \sqrt{10} X_{xy}^{(5)} & 4 \sqrt{35} X_{xy}^{(4)} + 10 \sqrt{10} X_{xy}^{(5)}\\- 6 \sqrt{10} X_{xy}^{(5)} & 6 \sqrt{10} X_{xy}^{(5)} & 0\\- \sqrt{35} X_{zx}^{(4)} + 2 \sqrt{10} X_{zx}^{(5)} & 2 \sqrt{35} X_{zx}^{(4)} - 10 \sqrt{10} X_{zx}^{(5)} & - \sqrt{35} X_{zx}^{(4)} + 8 \sqrt{10} X_{zx}^{(5)}\\- 2 \sqrt{35} X_{yz}^{(4)} + 10 \sqrt{10} X_{yz}^{(5)} & \sqrt{35} X_{yz}^{(4)} - 2 \sqrt{10} X_{yz}^{(5)} & \sqrt{35} X_{yz}^{(4)} - 8 \sqrt{10} X_{yz}^{(5)}\\2 \sqrt{105} X_{u}^{(4)} - 5 \sqrt{30} X_{u}^{(5)} - 2 \sqrt{35} X_{v}^{(4)} - 5 \sqrt{10} X_{v}^{(5)} & - 2 \sqrt{105} X_{u}^{(4)} + 5 \sqrt{30} X_{u}^{(5)} - 2 \sqrt{35} X_{v}^{(4)} - 5 \sqrt{10} X_{v}^{(5)} & 4 \sqrt{35} X_{v}^{(4)} + 10 \sqrt{10} X_{v}^{(5)}\end{matrix}\right)$}.
\end{align}
\begin{align}
  & \sigma_{ij}^{mn\alpha(\mathrm{O/T})} = \sigma_{1}^{(\mathrm{O/T})} + \sigma_{2}^{(\mathrm{O/T})}, \\
  \nonumber
  & \sigma_{1}^{(\mathrm{O/T})} = \\
  & \left(\begin{matrix}3 X_{u}^{(1)} + 12 \sqrt{5} X_{u}^{(2)} + \sqrt{3} X_{v}^{(1)} + 4 \sqrt{15} X_{v}^{(2)} & - \sqrt{3} X_{xy}^{(1)} - 4 \sqrt{15} X_{xy}^{(2)} & \sqrt{3} X_{zx}^{(1)} + 4 \sqrt{15} X_{zx}^{(2)}\\9 \sqrt{5} X_{u}^{(2)} + 3 \sqrt{15} X_{v}^{(2)} & - 3 \sqrt{15} X_{xy}^{(2)} & 3 \sqrt{15} X_{zx}^{(2)}\\9 \sqrt{5} X_{u}^{(2)} + 3 \sqrt{15} X_{v}^{(2)} & - 3 \sqrt{15} X_{xy}^{(2)} & 3 \sqrt{15} X_{zx}^{(2)}\\0 & 0 & 0\\- \frac{\sqrt{3} X_{zx}^{(1)}}{2} - \frac{\sqrt{15} X_{zx}^{(2)}}{2} & \frac{\sqrt{3} X_{yz}^{(1)}}{2} + \frac{\sqrt{15} X_{yz}^{(2)}}{2} & - \sqrt{3} X_{v}^{(1)} - \sqrt{15} X_{v}^{(2)}\\\frac{\sqrt{3} X_{xy}^{(1)}}{2} + \frac{\sqrt{15} X_{xy}^{(2)}}{2} & - \frac{3 X_{u}^{(1)}}{2} - \frac{3 \sqrt{5} X_{u}^{(2)}}{2} + \frac{\sqrt{3} X_{v}^{(1)}}{2} + \frac{\sqrt{15} X_{v}^{(2)}}{2} & - \frac{\sqrt{3} X_{yz}^{(1)}}{2} - \frac{\sqrt{15} X_{yz}^{(2)}}{2}\\3 \sqrt{15} X_{xy}^{(2)} & - 9 \sqrt{5} X_{u}^{(2)} + 3 \sqrt{15} X_{v}^{(2)} & - 3 \sqrt{15} X_{yz}^{(2)}\\\sqrt{3} X_{xy}^{(1)} + 4 \sqrt{15} X_{xy}^{(2)} & - 3 X_{u}^{(1)} - 12 \sqrt{5} X_{u}^{(2)} + \sqrt{3} X_{v}^{(1)} + 4 \sqrt{15} X_{v}^{(2)} & - \sqrt{3} X_{yz}^{(1)} - 4 \sqrt{15} X_{yz}^{(2)}\\3 \sqrt{15} X_{xy}^{(2)} & - 9 \sqrt{5} X_{u}^{(2)} + 3 \sqrt{15} X_{v}^{(2)} & - 3 \sqrt{15} X_{yz}^{(2)}\\- \frac{\sqrt{3} X_{zx}^{(1)}}{2} - \frac{\sqrt{15} X_{zx}^{(2)}}{2} & \frac{\sqrt{3} X_{yz}^{(1)}}{2} + \frac{\sqrt{15} X_{yz}^{(2)}}{2} & - \sqrt{3} X_{v}^{(1)} - \sqrt{15} X_{v}^{(2)}\\0 & 0 & 0\\\frac{3 X_{u}^{(1)}}{2} + \frac{3 \sqrt{5} X_{u}^{(2)}}{2} + \frac{\sqrt{3} X_{v}^{(1)}}{2} + \frac{\sqrt{15} X_{v}^{(2)}}{2} & - \frac{\sqrt{3} X_{xy}^{(1)}}{2} - \frac{\sqrt{15} X_{xy}^{(2)}}{2} & \frac{\sqrt{3} X_{zx}^{(1)}}{2} + \frac{\sqrt{15} X_{zx}^{(2)}}{2}\\- 3 \sqrt{15} X_{zx}^{(2)} & 3 \sqrt{15} X_{yz}^{(2)} & - 6 \sqrt{15} X_{v}^{(2)}\\- 3 \sqrt{15} X_{zx}^{(2)} & 3 \sqrt{15} X_{yz}^{(2)} & - 6 \sqrt{15} X_{v}^{(2)}\\- \sqrt{3} X_{zx}^{(1)} - 4 \sqrt{15} X_{zx}^{(2)} & \sqrt{3} X_{yz}^{(1)} + 4 \sqrt{15} X_{yz}^{(2)} & - 2 \sqrt{3} X_{v}^{(1)} - 8 \sqrt{15} X_{v}^{(2)}\\\frac{\sqrt{3} X_{xy}^{(1)}}{2} + \frac{\sqrt{15} X_{xy}^{(2)}}{2} & - \frac{3 X_{u}^{(1)}}{2} - \frac{3 \sqrt{5} X_{u}^{(2)}}{2} + \frac{\sqrt{3} X_{v}^{(1)}}{2} + \frac{\sqrt{15} X_{v}^{(2)}}{2} & - \frac{\sqrt{3} X_{yz}^{(1)}}{2} - \frac{\sqrt{15} X_{yz}^{(2)}}{2}\\\frac{3 X_{u}^{(1)}}{2} + \frac{3 \sqrt{5} X_{u}^{(2)}}{2} + \frac{\sqrt{3} X_{v}^{(1)}}{2} + \frac{\sqrt{15} X_{v}^{(2)}}{2} & - \frac{\sqrt{3} X_{xy}^{(1)}}{2} - \frac{\sqrt{15} X_{xy}^{(2)}}{2} & \frac{\sqrt{3} X_{zx}^{(1)}}{2} + \frac{\sqrt{15} X_{zx}^{(2)}}{2}\\0 & 0 & 0\end{matrix}\right), \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/T})} = \\
  & \scalebox{0.7}{$\left(\begin{matrix}- 3 \sqrt{30} X_{u}^{(5)} - 3 \sqrt{10} X_{v}^{(5)} & - 12 \sqrt{10} X_{xy}^{(5)} & 12 \sqrt{10} X_{zx}^{(5)}\\\sqrt{105} X_{u}^{(4)} - \sqrt{30} X_{u}^{(5)} - 3 \sqrt{35} X_{v}^{(4)} + 9 \sqrt{10} X_{v}^{(5)} & 3 \sqrt{35} X_{xy}^{(4)} + 6 \sqrt{10} X_{xy}^{(5)} & 3 \sqrt{35} X_{zx}^{(4)} - 6 \sqrt{10} X_{zx}^{(5)}\\- \sqrt{105} X_{u}^{(4)} + 4 \sqrt{30} X_{u}^{(5)} + 3 \sqrt{35} X_{v}^{(4)} - 6 \sqrt{10} X_{v}^{(5)} & - 3 \sqrt{35} X_{xy}^{(4)} + 6 \sqrt{10} X_{xy}^{(5)} & - 3 \sqrt{35} X_{zx}^{(4)} - 6 \sqrt{10} X_{zx}^{(5)}\\0 & 3 \sqrt{35} X_{zx}^{(4)} & - 3 \sqrt{35} X_{xy}^{(4)}\\- \frac{3 \sqrt{35} X_{zx}^{(4)}}{2} + 6 \sqrt{10} X_{zx}^{(5)} & - \frac{3 \sqrt{35} X_{yz}^{(4)}}{2} - 6 \sqrt{10} X_{yz}^{(5)} & \sqrt{105} X_{u}^{(4)} + 5 \sqrt{30} X_{u}^{(5)} - 3 \sqrt{10} X_{v}^{(5)}\\\frac{3 \sqrt{35} X_{xy}^{(4)}}{2} - 6 \sqrt{10} X_{xy}^{(5)} & \frac{\sqrt{105} X_{u}^{(4)}}{2} + \sqrt{30} X_{u}^{(5)} + \frac{3 \sqrt{35} X_{v}^{(4)}}{2} + 9 \sqrt{10} X_{v}^{(5)} & \frac{3 \sqrt{35} X_{yz}^{(4)}}{2} + 6 \sqrt{10} X_{yz}^{(5)}\\- 3 \sqrt{35} X_{xy}^{(4)} - 6 \sqrt{10} X_{xy}^{(5)} & - \sqrt{105} X_{u}^{(4)} + \sqrt{30} X_{u}^{(5)} - 3 \sqrt{35} X_{v}^{(4)} + 9 \sqrt{10} X_{v}^{(5)} & - 3 \sqrt{35} X_{yz}^{(4)} + 6 \sqrt{10} X_{yz}^{(5)}\\12 \sqrt{10} X_{xy}^{(5)} & 3 \sqrt{30} X_{u}^{(5)} - 3 \sqrt{10} X_{v}^{(5)} & - 12 \sqrt{10} X_{yz}^{(5)}\\3 \sqrt{35} X_{xy}^{(4)} - 6 \sqrt{10} X_{xy}^{(5)} & \sqrt{105} X_{u}^{(4)} - 4 \sqrt{30} X_{u}^{(5)} + 3 \sqrt{35} X_{v}^{(4)} - 6 \sqrt{10} X_{v}^{(5)} & 3 \sqrt{35} X_{yz}^{(4)} + 6 \sqrt{10} X_{yz}^{(5)}\\\frac{3 \sqrt{35} X_{zx}^{(4)}}{2} + 6 \sqrt{10} X_{zx}^{(5)} & \frac{3 \sqrt{35} X_{yz}^{(4)}}{2} - 6 \sqrt{10} X_{yz}^{(5)} & - \sqrt{105} X_{u}^{(4)} - 5 \sqrt{30} X_{u}^{(5)} - 3 \sqrt{10} X_{v}^{(5)}\\- 3 \sqrt{35} X_{yz}^{(4)} & 0 & 3 \sqrt{35} X_{xy}^{(4)}\\- \frac{\sqrt{105} X_{u}^{(4)}}{2} - \sqrt{30} X_{u}^{(5)} + \frac{3 \sqrt{35} X_{v}^{(4)}}{2} + 9 \sqrt{10} X_{v}^{(5)} & - \frac{3 \sqrt{35} X_{xy}^{(4)}}{2} + 6 \sqrt{10} X_{xy}^{(5)} & - \frac{3 \sqrt{35} X_{zx}^{(4)}}{2} - 6 \sqrt{10} X_{zx}^{(5)}\\3 \sqrt{35} X_{zx}^{(4)} + 6 \sqrt{10} X_{zx}^{(5)} & 3 \sqrt{35} X_{yz}^{(4)} - 6 \sqrt{10} X_{yz}^{(5)} & - 2 \sqrt{105} X_{u}^{(4)} + 5 \sqrt{30} X_{u}^{(5)} - 3 \sqrt{10} X_{v}^{(5)}\\- 3 \sqrt{35} X_{zx}^{(4)} + 6 \sqrt{10} X_{zx}^{(5)} & - 3 \sqrt{35} X_{yz}^{(4)} - 6 \sqrt{10} X_{yz}^{(5)} & 2 \sqrt{105} X_{u}^{(4)} - 5 \sqrt{30} X_{u}^{(5)} - 3 \sqrt{10} X_{v}^{(5)}\\- 12 \sqrt{10} X_{zx}^{(5)} & 12 \sqrt{10} X_{yz}^{(5)} & 6 \sqrt{10} X_{v}^{(5)}\\- \frac{3 \sqrt{35} X_{xy}^{(4)}}{2} - 6 \sqrt{10} X_{xy}^{(5)} & - \frac{\sqrt{105} X_{u}^{(4)}}{2} - 4 \sqrt{30} X_{u}^{(5)} - \frac{3 \sqrt{35} X_{v}^{(4)}}{2} - 6 \sqrt{10} X_{v}^{(5)} & - \frac{3 \sqrt{35} X_{yz}^{(4)}}{2} + 6 \sqrt{10} X_{yz}^{(5)}\\\frac{\sqrt{105} X_{u}^{(4)}}{2} + 4 \sqrt{30} X_{u}^{(5)} - \frac{3 \sqrt{35} X_{v}^{(4)}}{2} - 6 \sqrt{10} X_{v}^{(5)} & \frac{3 \sqrt{35} X_{xy}^{(4)}}{2} + 6 \sqrt{10} X_{xy}^{(5)} & \frac{3 \sqrt{35} X_{zx}^{(4)}}{2} - 6 \sqrt{10} X_{zx}^{(5)}\\3 \sqrt{35} X_{yz}^{(4)} & - 3 \sqrt{35} X_{zx}^{(4)} & 0\end{matrix}
\begin{matrix}\sqrt{3} X_{u}^{(1)} + 4 \sqrt{15} X_{u}^{(2)} - 3 X_{v}^{(1)} - 12 \sqrt{5} X_{v}^{(2)} & - 3 X_{xy}^{(1)} - 12 \sqrt{5} X_{xy}^{(2)} & - 3 X_{zx}^{(1)} - 12 \sqrt{5} X_{zx}^{(2)}\\3 \sqrt{15} X_{u}^{(2)} - 9 \sqrt{5} X_{v}^{(2)} & - 9 \sqrt{5} X_{xy}^{(2)} & - 9 \sqrt{5} X_{zx}^{(2)}\\3 \sqrt{15} X_{u}^{(2)} - 9 \sqrt{5} X_{v}^{(2)} & - 9 \sqrt{5} X_{xy}^{(2)} & - 9 \sqrt{5} X_{zx}^{(2)}\\0 & 0 & 0\\- \frac{3 X_{zx}^{(1)}}{2} - \frac{3 \sqrt{5} X_{zx}^{(2)}}{2} & - \frac{3 X_{yz}^{(1)}}{2} - \frac{3 \sqrt{5} X_{yz}^{(2)}}{2} & - \sqrt{3} X_{u}^{(1)} - \sqrt{15} X_{u}^{(2)}\\- \frac{3 X_{xy}^{(1)}}{2} - \frac{3 \sqrt{5} X_{xy}^{(2)}}{2} & \frac{\sqrt{3} X_{u}^{(1)}}{2} + \frac{\sqrt{15} X_{u}^{(2)}}{2} + \frac{3 X_{v}^{(1)}}{2} + \frac{3 \sqrt{5} X_{v}^{(2)}}{2} & - \frac{3 X_{yz}^{(1)}}{2} - \frac{3 \sqrt{5} X_{yz}^{(2)}}{2}\\- 9 \sqrt{5} X_{xy}^{(2)} & 3 \sqrt{15} X_{u}^{(2)} + 9 \sqrt{5} X_{v}^{(2)} & - 9 \sqrt{5} X_{yz}^{(2)}\\- 3 X_{xy}^{(1)} - 12 \sqrt{5} X_{xy}^{(2)} & \sqrt{3} X_{u}^{(1)} + 4 \sqrt{15} X_{u}^{(2)} + 3 X_{v}^{(1)} + 12 \sqrt{5} X_{v}^{(2)} & - 3 X_{yz}^{(1)} - 12 \sqrt{5} X_{yz}^{(2)}\\- 9 \sqrt{5} X_{xy}^{(2)} & 3 \sqrt{15} X_{u}^{(2)} + 9 \sqrt{5} X_{v}^{(2)} & - 9 \sqrt{5} X_{yz}^{(2)}\\- \frac{3 X_{zx}^{(1)}}{2} - \frac{3 \sqrt{5} X_{zx}^{(2)}}{2} & - \frac{3 X_{yz}^{(1)}}{2} - \frac{3 \sqrt{5} X_{yz}^{(2)}}{2} & - \sqrt{3} X_{u}^{(1)} - \sqrt{15} X_{u}^{(2)}\\0 & 0 & 0\\\frac{\sqrt{3} X_{u}^{(1)}}{2} + \frac{\sqrt{15} X_{u}^{(2)}}{2} - \frac{3 X_{v}^{(1)}}{2} - \frac{3 \sqrt{5} X_{v}^{(2)}}{2} & - \frac{3 X_{xy}^{(1)}}{2} - \frac{3 \sqrt{5} X_{xy}^{(2)}}{2} & - \frac{3 X_{zx}^{(1)}}{2} - \frac{3 \sqrt{5} X_{zx}^{(2)}}{2}\\- 9 \sqrt{5} X_{zx}^{(2)} & - 9 \sqrt{5} X_{yz}^{(2)} & - 6 \sqrt{15} X_{u}^{(2)}\\- 9 \sqrt{5} X_{zx}^{(2)} & - 9 \sqrt{5} X_{yz}^{(2)} & - 6 \sqrt{15} X_{u}^{(2)}\\- 3 X_{zx}^{(1)} - 12 \sqrt{5} X_{zx}^{(2)} & - 3 X_{yz}^{(1)} - 12 \sqrt{5} X_{yz}^{(2)} & - 2 \sqrt{3} X_{u}^{(1)} - 8 \sqrt{15} X_{u}^{(2)}\\- \frac{3 X_{xy}^{(1)}}{2} - \frac{3 \sqrt{5} X_{xy}^{(2)}}{2} & \frac{\sqrt{3} X_{u}^{(1)}}{2} + \frac{\sqrt{15} X_{u}^{(2)}}{2} + \frac{3 X_{v}^{(1)}}{2} + \frac{3 \sqrt{5} X_{v}^{(2)}}{2} & - \frac{3 X_{yz}^{(1)}}{2} - \frac{3 \sqrt{5} X_{yz}^{(2)}}{2}\\\frac{\sqrt{3} X_{u}^{(1)}}{2} + \frac{\sqrt{15} X_{u}^{(2)}}{2} - \frac{3 X_{v}^{(1)}}{2} - \frac{3 \sqrt{5} X_{v}^{(2)}}{2} & - \frac{3 X_{xy}^{(1)}}{2} - \frac{3 \sqrt{5} X_{xy}^{(2)}}{2} & - \frac{3 X_{zx}^{(1)}}{2} - \frac{3 \sqrt{5} X_{zx}^{(2)}}{2}\\0 & 0 & 0\end{matrix}\right), \\
  \nonumber
  & \sigma_{2}^{(\mathrm{H})} = \\
  & \scalebox{0.9}{$
    \left(\begin{matrix}3 \sqrt{15} X_{u}^{(4)} - 9 \sqrt{5} X_{v}^{(4)} & 6 \sqrt{5} X_{xy}^{(4)} & 6 \sqrt{5} X_{zx}^{(4)}\\\sqrt{15} X_{u}^{(3)} + \sqrt{15} X_{u}^{(4)} + \sqrt{5} X_{v}^{(3)} + 7 \sqrt{5} X_{v}^{(4)} & \sqrt{5} X_{xy}^{(3)} - 8 \sqrt{5} X_{xy}^{(4)} & - \sqrt{5} X_{zx}^{(3)} + 2 \sqrt{5} X_{zx}^{(4)}\\- \sqrt{15} X_{u}^{(3)} - 4 \sqrt{15} X_{u}^{(4)} - \sqrt{5} X_{v}^{(3)} + 2 \sqrt{5} X_{v}^{(4)} & - \sqrt{5} X_{xy}^{(3)} + 2 \sqrt{5} X_{xy}^{(4)} & \sqrt{5} X_{zx}^{(3)} - 8 \sqrt{5} X_{zx}^{(4)}\\- 2 \sqrt{5} X_{yz}^{(3)} - 5 \sqrt{5} X_{yz}^{(4)} & \sqrt{5} X_{zx}^{(3)} - 5 \sqrt{5} X_{zx}^{(4)} & \sqrt{5} X_{xy}^{(3)} - 5 \sqrt{5} X_{xy}^{(4)}\\- \frac{\sqrt{5} X_{zx}^{(3)}}{2} - 8 \sqrt{5} X_{zx}^{(4)} & \frac{\sqrt{5} X_{yz}^{(3)}}{2} + 2 \sqrt{5} X_{yz}^{(4)} & 3 \sqrt{15} X_{u}^{(4)} + \sqrt{5} X_{v}^{(3)} - 5 \sqrt{5} X_{v}^{(4)}\\- \frac{\sqrt{5} X_{xy}^{(3)}}{2} - 8 \sqrt{5} X_{xy}^{(4)} & - \frac{\sqrt{15} X_{u}^{(3)}}{2} + \sqrt{15} X_{u}^{(4)} + \frac{\sqrt{5} X_{v}^{(3)}}{2} - 7 \sqrt{5} X_{v}^{(4)} & \frac{\sqrt{5} X_{yz}^{(3)}}{2} + 2 \sqrt{5} X_{yz}^{(4)}\\\sqrt{5} X_{xy}^{(3)} - 8 \sqrt{5} X_{xy}^{(4)} & \sqrt{15} X_{u}^{(3)} + \sqrt{15} X_{u}^{(4)} - \sqrt{5} X_{v}^{(3)} - 7 \sqrt{5} X_{v}^{(4)} & - \sqrt{5} X_{yz}^{(3)} + 2 \sqrt{5} X_{yz}^{(4)}\\6 \sqrt{5} X_{xy}^{(4)} & 3 \sqrt{15} X_{u}^{(4)} + 9 \sqrt{5} X_{v}^{(4)} & 6 \sqrt{5} X_{yz}^{(4)}\\- \sqrt{5} X_{xy}^{(3)} + 2 \sqrt{5} X_{xy}^{(4)} & - \sqrt{15} X_{u}^{(3)} - 4 \sqrt{15} X_{u}^{(4)} + \sqrt{5} X_{v}^{(3)} - 2 \sqrt{5} X_{v}^{(4)} & \sqrt{5} X_{yz}^{(3)} - 8 \sqrt{5} X_{yz}^{(4)}\\\frac{\sqrt{5} X_{zx}^{(3)}}{2} + 2 \sqrt{5} X_{zx}^{(4)} & - \frac{\sqrt{5} X_{yz}^{(3)}}{2} - 8 \sqrt{5} X_{yz}^{(4)} & 3 \sqrt{15} X_{u}^{(4)} - \sqrt{5} X_{v}^{(3)} + 5 \sqrt{5} X_{v}^{(4)}\\\sqrt{5} X_{yz}^{(3)} - 5 \sqrt{5} X_{yz}^{(4)} & - 2 \sqrt{5} X_{zx}^{(3)} - 5 \sqrt{5} X_{zx}^{(4)} & \sqrt{5} X_{xy}^{(3)} - 5 \sqrt{5} X_{xy}^{(4)}\\- \frac{\sqrt{15} X_{u}^{(3)}}{2} + \sqrt{15} X_{u}^{(4)} - \frac{\sqrt{5} X_{v}^{(3)}}{2} + 7 \sqrt{5} X_{v}^{(4)} & - \frac{\sqrt{5} X_{xy}^{(3)}}{2} - 8 \sqrt{5} X_{xy}^{(4)} & \frac{\sqrt{5} X_{zx}^{(3)}}{2} + 2 \sqrt{5} X_{zx}^{(4)}\\\sqrt{5} X_{zx}^{(3)} - 8 \sqrt{5} X_{zx}^{(4)} & - \sqrt{5} X_{yz}^{(3)} + 2 \sqrt{5} X_{yz}^{(4)} & 3 \sqrt{15} X_{u}^{(4)} - 2 \sqrt{5} X_{v}^{(3)} - 5 \sqrt{5} X_{v}^{(4)}\\- \sqrt{5} X_{zx}^{(3)} + 2 \sqrt{5} X_{zx}^{(4)} & \sqrt{5} X_{yz}^{(3)} - 8 \sqrt{5} X_{yz}^{(4)} & 3 \sqrt{15} X_{u}^{(4)} + 2 \sqrt{5} X_{v}^{(3)} + 5 \sqrt{5} X_{v}^{(4)}\\6 \sqrt{5} X_{zx}^{(4)} & 6 \sqrt{5} X_{yz}^{(4)} & - 6 \sqrt{15} X_{u}^{(4)}\\\frac{\sqrt{5} X_{xy}^{(3)}}{2} + 2 \sqrt{5} X_{xy}^{(4)} & \frac{\sqrt{15} X_{u}^{(3)}}{2} - 4 \sqrt{15} X_{u}^{(4)} - \frac{\sqrt{5} X_{v}^{(3)}}{2} - 2 \sqrt{5} X_{v}^{(4)} & - \frac{\sqrt{5} X_{yz}^{(3)}}{2} - 8 \sqrt{5} X_{yz}^{(4)}\\\frac{\sqrt{15} X_{u}^{(3)}}{2} - 4 \sqrt{15} X_{u}^{(4)} + \frac{\sqrt{5} X_{v}^{(3)}}{2} + 2 \sqrt{5} X_{v}^{(4)} & \frac{\sqrt{5} X_{xy}^{(3)}}{2} + 2 \sqrt{5} X_{xy}^{(4)} & - \frac{\sqrt{5} X_{zx}^{(3)}}{2} - 8 \sqrt{5} X_{zx}^{(4)}\\\sqrt{5} X_{yz}^{(3)} - 5 \sqrt{5} X_{yz}^{(4)} & \sqrt{5} X_{zx}^{(3)} - 5 \sqrt{5} X_{zx}^{(4)} & - 2 \sqrt{5} X_{xy}^{(3)} - 5 \sqrt{5} X_{xy}^{(4)}\end{matrix}
\begin{matrix}- 6 \sqrt{10} Y^{\alpha(1)}_{x} - 16 \sqrt{7} Y^{\alpha(2)}_{x} & 3 \sqrt{10} Y^{\alpha(1)}_{x} + 8 \sqrt{7} Y^{\alpha(2)}_{x} - 5 \sqrt{6} Y^{\beta(1)}_{x} + 4 \sqrt{105} Y^{\beta(2)}_{x} & 3 \sqrt{10} Y^{\alpha(1)}_{x} + 8 \sqrt{7} Y^{\alpha(2)}_{x} + 5 \sqrt{6} Y^{\beta(1)}_{x} - 4 \sqrt{105} Y^{\beta(2)}_{x}\\8 \sqrt{7} Y^{\alpha(2)}_{x} & 6 \sqrt{7} Y^{\alpha(2)}_{x} - 2 \sqrt{105} Y^{\beta(2)}_{x} & - 14 \sqrt{7} Y^{\alpha(2)}_{x} + 2 \sqrt{105} Y^{\beta(2)}_{x}\\8 \sqrt{7} Y^{\alpha(2)}_{x} & - 14 \sqrt{7} Y^{\alpha(2)}_{x} - 2 \sqrt{105} Y^{\beta(2)}_{x} & 6 \sqrt{7} Y^{\alpha(2)}_{x} + 2 \sqrt{105} Y^{\beta(2)}_{x}\\0 & 0 & 0\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} + 6 \sqrt{7} Y^{\alpha(2)}_{z} - \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} - 2 \sqrt{105} Y^{\beta(2)}_{z} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} - 14 \sqrt{7} Y^{\alpha(2)}_{z} + \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} + 2 \sqrt{105} Y^{\beta(2)}_{z} & - 3 \sqrt{10} Y^{\alpha(1)}_{z} + 8 \sqrt{7} Y^{\alpha(2)}_{z}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{y}}{2} + 6 \sqrt{7} Y^{\alpha(2)}_{y} + \frac{5 \sqrt{6} Y^{\beta(1)}_{y}}{2} + 2 \sqrt{105} Y^{\beta(2)}_{y} & - 3 \sqrt{10} Y^{\alpha(1)}_{y} + 8 \sqrt{7} Y^{\alpha(2)}_{y} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{y}}{2} - 14 \sqrt{7} Y^{\alpha(2)}_{y} - \frac{5 \sqrt{6} Y^{\beta(1)}_{y}}{2} - 2 \sqrt{105} Y^{\beta(2)}_{y}\\6 \sqrt{7} Y^{\alpha(2)}_{y} + 2 \sqrt{105} Y^{\beta(2)}_{y} & 8 \sqrt{7} Y^{\alpha(2)}_{y} & - 14 \sqrt{7} Y^{\alpha(2)}_{y} - 2 \sqrt{105} Y^{\beta(2)}_{y}\\3 \sqrt{10} Y^{\alpha(1)}_{y} + 8 \sqrt{7} Y^{\alpha(2)}_{y} + 5 \sqrt{6} Y^{\beta(1)}_{y} - 4 \sqrt{105} Y^{\beta(2)}_{y} & - 6 \sqrt{10} Y^{\alpha(1)}_{y} - 16 \sqrt{7} Y^{\alpha(2)}_{y} & 3 \sqrt{10} Y^{\alpha(1)}_{y} + 8 \sqrt{7} Y^{\alpha(2)}_{y} - 5 \sqrt{6} Y^{\beta(1)}_{y} + 4 \sqrt{105} Y^{\beta(2)}_{y}\\- 14 \sqrt{7} Y^{\alpha(2)}_{y} + 2 \sqrt{105} Y^{\beta(2)}_{y} & 8 \sqrt{7} Y^{\alpha(2)}_{y} & 6 \sqrt{7} Y^{\alpha(2)}_{y} - 2 \sqrt{105} Y^{\beta(2)}_{y}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} - 14 \sqrt{7} Y^{\alpha(2)}_{z} - \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} - 2 \sqrt{105} Y^{\beta(2)}_{z} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} + 6 \sqrt{7} Y^{\alpha(2)}_{z} + \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} + 2 \sqrt{105} Y^{\beta(2)}_{z} & - 3 \sqrt{10} Y^{\alpha(1)}_{z} + 8 \sqrt{7} Y^{\alpha(2)}_{z}\\0 & 0 & 0\\- 3 \sqrt{10} Y^{\alpha(1)}_{x} + 8 \sqrt{7} Y^{\alpha(2)}_{x} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{x}}{2} + 6 \sqrt{7} Y^{\alpha(2)}_{x} - \frac{5 \sqrt{6} Y^{\beta(1)}_{x}}{2} - 2 \sqrt{105} Y^{\beta(2)}_{x} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{x}}{2} - 14 \sqrt{7} Y^{\alpha(2)}_{x} + \frac{5 \sqrt{6} Y^{\beta(1)}_{x}}{2} + 2 \sqrt{105} Y^{\beta(2)}_{x}\\6 \sqrt{7} Y^{\alpha(2)}_{z} - 2 \sqrt{105} Y^{\beta(2)}_{z} & - 14 \sqrt{7} Y^{\alpha(2)}_{z} + 2 \sqrt{105} Y^{\beta(2)}_{z} & 8 \sqrt{7} Y^{\alpha(2)}_{z}\\- 14 \sqrt{7} Y^{\alpha(2)}_{z} - 2 \sqrt{105} Y^{\beta(2)}_{z} & 6 \sqrt{7} Y^{\alpha(2)}_{z} + 2 \sqrt{105} Y^{\beta(2)}_{z} & 8 \sqrt{7} Y^{\alpha(2)}_{z}\\3 \sqrt{10} Y^{\alpha(1)}_{z} + 8 \sqrt{7} Y^{\alpha(2)}_{z} - 5 \sqrt{6} Y^{\beta(1)}_{z} + 4 \sqrt{105} Y^{\beta(2)}_{z} & 3 \sqrt{10} Y^{\alpha(1)}_{z} + 8 \sqrt{7} Y^{\alpha(2)}_{z} + 5 \sqrt{6} Y^{\beta(1)}_{z} - 4 \sqrt{105} Y^{\beta(2)}_{z} & - 6 \sqrt{10} Y^{\alpha(1)}_{z} - 16 \sqrt{7} Y^{\alpha(2)}_{z}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{y}}{2} - 14 \sqrt{7} Y^{\alpha(2)}_{y} + \frac{5 \sqrt{6} Y^{\beta(1)}_{y}}{2} + 2 \sqrt{105} Y^{\beta(2)}_{y} & - 3 \sqrt{10} Y^{\alpha(1)}_{y} + 8 \sqrt{7} Y^{\alpha(2)}_{y} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{y}}{2} + 6 \sqrt{7} Y^{\alpha(2)}_{y} - \frac{5 \sqrt{6} Y^{\beta(1)}_{y}}{2} - 2 \sqrt{105} Y^{\beta(2)}_{y}\\- 3 \sqrt{10} Y^{\alpha(1)}_{x} + 8 \sqrt{7} Y^{\alpha(2)}_{x} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{x}}{2} - 14 \sqrt{7} Y^{\alpha(2)}_{x} - \frac{5 \sqrt{6} Y^{\beta(1)}_{x}}{2} - 2 \sqrt{105} Y^{\beta(2)}_{x} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{x}}{2} + 6 \sqrt{7} Y^{\alpha(2)}_{x} + \frac{5 \sqrt{6} Y^{\beta(1)}_{x}}{2} + 2 \sqrt{105} Y^{\beta(2)}_{x}\\0 & 0 & 0\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{0.7}{$\left(\begin{matrix}- 24 \sqrt{2} Y^{\alpha(4)}_{x} & 12 \sqrt{2} Y^{\alpha(4)}_{x} - 4 \sqrt{30} Y^{\beta(4)}_{x} & 12 \sqrt{2} Y^{\alpha(4)}_{x} + 4 \sqrt{30} Y^{\beta(4)}_{x}\\- 18 \sqrt{2} Y^{\alpha(4)}_{x} - 2 \sqrt{5} Y^{\beta(3)}_{x} & - \sqrt{3} Y^{\alpha(3)}_{x} + 9 \sqrt{2} Y^{\alpha(4)}_{x} + \sqrt{5} Y^{\beta(3)}_{x} - 3 \sqrt{30} Y^{\beta(4)}_{x} & \sqrt{3} Y^{\alpha(3)}_{x} + 9 \sqrt{2} Y^{\alpha(4)}_{x} + \sqrt{5} Y^{\beta(3)}_{x} + 3 \sqrt{30} Y^{\beta(4)}_{x}\\- 18 \sqrt{2} Y^{\alpha(4)}_{x} + 2 \sqrt{5} Y^{\beta(3)}_{x} & \sqrt{3} Y^{\alpha(3)}_{x} + 9 \sqrt{2} Y^{\alpha(4)}_{x} - \sqrt{5} Y^{\beta(3)}_{x} - 3 \sqrt{30} Y^{\beta(4)}_{x} & - \sqrt{3} Y^{\alpha(3)}_{x} + 9 \sqrt{2} Y^{\alpha(4)}_{x} - \sqrt{5} Y^{\beta(3)}_{x} + 3 \sqrt{30} Y^{\beta(4)}_{x}\\- 2 \sqrt{5} Y_{xyz}^{(3)} & \sqrt{5} Y_{xyz}^{(3)} & \sqrt{5} Y_{xyz}^{(3)}\\\frac{\sqrt{3} Y^{\alpha(3)}_{z}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} - \frac{\sqrt{5} Y^{\beta(3)}_{z}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - \frac{\sqrt{3} Y^{\alpha(3)}_{z}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} - \frac{\sqrt{5} Y^{\beta(3)}_{z}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - 3 \sqrt{2} Y^{\alpha(4)}_{z} + \sqrt{5} Y^{\beta(3)}_{z}\\\frac{\sqrt{3} Y^{\alpha(3)}_{y}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{y}}{2} + \frac{\sqrt{5} Y^{\beta(3)}_{y}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{y}}{2} & - 3 \sqrt{2} Y^{\alpha(4)}_{y} - \sqrt{5} Y^{\beta(3)}_{y} & - \frac{\sqrt{3} Y^{\alpha(3)}_{y}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{y}}{2} + \frac{\sqrt{5} Y^{\beta(3)}_{y}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{y}}{2}\\- \sqrt{3} Y^{\alpha(3)}_{y} + 9 \sqrt{2} Y^{\alpha(4)}_{y} - \sqrt{5} Y^{\beta(3)}_{y} + 3 \sqrt{30} Y^{\beta(4)}_{y} & - 18 \sqrt{2} Y^{\alpha(4)}_{y} + 2 \sqrt{5} Y^{\beta(3)}_{y} & \sqrt{3} Y^{\alpha(3)}_{y} + 9 \sqrt{2} Y^{\alpha(4)}_{y} - \sqrt{5} Y^{\beta(3)}_{y} - 3 \sqrt{30} Y^{\beta(4)}_{y}\\12 \sqrt{2} Y^{\alpha(4)}_{y} + 4 \sqrt{30} Y^{\beta(4)}_{y} & - 24 \sqrt{2} Y^{\alpha(4)}_{y} & 12 \sqrt{2} Y^{\alpha(4)}_{y} - 4 \sqrt{30} Y^{\beta(4)}_{y}\\\sqrt{3} Y^{\alpha(3)}_{y} + 9 \sqrt{2} Y^{\alpha(4)}_{y} + \sqrt{5} Y^{\beta(3)}_{y} + 3 \sqrt{30} Y^{\beta(4)}_{y} & - 18 \sqrt{2} Y^{\alpha(4)}_{y} - 2 \sqrt{5} Y^{\beta(3)}_{y} & - \sqrt{3} Y^{\alpha(3)}_{y} + 9 \sqrt{2} Y^{\alpha(4)}_{y} + \sqrt{5} Y^{\beta(3)}_{y} - 3 \sqrt{30} Y^{\beta(4)}_{y}\\- \frac{\sqrt{3} Y^{\alpha(3)}_{z}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} + \frac{\sqrt{5} Y^{\beta(3)}_{z}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & \frac{\sqrt{3} Y^{\alpha(3)}_{z}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} + \frac{\sqrt{5} Y^{\beta(3)}_{z}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - 3 \sqrt{2} Y^{\alpha(4)}_{z} - \sqrt{5} Y^{\beta(3)}_{z}\\\sqrt{5} Y_{xyz}^{(3)} & - 2 \sqrt{5} Y_{xyz}^{(3)} & \sqrt{5} Y_{xyz}^{(3)}\\- 3 \sqrt{2} Y^{\alpha(4)}_{x} + \sqrt{5} Y^{\beta(3)}_{x} & \frac{\sqrt{3} Y^{\alpha(3)}_{x}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{x}}{2} - \frac{\sqrt{5} Y^{\beta(3)}_{x}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{x}}{2} & - \frac{\sqrt{3} Y^{\alpha(3)}_{x}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{x}}{2} - \frac{\sqrt{5} Y^{\beta(3)}_{x}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{x}}{2}\\- \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} + \sqrt{5} Y^{\beta(3)}_{z} - 3 \sqrt{30} Y^{\beta(4)}_{z} & \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} + \sqrt{5} Y^{\beta(3)}_{z} + 3 \sqrt{30} Y^{\beta(4)}_{z} & - 18 \sqrt{2} Y^{\alpha(4)}_{z} - 2 \sqrt{5} Y^{\beta(3)}_{z}\\\sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} - \sqrt{5} Y^{\beta(3)}_{z} - 3 \sqrt{30} Y^{\beta(4)}_{z} & - \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} - \sqrt{5} Y^{\beta(3)}_{z} + 3 \sqrt{30} Y^{\beta(4)}_{z} & - 18 \sqrt{2} Y^{\alpha(4)}_{z} + 2 \sqrt{5} Y^{\beta(3)}_{z}\\12 \sqrt{2} Y^{\alpha(4)}_{z} - 4 \sqrt{30} Y^{\beta(4)}_{z} & 12 \sqrt{2} Y^{\alpha(4)}_{z} + 4 \sqrt{30} Y^{\beta(4)}_{z} & - 24 \sqrt{2} Y^{\alpha(4)}_{z}\\- \frac{\sqrt{3} Y^{\alpha(3)}_{y}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{y}}{2} - \frac{\sqrt{5} Y^{\beta(3)}_{y}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{y}}{2} & - 3 \sqrt{2} Y^{\alpha(4)}_{y} + \sqrt{5} Y^{\beta(3)}_{y} & \frac{\sqrt{3} Y^{\alpha(3)}_{y}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{y}}{2} - \frac{\sqrt{5} Y^{\beta(3)}_{y}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{y}}{2}\\- 3 \sqrt{2} Y^{\alpha(4)}_{x} - \sqrt{5} Y^{\beta(3)}_{x} & - \frac{\sqrt{3} Y^{\alpha(3)}_{x}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{x}}{2} + \frac{\sqrt{5} Y^{\beta(3)}_{x}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{x}}{2} & \frac{\sqrt{3} Y^{\alpha(3)}_{x}}{2} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{x}}{2} + \frac{\sqrt{5} Y^{\beta(3)}_{x}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{x}}{2}\\\sqrt{5} Y_{xyz}^{(3)} & \sqrt{5} Y_{xyz}^{(3)} & - 2 \sqrt{5} Y_{xyz}^{(3)}\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{3}^{(\mathrm{O/L})} = \\
  & \scalebox{0.8}{$\left(\begin{matrix}- 2 \sqrt{210} Y^{\alpha(5)}_{x} & - 2 \sqrt{210} Y^{\alpha(5)}_{x} & - 2 \sqrt{210} Y^{\alpha(5)}_{x}\\\sqrt{210} Y^{\alpha(5)}_{x} - 5 \sqrt{14} Y^{\beta(5)}_{x} & \sqrt{210} Y^{\alpha(5)}_{x} - 5 \sqrt{14} Y^{\beta(5)}_{x} & \sqrt{210} Y^{\alpha(5)}_{x} - 5 \sqrt{14} Y^{\beta(5)}_{x}\\\sqrt{210} Y^{\alpha(5)}_{x} + 5 \sqrt{14} Y^{\beta(5)}_{x} & \sqrt{210} Y^{\alpha(5)}_{x} + 5 \sqrt{14} Y^{\beta(5)}_{x} & \sqrt{210} Y^{\alpha(5)}_{x} + 5 \sqrt{14} Y^{\beta(5)}_{x}\\- 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)}\\\sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z}\\\sqrt{210} Y^{\alpha(5)}_{y} + 5 \sqrt{14} Y^{\beta(5)}_{y} & \sqrt{210} Y^{\alpha(5)}_{y} + 5 \sqrt{14} Y^{\beta(5)}_{y} & \sqrt{210} Y^{\alpha(5)}_{y} + 5 \sqrt{14} Y^{\beta(5)}_{y}\\\sqrt{210} Y^{\alpha(5)}_{y} + 5 \sqrt{14} Y^{\beta(5)}_{y} & \sqrt{210} Y^{\alpha(5)}_{y} + 5 \sqrt{14} Y^{\beta(5)}_{y} & \sqrt{210} Y^{\alpha(5)}_{y} + 5 \sqrt{14} Y^{\beta(5)}_{y}\\- 2 \sqrt{210} Y^{\alpha(5)}_{y} & - 2 \sqrt{210} Y^{\alpha(5)}_{y} & - 2 \sqrt{210} Y^{\alpha(5)}_{y}\\\sqrt{210} Y^{\alpha(5)}_{y} - 5 \sqrt{14} Y^{\beta(5)}_{y} & \sqrt{210} Y^{\alpha(5)}_{y} - 5 \sqrt{14} Y^{\beta(5)}_{y} & \sqrt{210} Y^{\alpha(5)}_{y} - 5 \sqrt{14} Y^{\beta(5)}_{y}\\\sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z}\\- 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)}\\\sqrt{210} Y^{\alpha(5)}_{x} - 5 \sqrt{14} Y^{\beta(5)}_{x} & \sqrt{210} Y^{\alpha(5)}_{x} - 5 \sqrt{14} Y^{\beta(5)}_{x} & \sqrt{210} Y^{\alpha(5)}_{x} - 5 \sqrt{14} Y^{\beta(5)}_{x}\\\sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z}\\\sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z}\\- 2 \sqrt{210} Y^{\alpha(5)}_{z} & - 2 \sqrt{210} Y^{\alpha(5)}_{z} & - 2 \sqrt{210} Y^{\alpha(5)}_{z}\\\sqrt{210} Y^{\alpha(5)}_{y} - 5 \sqrt{14} Y^{\beta(5)}_{y} & \sqrt{210} Y^{\alpha(5)}_{y} - 5 \sqrt{14} Y^{\beta(5)}_{y} & \sqrt{210} Y^{\alpha(5)}_{y} - 5 \sqrt{14} Y^{\beta(5)}_{y}\\\sqrt{210} Y^{\alpha(5)}_{x} + 5 \sqrt{14} Y^{\beta(5)}_{x} & \sqrt{210} Y^{\alpha(5)}_{x} + 5 \sqrt{14} Y^{\beta(5)}_{x} & \sqrt{210} Y^{\alpha(5)}_{x} + 5 \sqrt{14} Y^{\beta(5)}_{x}\\- 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)}\end{matrix}\right)$}.
\end{align}
\begin{align}
  & \sigma_{ij}^{mn\alpha(\mathrm{O/T})} = \sigma_{1}^{(\mathrm{O/T})} + \sigma_{2}^{(\mathrm{O/T})}, \\
  \nonumber
  & \sigma_{1}^{(\mathrm{O/T})} = \\
  & \scalebox{0.8}{$\left(\begin{matrix}- 5 \sqrt{6} Y_{xyz}^{(1)} + 4 \sqrt{105} Y_{xyz}^{(2)} & 3 \sqrt{10} Y^{\alpha(1)}_{z} + 3 \sqrt{7} Y^{\alpha(2)}_{z} - 5 \sqrt{6} Y^{\beta(1)}_{z} - \sqrt{105} Y^{\beta(2)}_{z} & 3 \sqrt{10} Y^{\alpha(1)}_{y} + 3 \sqrt{7} Y^{\alpha(2)}_{y} + 5 \sqrt{6} Y^{\beta(1)}_{y} + \sqrt{105} Y^{\beta(2)}_{y}\\- 2 \sqrt{105} Y_{xyz}^{(2)} & \sqrt{7} Y^{\alpha(2)}_{z} + 3 \sqrt{105} Y^{\beta(2)}_{z} & - 4 \sqrt{7} Y^{\alpha(2)}_{y} + 2 \sqrt{105} Y^{\beta(2)}_{y}\\- 2 \sqrt{105} Y_{xyz}^{(2)} & - 4 \sqrt{7} Y^{\alpha(2)}_{z} - 2 \sqrt{105} Y^{\beta(2)}_{z} & \sqrt{7} Y^{\alpha(2)}_{y} - 3 \sqrt{105} Y^{\beta(2)}_{y}\\10 \sqrt{7} Y^{\alpha(2)}_{x} & 10 \sqrt{7} Y^{\alpha(2)}_{y} & 10 \sqrt{7} Y^{\alpha(2)}_{z}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{y}}{2} + \sqrt{7} Y^{\alpha(2)}_{y} - \frac{5 \sqrt{6} Y^{\beta(1)}_{y}}{2} + 3 \sqrt{105} Y^{\beta(2)}_{y} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{x}}{2} - 4 \sqrt{7} Y^{\alpha(2)}_{x} + \frac{5 \sqrt{6} Y^{\beta(1)}_{x}}{2} + 2 \sqrt{105} Y^{\beta(2)}_{x} & - \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 2 \sqrt{105} Y_{xyz}^{(2)}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} + \sqrt{7} Y^{\alpha(2)}_{z} + \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} - 3 \sqrt{105} Y^{\beta(2)}_{z} & - \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 2 \sqrt{105} Y_{xyz}^{(2)} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{x}}{2} - 4 \sqrt{7} Y^{\alpha(2)}_{x} - \frac{5 \sqrt{6} Y^{\beta(1)}_{x}}{2} - 2 \sqrt{105} Y^{\beta(2)}_{x}\\\sqrt{7} Y^{\alpha(2)}_{z} - 3 \sqrt{105} Y^{\beta(2)}_{z} & - 2 \sqrt{105} Y_{xyz}^{(2)} & - 4 \sqrt{7} Y^{\alpha(2)}_{x} - 2 \sqrt{105} Y^{\beta(2)}_{x}\\3 \sqrt{10} Y^{\alpha(1)}_{z} + 3 \sqrt{7} Y^{\alpha(2)}_{z} + 5 \sqrt{6} Y^{\beta(1)}_{z} + \sqrt{105} Y^{\beta(2)}_{z} & - 5 \sqrt{6} Y_{xyz}^{(1)} + 4 \sqrt{105} Y_{xyz}^{(2)} & 3 \sqrt{10} Y^{\alpha(1)}_{x} + 3 \sqrt{7} Y^{\alpha(2)}_{x} - 5 \sqrt{6} Y^{\beta(1)}_{x} - \sqrt{105} Y^{\beta(2)}_{x}\\- 4 \sqrt{7} Y^{\alpha(2)}_{z} + 2 \sqrt{105} Y^{\beta(2)}_{z} & - 2 \sqrt{105} Y_{xyz}^{(2)} & \sqrt{7} Y^{\alpha(2)}_{x} + 3 \sqrt{105} Y^{\beta(2)}_{x}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{y}}{2} - 4 \sqrt{7} Y^{\alpha(2)}_{y} - \frac{5 \sqrt{6} Y^{\beta(1)}_{y}}{2} - 2 \sqrt{105} Y^{\beta(2)}_{y} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{x}}{2} + \sqrt{7} Y^{\alpha(2)}_{x} + \frac{5 \sqrt{6} Y^{\beta(1)}_{x}}{2} - 3 \sqrt{105} Y^{\beta(2)}_{x} & - \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 2 \sqrt{105} Y_{xyz}^{(2)}\\10 \sqrt{7} Y^{\alpha(2)}_{x} & 10 \sqrt{7} Y^{\alpha(2)}_{y} & 10 \sqrt{7} Y^{\alpha(2)}_{z}\\- \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 2 \sqrt{105} Y_{xyz}^{(2)} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} + \sqrt{7} Y^{\alpha(2)}_{z} - \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} + 3 \sqrt{105} Y^{\beta(2)}_{z} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{y}}{2} - 4 \sqrt{7} Y^{\alpha(2)}_{y} + \frac{5 \sqrt{6} Y^{\beta(1)}_{y}}{2} + 2 \sqrt{105} Y^{\beta(2)}_{y}\\\sqrt{7} Y^{\alpha(2)}_{y} + 3 \sqrt{105} Y^{\beta(2)}_{y} & - 4 \sqrt{7} Y^{\alpha(2)}_{x} + 2 \sqrt{105} Y^{\beta(2)}_{x} & - 2 \sqrt{105} Y_{xyz}^{(2)}\\- 4 \sqrt{7} Y^{\alpha(2)}_{y} - 2 \sqrt{105} Y^{\beta(2)}_{y} & \sqrt{7} Y^{\alpha(2)}_{x} - 3 \sqrt{105} Y^{\beta(2)}_{x} & - 2 \sqrt{105} Y_{xyz}^{(2)}\\3 \sqrt{10} Y^{\alpha(1)}_{y} + 3 \sqrt{7} Y^{\alpha(2)}_{y} - 5 \sqrt{6} Y^{\beta(1)}_{y} - \sqrt{105} Y^{\beta(2)}_{y} & 3 \sqrt{10} Y^{\alpha(1)}_{x} + 3 \sqrt{7} Y^{\alpha(2)}_{x} + 5 \sqrt{6} Y^{\beta(1)}_{x} + \sqrt{105} Y^{\beta(2)}_{x} & - 5 \sqrt{6} Y_{xyz}^{(1)} + 4 \sqrt{105} Y_{xyz}^{(2)}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} - 4 \sqrt{7} Y^{\alpha(2)}_{z} + \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} + 2 \sqrt{105} Y^{\beta(2)}_{z} & - \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 2 \sqrt{105} Y_{xyz}^{(2)} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{x}}{2} + \sqrt{7} Y^{\alpha(2)}_{x} - \frac{5 \sqrt{6} Y^{\beta(1)}_{x}}{2} + 3 \sqrt{105} Y^{\beta(2)}_{x}\\- \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 2 \sqrt{105} Y_{xyz}^{(2)} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} - 4 \sqrt{7} Y^{\alpha(2)}_{z} - \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} - 2 \sqrt{105} Y^{\beta(2)}_{z} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{y}}{2} + \sqrt{7} Y^{\alpha(2)}_{y} + \frac{5 \sqrt{6} Y^{\beta(1)}_{y}}{2} - 3 \sqrt{105} Y^{\beta(2)}_{y}\\10 \sqrt{7} Y^{\alpha(2)}_{x} & 10 \sqrt{7} Y^{\alpha(2)}_{y} & 10 \sqrt{7} Y^{\alpha(2)}_{z}\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/T})} = \\
  & \scalebox{1}{$\left(\begin{matrix}- 4 \sqrt{30} Y_{xyz}^{(4)} & 12 \sqrt{2} Y^{\alpha(4)}_{z} - 4 \sqrt{30} Y^{\beta(4)}_{z} & 12 \sqrt{2} Y^{\alpha(4)}_{y} + 4 \sqrt{30} Y^{\beta(4)}_{y}\\- 3 \sqrt{30} Y_{xyz}^{(4)} & 2 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} - 3 \sqrt{30} Y^{\beta(4)}_{z} & - 2 \sqrt{3} Y^{\alpha(3)}_{y} + 9 \sqrt{2} Y^{\alpha(4)}_{y} + 3 \sqrt{30} Y^{\beta(4)}_{y}\\- 3 \sqrt{30} Y_{xyz}^{(4)} & - 2 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} - 3 \sqrt{30} Y^{\beta(4)}_{z} & 2 \sqrt{3} Y^{\alpha(3)}_{y} + 9 \sqrt{2} Y^{\alpha(4)}_{y} + 3 \sqrt{30} Y^{\beta(4)}_{y}\\- \sqrt{3} Y^{\alpha(3)}_{x} & \frac{\sqrt{3} Y^{\alpha(3)}_{y}}{2} - \frac{3 \sqrt{5} Y^{\beta(3)}_{y}}{2} & \frac{\sqrt{3} Y^{\alpha(3)}_{z}}{2} + \frac{3 \sqrt{5} Y^{\beta(3)}_{z}}{2}\\- \sqrt{3} Y^{\alpha(3)}_{y} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{y}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{y}}{2} & \sqrt{3} Y^{\alpha(3)}_{x} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{x}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{x}}{2} & - \frac{\sqrt{30} Y_{xyz}^{(4)}}{2}\\- \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - \frac{\sqrt{30} Y_{xyz}^{(4)}}{2} & \sqrt{3} Y^{\alpha(3)}_{x} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{x}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{x}}{2}\\2 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} + 3 \sqrt{30} Y^{\beta(4)}_{z} & - 3 \sqrt{30} Y_{xyz}^{(4)} & - 2 \sqrt{3} Y^{\alpha(3)}_{x} + 9 \sqrt{2} Y^{\alpha(4)}_{x} - 3 \sqrt{30} Y^{\beta(4)}_{x}\\12 \sqrt{2} Y^{\alpha(4)}_{z} + 4 \sqrt{30} Y^{\beta(4)}_{z} & - 4 \sqrt{30} Y_{xyz}^{(4)} & 12 \sqrt{2} Y^{\alpha(4)}_{x} - 4 \sqrt{30} Y^{\beta(4)}_{x}\\- 2 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} + 3 \sqrt{30} Y^{\beta(4)}_{z} & - 3 \sqrt{30} Y_{xyz}^{(4)} & 2 \sqrt{3} Y^{\alpha(3)}_{x} + 9 \sqrt{2} Y^{\alpha(4)}_{x} - 3 \sqrt{30} Y^{\beta(4)}_{x}\\\sqrt{3} Y^{\alpha(3)}_{y} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{y}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{y}}{2} & - \sqrt{3} Y^{\alpha(3)}_{x} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{x}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{x}}{2} & - \frac{\sqrt{30} Y_{xyz}^{(4)}}{2}\\\frac{\sqrt{3} Y^{\alpha(3)}_{x}}{2} + \frac{3 \sqrt{5} Y^{\beta(3)}_{x}}{2} & - \sqrt{3} Y^{\alpha(3)}_{y} & \frac{\sqrt{3} Y^{\alpha(3)}_{z}}{2} - \frac{3 \sqrt{5} Y^{\beta(3)}_{z}}{2}\\- \frac{\sqrt{30} Y_{xyz}^{(4)}}{2} & - \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & \sqrt{3} Y^{\alpha(3)}_{y} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{y}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{y}}{2}\\2 \sqrt{3} Y^{\alpha(3)}_{y} + 9 \sqrt{2} Y^{\alpha(4)}_{y} - 3 \sqrt{30} Y^{\beta(4)}_{y} & - 2 \sqrt{3} Y^{\alpha(3)}_{x} + 9 \sqrt{2} Y^{\alpha(4)}_{x} + 3 \sqrt{30} Y^{\beta(4)}_{x} & - 3 \sqrt{30} Y_{xyz}^{(4)}\\- 2 \sqrt{3} Y^{\alpha(3)}_{y} + 9 \sqrt{2} Y^{\alpha(4)}_{y} - 3 \sqrt{30} Y^{\beta(4)}_{y} & 2 \sqrt{3} Y^{\alpha(3)}_{x} + 9 \sqrt{2} Y^{\alpha(4)}_{x} + 3 \sqrt{30} Y^{\beta(4)}_{x} & - 3 \sqrt{30} Y_{xyz}^{(4)}\\12 \sqrt{2} Y^{\alpha(4)}_{y} - 4 \sqrt{30} Y^{\beta(4)}_{y} & 12 \sqrt{2} Y^{\alpha(4)}_{x} + 4 \sqrt{30} Y^{\beta(4)}_{x} & - 4 \sqrt{30} Y_{xyz}^{(4)}\\\sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - \frac{\sqrt{30} Y_{xyz}^{(4)}}{2} & - \sqrt{3} Y^{\alpha(3)}_{x} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{x}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{x}}{2}\\- \frac{\sqrt{30} Y_{xyz}^{(4)}}{2} & \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - \sqrt{3} Y^{\alpha(3)}_{y} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{y}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{y}}{2}\\\frac{\sqrt{3} Y^{\alpha(3)}_{x}}{2} - \frac{3 \sqrt{5} Y^{\beta(3)}_{x}}{2} & \frac{\sqrt{3} Y^{\alpha(3)}_{y}}{2} + \frac{3 \sqrt{5} Y^{\beta(3)}_{y}}{2} & - \sqrt{3} Y^{\alpha(3)}_{z}\end{matrix}
\begin{matrix}0 & - 3 \sqrt{105} Y^{\alpha(2)}_{z} + 15 \sqrt{7} Y^{\beta(2)}_{z} & 3 \sqrt{105} Y^{\alpha(2)}_{y} + 15 \sqrt{7} Y^{\beta(2)}_{y}\\\sqrt{10} Y_{xyz}^{(1)} - 10 \sqrt{7} Y_{xyz}^{(2)} & - \sqrt{6} Y^{\alpha(1)}_{z} - \sqrt{105} Y^{\alpha(2)}_{z} - \sqrt{10} Y^{\beta(1)}_{z} - 5 \sqrt{7} Y^{\beta(2)}_{z} & - \sqrt{6} Y^{\alpha(1)}_{y} - 4 \sqrt{105} Y^{\alpha(2)}_{y} + \sqrt{10} Y^{\beta(1)}_{y} - 10 \sqrt{7} Y^{\beta(2)}_{y}\\- \sqrt{10} Y_{xyz}^{(1)} + 10 \sqrt{7} Y_{xyz}^{(2)} & \sqrt{6} Y^{\alpha(1)}_{z} + 4 \sqrt{105} Y^{\alpha(2)}_{z} + \sqrt{10} Y^{\beta(1)}_{z} - 10 \sqrt{7} Y^{\beta(2)}_{z} & \sqrt{6} Y^{\alpha(1)}_{y} + \sqrt{105} Y^{\alpha(2)}_{y} - \sqrt{10} Y^{\beta(1)}_{y} - 5 \sqrt{7} Y^{\beta(2)}_{y}\\- \sqrt{10} Y^{\beta(1)}_{x} + 10 \sqrt{7} Y^{\beta(2)}_{x} & - \frac{3 \sqrt{6} Y^{\alpha(1)}_{y}}{2} + \frac{\sqrt{10} Y^{\beta(1)}_{y}}{2} + 10 \sqrt{7} Y^{\beta(2)}_{y} & \frac{3 \sqrt{6} Y^{\alpha(1)}_{z}}{2} + \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} + 10 \sqrt{7} Y^{\beta(2)}_{z}\\\frac{\sqrt{6} Y^{\alpha(1)}_{y}}{2} - \sqrt{105} Y^{\alpha(2)}_{y} + \frac{\sqrt{10} Y^{\beta(1)}_{y}}{2} - 5 \sqrt{7} Y^{\beta(2)}_{y} & \frac{\sqrt{6} Y^{\alpha(1)}_{x}}{2} - 4 \sqrt{105} Y^{\alpha(2)}_{x} - \frac{\sqrt{10} Y^{\beta(1)}_{x}}{2} - 10 \sqrt{7} Y^{\beta(2)}_{x} & - \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} - 10 \sqrt{7} Y_{xyz}^{(2)}\\- \frac{\sqrt{6} Y^{\alpha(1)}_{z}}{2} + \sqrt{105} Y^{\alpha(2)}_{z} + \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} - 5 \sqrt{7} Y^{\beta(2)}_{z} & \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} + 10 \sqrt{7} Y_{xyz}^{(2)} & - \frac{\sqrt{6} Y^{\alpha(1)}_{x}}{2} + 4 \sqrt{105} Y^{\alpha(2)}_{x} - \frac{\sqrt{10} Y^{\beta(1)}_{x}}{2} - 10 \sqrt{7} Y^{\beta(2)}_{x}\\\sqrt{6} Y^{\alpha(1)}_{z} + \sqrt{105} Y^{\alpha(2)}_{z} - \sqrt{10} Y^{\beta(1)}_{z} - 5 \sqrt{7} Y^{\beta(2)}_{z} & - \sqrt{10} Y_{xyz}^{(1)} + 10 \sqrt{7} Y_{xyz}^{(2)} & \sqrt{6} Y^{\alpha(1)}_{x} + 4 \sqrt{105} Y^{\alpha(2)}_{x} + \sqrt{10} Y^{\beta(1)}_{x} - 10 \sqrt{7} Y^{\beta(2)}_{x}\\3 \sqrt{105} Y^{\alpha(2)}_{z} + 15 \sqrt{7} Y^{\beta(2)}_{z} & 0 & - 3 \sqrt{105} Y^{\alpha(2)}_{x} + 15 \sqrt{7} Y^{\beta(2)}_{x}\\- \sqrt{6} Y^{\alpha(1)}_{z} - 4 \sqrt{105} Y^{\alpha(2)}_{z} + \sqrt{10} Y^{\beta(1)}_{z} - 10 \sqrt{7} Y^{\beta(2)}_{z} & \sqrt{10} Y_{xyz}^{(1)} - 10 \sqrt{7} Y_{xyz}^{(2)} & - \sqrt{6} Y^{\alpha(1)}_{x} - \sqrt{105} Y^{\alpha(2)}_{x} - \sqrt{10} Y^{\beta(1)}_{x} - 5 \sqrt{7} Y^{\beta(2)}_{x}\\- \frac{\sqrt{6} Y^{\alpha(1)}_{y}}{2} + 4 \sqrt{105} Y^{\alpha(2)}_{y} - \frac{\sqrt{10} Y^{\beta(1)}_{y}}{2} - 10 \sqrt{7} Y^{\beta(2)}_{y} & - \frac{\sqrt{6} Y^{\alpha(1)}_{x}}{2} + \sqrt{105} Y^{\alpha(2)}_{x} + \frac{\sqrt{10} Y^{\beta(1)}_{x}}{2} - 5 \sqrt{7} Y^{\beta(2)}_{x} & \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} + 10 \sqrt{7} Y_{xyz}^{(2)}\\\frac{3 \sqrt{6} Y^{\alpha(1)}_{x}}{2} + \frac{\sqrt{10} Y^{\beta(1)}_{x}}{2} + 10 \sqrt{7} Y^{\beta(2)}_{x} & - \sqrt{10} Y^{\beta(1)}_{y} + 10 \sqrt{7} Y^{\beta(2)}_{y} & - \frac{3 \sqrt{6} Y^{\alpha(1)}_{z}}{2} + \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} + 10 \sqrt{7} Y^{\beta(2)}_{z}\\- \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} - 10 \sqrt{7} Y_{xyz}^{(2)} & \frac{\sqrt{6} Y^{\alpha(1)}_{z}}{2} - \sqrt{105} Y^{\alpha(2)}_{z} + \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} - 5 \sqrt{7} Y^{\beta(2)}_{z} & \frac{\sqrt{6} Y^{\alpha(1)}_{y}}{2} - 4 \sqrt{105} Y^{\alpha(2)}_{y} - \frac{\sqrt{10} Y^{\beta(1)}_{y}}{2} - 10 \sqrt{7} Y^{\beta(2)}_{y}\\- \sqrt{6} Y^{\alpha(1)}_{y} - \sqrt{105} Y^{\alpha(2)}_{y} - \sqrt{10} Y^{\beta(1)}_{y} - 5 \sqrt{7} Y^{\beta(2)}_{y} & - \sqrt{6} Y^{\alpha(1)}_{x} - 4 \sqrt{105} Y^{\alpha(2)}_{x} + \sqrt{10} Y^{\beta(1)}_{x} - 10 \sqrt{7} Y^{\beta(2)}_{x} & \sqrt{10} Y_{xyz}^{(1)} - 10 \sqrt{7} Y_{xyz}^{(2)}\\\sqrt{6} Y^{\alpha(1)}_{y} + 4 \sqrt{105} Y^{\alpha(2)}_{y} + \sqrt{10} Y^{\beta(1)}_{y} - 10 \sqrt{7} Y^{\beta(2)}_{y} & \sqrt{6} Y^{\alpha(1)}_{x} + \sqrt{105} Y^{\alpha(2)}_{x} - \sqrt{10} Y^{\beta(1)}_{x} - 5 \sqrt{7} Y^{\beta(2)}_{x} & - \sqrt{10} Y_{xyz}^{(1)} + 10 \sqrt{7} Y_{xyz}^{(2)}\\- 3 \sqrt{105} Y^{\alpha(2)}_{y} + 15 \sqrt{7} Y^{\beta(2)}_{y} & 3 \sqrt{105} Y^{\alpha(2)}_{x} + 15 \sqrt{7} Y^{\beta(2)}_{x} & 0\\\frac{\sqrt{6} Y^{\alpha(1)}_{z}}{2} - 4 \sqrt{105} Y^{\alpha(2)}_{z} - \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} - 10 \sqrt{7} Y^{\beta(2)}_{z} & - \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} - 10 \sqrt{7} Y_{xyz}^{(2)} & \frac{\sqrt{6} Y^{\alpha(1)}_{x}}{2} - \sqrt{105} Y^{\alpha(2)}_{x} + \frac{\sqrt{10} Y^{\beta(1)}_{x}}{2} - 5 \sqrt{7} Y^{\beta(2)}_{x}\\\frac{\sqrt{10} Y_{xyz}^{(1)}}{2} + 10 \sqrt{7} Y_{xyz}^{(2)} & - \frac{\sqrt{6} Y^{\alpha(1)}_{z}}{2} + 4 \sqrt{105} Y^{\alpha(2)}_{z} - \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} - 10 \sqrt{7} Y^{\beta(2)}_{z} & - \frac{\sqrt{6} Y^{\alpha(1)}_{y}}{2} + \sqrt{105} Y^{\alpha(2)}_{y} + \frac{\sqrt{10} Y^{\beta(1)}_{y}}{2} - 5 \sqrt{7} Y^{\beta(2)}_{y}\\- \frac{3 \sqrt{6} Y^{\alpha(1)}_{x}}{2} + \frac{\sqrt{10} Y^{\beta(1)}_{x}}{2} + 10 \sqrt{7} Y^{\beta(2)}_{x} & \frac{3 \sqrt{6} Y^{\alpha(1)}_{y}}{2} + \frac{\sqrt{10} Y^{\beta(1)}_{y}}{2} + 10 \sqrt{7} Y^{\beta(2)}_{y} & - \sqrt{10} Y^{\beta(1)}_{z} + 10 \sqrt{7} Y^{\beta(2)}_{z}\end{matrix}
\begin{matrix}0 & 0 & 0\\- 2 \sqrt{105} X^{\beta(1)}_{4x} & - 7 \sqrt{15} X^{\alpha(1)}_{4x} + \sqrt{105} X^{\beta(1)}_{4x} & 7 \sqrt{15} X^{\alpha(1)}_{4x} + \sqrt{105} X^{\beta(1)}_{4x}\\2 \sqrt{105} X^{\beta(1)}_{4x} & 7 \sqrt{15} X^{\alpha(1)}_{4x} - \sqrt{105} X^{\beta(1)}_{4x} & - 7 \sqrt{15} X^{\alpha(1)}_{4x} - \sqrt{105} X^{\beta(1)}_{4x}\\- 3 \sqrt{35} X_{4u}^{(1)} - \sqrt{105} X_{4v}^{(1)} & 2 \sqrt{105} X_{4v}^{(1)} + 21 X_{4}^{(1)} & 3 \sqrt{35} X_{4u}^{(1)} - \sqrt{105} X_{4v}^{(1)} - 21 X_{4}^{(1)}\\\frac{7 \sqrt{15} X^{\alpha(1)}_{4z}}{2} - \frac{\sqrt{105} X^{\beta(1)}_{4z}}{2} & - \frac{7 \sqrt{15} X^{\alpha(1)}_{4z}}{2} - \frac{\sqrt{105} X^{\beta(1)}_{4z}}{2} & \sqrt{105} X^{\beta(1)}_{4z}\\\frac{7 \sqrt{15} X^{\alpha(1)}_{4y}}{2} + \frac{\sqrt{105} X^{\beta(1)}_{4y}}{2} & - \sqrt{105} X^{\beta(1)}_{4y} & - \frac{7 \sqrt{15} X^{\alpha(1)}_{4y}}{2} + \frac{\sqrt{105} X^{\beta(1)}_{4y}}{2}\\- 7 \sqrt{15} X^{\alpha(1)}_{4y} - \sqrt{105} X^{\beta(1)}_{4y} & 2 \sqrt{105} X^{\beta(1)}_{4y} & 7 \sqrt{15} X^{\alpha(1)}_{4y} - \sqrt{105} X^{\beta(1)}_{4y}\\0 & 0 & 0\\7 \sqrt{15} X^{\alpha(1)}_{4y} + \sqrt{105} X^{\beta(1)}_{4y} & - 2 \sqrt{105} X^{\beta(1)}_{4y} & - 7 \sqrt{15} X^{\alpha(1)}_{4y} + \sqrt{105} X^{\beta(1)}_{4y}\\- \frac{7 \sqrt{15} X^{\alpha(1)}_{4z}}{2} + \frac{\sqrt{105} X^{\beta(1)}_{4z}}{2} & \frac{7 \sqrt{15} X^{\alpha(1)}_{4z}}{2} + \frac{\sqrt{105} X^{\beta(1)}_{4z}}{2} & - \sqrt{105} X^{\beta(1)}_{4z}\\2 \sqrt{105} X_{4v}^{(1)} - 21 X_{4}^{(1)} & 3 \sqrt{35} X_{4u}^{(1)} - \sqrt{105} X_{4v}^{(1)} & - 3 \sqrt{35} X_{4u}^{(1)} - \sqrt{105} X_{4v}^{(1)} + 21 X_{4}^{(1)}\\\sqrt{105} X^{\beta(1)}_{4x} & \frac{7 \sqrt{15} X^{\alpha(1)}_{4x}}{2} - \frac{\sqrt{105} X^{\beta(1)}_{4x}}{2} & - \frac{7 \sqrt{15} X^{\alpha(1)}_{4x}}{2} - \frac{\sqrt{105} X^{\beta(1)}_{4x}}{2}\\- 7 \sqrt{15} X^{\alpha(1)}_{4z} + \sqrt{105} X^{\beta(1)}_{4z} & 7 \sqrt{15} X^{\alpha(1)}_{4z} + \sqrt{105} X^{\beta(1)}_{4z} & - 2 \sqrt{105} X^{\beta(1)}_{4z}\\7 \sqrt{15} X^{\alpha(1)}_{4z} - \sqrt{105} X^{\beta(1)}_{4z} & - 7 \sqrt{15} X^{\alpha(1)}_{4z} - \sqrt{105} X^{\beta(1)}_{4z} & 2 \sqrt{105} X^{\beta(1)}_{4z}\\0 & 0 & 0\\- \frac{7 \sqrt{15} X^{\alpha(1)}_{4y}}{2} - \frac{\sqrt{105} X^{\beta(1)}_{4y}}{2} & \sqrt{105} X^{\beta(1)}_{4y} & \frac{7 \sqrt{15} X^{\alpha(1)}_{4y}}{2} - \frac{\sqrt{105} X^{\beta(1)}_{4y}}{2}\\- \sqrt{105} X^{\beta(1)}_{4x} & - \frac{7 \sqrt{15} X^{\alpha(1)}_{4x}}{2} + \frac{\sqrt{105} X^{\beta(1)}_{4x}}{2} & \frac{7 \sqrt{15} X^{\alpha(1)}_{4x}}{2} + \frac{\sqrt{105} X^{\beta(1)}_{4x}}{2}\\3 \sqrt{35} X_{4u}^{(1)} - \sqrt{105} X_{4v}^{(1)} + 21 X_{4}^{(1)} & - 3 \sqrt{35} X_{4u}^{(1)} - \sqrt{105} X_{4v}^{(1)} - 21 X_{4}^{(1)} & 2 \sqrt{105} X_{4v}^{(1)}\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{1}{$\left(\begin{matrix}0 & - 12 \sqrt{15} X^{\beta(2)}_{4x} & 12 \sqrt{15} X^{\beta(2)}_{4x}\\8 \sqrt{15} X^{\beta(2)}_{4x} & - 2 \sqrt{105} X^{\alpha(2)}_{4x} + 2 \sqrt{15} X^{\beta(2)}_{4x} & 2 \sqrt{105} X^{\alpha(2)}_{4x} - 10 \sqrt{15} X^{\beta(2)}_{4x}\\- 8 \sqrt{15} X^{\beta(2)}_{4x} & 2 \sqrt{105} X^{\alpha(2)}_{4x} + 10 \sqrt{15} X^{\beta(2)}_{4x} & - 2 \sqrt{105} X^{\alpha(2)}_{4x} - 2 \sqrt{15} X^{\beta(2)}_{4x}\\12 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} & - 12 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} & - 8 \sqrt{15} X_{4v}^{(2)}\\- 2 \sqrt{105} X^{\alpha(2)}_{4z} + 2 \sqrt{15} X^{\beta(2)}_{4z} & 2 \sqrt{105} X^{\alpha(2)}_{4z} - 10 \sqrt{15} X^{\beta(2)}_{4z} & 8 \sqrt{15} X^{\beta(2)}_{4z}\\- 2 \sqrt{105} X^{\alpha(2)}_{4y} - 2 \sqrt{15} X^{\beta(2)}_{4y} & - 8 \sqrt{15} X^{\beta(2)}_{4y} & 2 \sqrt{105} X^{\alpha(2)}_{4y} + 10 \sqrt{15} X^{\beta(2)}_{4y}\\- 2 \sqrt{105} X^{\alpha(2)}_{4y} - 2 \sqrt{15} X^{\beta(2)}_{4y} & - 8 \sqrt{15} X^{\beta(2)}_{4y} & 2 \sqrt{105} X^{\alpha(2)}_{4y} + 10 \sqrt{15} X^{\beta(2)}_{4y}\\12 \sqrt{15} X^{\beta(2)}_{4y} & 0 & - 12 \sqrt{15} X^{\beta(2)}_{4y}\\2 \sqrt{105} X^{\alpha(2)}_{4y} - 10 \sqrt{15} X^{\beta(2)}_{4y} & 8 \sqrt{15} X^{\beta(2)}_{4y} & - 2 \sqrt{105} X^{\alpha(2)}_{4y} + 2 \sqrt{15} X^{\beta(2)}_{4y}\\2 \sqrt{105} X^{\alpha(2)}_{4z} + 10 \sqrt{15} X^{\beta(2)}_{4z} & - 2 \sqrt{105} X^{\alpha(2)}_{4z} - 2 \sqrt{15} X^{\beta(2)}_{4z} & - 8 \sqrt{15} X^{\beta(2)}_{4z}\\12 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} & - 12 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} & - 8 \sqrt{15} X_{4v}^{(2)}\\8 \sqrt{15} X^{\beta(2)}_{4x} & - 2 \sqrt{105} X^{\alpha(2)}_{4x} + 2 \sqrt{15} X^{\beta(2)}_{4x} & 2 \sqrt{105} X^{\alpha(2)}_{4x} - 10 \sqrt{15} X^{\beta(2)}_{4x}\\- 2 \sqrt{105} X^{\alpha(2)}_{4z} + 2 \sqrt{15} X^{\beta(2)}_{4z} & 2 \sqrt{105} X^{\alpha(2)}_{4z} - 10 \sqrt{15} X^{\beta(2)}_{4z} & 8 \sqrt{15} X^{\beta(2)}_{4z}\\2 \sqrt{105} X^{\alpha(2)}_{4z} + 10 \sqrt{15} X^{\beta(2)}_{4z} & - 2 \sqrt{105} X^{\alpha(2)}_{4z} - 2 \sqrt{15} X^{\beta(2)}_{4z} & - 8 \sqrt{15} X^{\beta(2)}_{4z}\\- 12 \sqrt{15} X^{\beta(2)}_{4z} & 12 \sqrt{15} X^{\beta(2)}_{4z} & 0\\2 \sqrt{105} X^{\alpha(2)}_{4y} - 10 \sqrt{15} X^{\beta(2)}_{4y} & 8 \sqrt{15} X^{\beta(2)}_{4y} & - 2 \sqrt{105} X^{\alpha(2)}_{4y} + 2 \sqrt{15} X^{\beta(2)}_{4y}\\- 8 \sqrt{15} X^{\beta(2)}_{4x} & 2 \sqrt{105} X^{\alpha(2)}_{4x} + 10 \sqrt{15} X^{\beta(2)}_{4x} & - 2 \sqrt{105} X^{\alpha(2)}_{4x} - 2 \sqrt{15} X^{\beta(2)}_{4x}\\12 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} & - 12 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} & - 8 \sqrt{15} X_{4v}^{(2)}\end{matrix}\right)$}.
\end{align}
\begin{align}
  & \sigma_{ij}^{mn\alpha(\mathrm{O/T})} = \sigma_{1}^{(\mathrm{O/T})} + \sigma_{2}^{(\mathrm{O/T})}, \\
  \nonumber
  & \sigma_{1}^{(\mathrm{O/T})} = \\
  & \scalebox{1}{$\left(\begin{matrix}0 & 0 & 0\\- 2 \sqrt{35} X_{4u}^{(1)} + 2 \sqrt{105} X_{4v}^{(1)} + 14 X_{4}^{(1)} & - 2 \sqrt{105} X^{\beta(1)}_{4z} & - 2 \sqrt{105} X^{\beta(1)}_{4y}\\2 \sqrt{35} X_{4u}^{(1)} - 2 \sqrt{105} X_{4v}^{(1)} - 14 X_{4}^{(1)} & 2 \sqrt{105} X^{\beta(1)}_{4z} & 2 \sqrt{105} X^{\beta(1)}_{4y}\\7 \sqrt{15} X^{\alpha(1)}_{4x} & - \frac{7 \sqrt{15} X^{\alpha(1)}_{4y}}{2} + \frac{3 \sqrt{105} X^{\beta(1)}_{4y}}{2} & - \frac{7 \sqrt{15} X^{\alpha(1)}_{4z}}{2} - \frac{3 \sqrt{105} X^{\beta(1)}_{4z}}{2}\\\sqrt{105} X^{\beta(1)}_{4y} & \sqrt{105} X^{\beta(1)}_{4x} & - 2 \sqrt{35} X_{4u}^{(1)} - 7 X_{4}^{(1)}\\- \sqrt{105} X^{\beta(1)}_{4z} & - \sqrt{35} X_{4u}^{(1)} - \sqrt{105} X_{4v}^{(1)} + 7 X_{4}^{(1)} & - \sqrt{105} X^{\beta(1)}_{4x}\\2 \sqrt{105} X^{\beta(1)}_{4z} & 2 \sqrt{35} X_{4u}^{(1)} + 2 \sqrt{105} X_{4v}^{(1)} - 14 X_{4}^{(1)} & 2 \sqrt{105} X^{\beta(1)}_{4x}\\0 & 0 & 0\\- 2 \sqrt{105} X^{\beta(1)}_{4z} & - 2 \sqrt{35} X_{4u}^{(1)} - 2 \sqrt{105} X_{4v}^{(1)} + 14 X_{4}^{(1)} & - 2 \sqrt{105} X^{\beta(1)}_{4x}\\- \sqrt{105} X^{\beta(1)}_{4y} & - \sqrt{105} X^{\beta(1)}_{4x} & 2 \sqrt{35} X_{4u}^{(1)} + 7 X_{4}^{(1)}\\- \frac{7 \sqrt{15} X^{\alpha(1)}_{4x}}{2} - \frac{3 \sqrt{105} X^{\beta(1)}_{4x}}{2} & 7 \sqrt{15} X^{\alpha(1)}_{4y} & - \frac{7 \sqrt{15} X^{\alpha(1)}_{4z}}{2} + \frac{3 \sqrt{105} X^{\beta(1)}_{4z}}{2}\\\sqrt{35} X_{4u}^{(1)} - \sqrt{105} X_{4v}^{(1)} - 7 X_{4}^{(1)} & \sqrt{105} X^{\beta(1)}_{4z} & \sqrt{105} X^{\beta(1)}_{4y}\\- 2 \sqrt{105} X^{\beta(1)}_{4y} & - 2 \sqrt{105} X^{\beta(1)}_{4x} & 4 \sqrt{35} X_{4u}^{(1)} + 14 X_{4}^{(1)}\\2 \sqrt{105} X^{\beta(1)}_{4y} & 2 \sqrt{105} X^{\beta(1)}_{4x} & - 4 \sqrt{35} X_{4u}^{(1)} - 14 X_{4}^{(1)}\\0 & 0 & 0\\\sqrt{105} X^{\beta(1)}_{4z} & \sqrt{35} X_{4u}^{(1)} + \sqrt{105} X_{4v}^{(1)} - 7 X_{4}^{(1)} & \sqrt{105} X^{\beta(1)}_{4x}\\- \sqrt{35} X_{4u}^{(1)} + \sqrt{105} X_{4v}^{(1)} + 7 X_{4}^{(1)} & - \sqrt{105} X^{\beta(1)}_{4z} & - \sqrt{105} X^{\beta(1)}_{4y}\\- \frac{7 \sqrt{15} X^{\alpha(1)}_{4x}}{2} + \frac{3 \sqrt{105} X^{\beta(1)}_{4x}}{2} & - \frac{7 \sqrt{15} X^{\alpha(1)}_{4y}}{2} - \frac{3 \sqrt{105} X^{\beta(1)}_{4y}}{2} & 7 \sqrt{15} X^{\alpha(1)}_{4z}\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/T})} = \\
  & \scalebox{1}{$\left(\begin{matrix}- 18 \sqrt{5} X_{4u}^{(2)} - 6 \sqrt{15} X_{4v}^{(2)} & 3 \sqrt{105} X^{\alpha(2)}_{4z} - 3 \sqrt{15} X^{\beta(2)}_{4z} & 3 \sqrt{105} X^{\alpha(2)}_{4y} + 3 \sqrt{15} X^{\beta(2)}_{4y}\\8 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} + 10 \sqrt{7} X_{4}^{(2)} & - 3 \sqrt{105} X^{\alpha(2)}_{4z} + 5 \sqrt{15} X^{\beta(2)}_{4z} & 2 \sqrt{15} X^{\beta(2)}_{4y}\\10 \sqrt{5} X_{4u}^{(2)} + 2 \sqrt{15} X_{4v}^{(2)} - 10 \sqrt{7} X_{4}^{(2)} & - 2 \sqrt{15} X^{\beta(2)}_{4z} & - 3 \sqrt{105} X^{\alpha(2)}_{4y} - 5 \sqrt{15} X^{\beta(2)}_{4y}\\2 \sqrt{105} X^{\alpha(2)}_{4x} & 2 \sqrt{105} X^{\alpha(2)}_{4y} & 2 \sqrt{105} X^{\alpha(2)}_{4z}\\- 3 \sqrt{105} X^{\alpha(2)}_{4y} + 5 \sqrt{15} X^{\beta(2)}_{4y} & 2 \sqrt{15} X^{\beta(2)}_{4x} & 2 \sqrt{5} X_{4u}^{(2)} - 6 \sqrt{15} X_{4v}^{(2)} + 10 \sqrt{7} X_{4}^{(2)}\\- 3 \sqrt{105} X^{\alpha(2)}_{4z} - 5 \sqrt{15} X^{\beta(2)}_{4z} & - 8 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} - 10 \sqrt{7} X_{4}^{(2)} & - 2 \sqrt{15} X^{\beta(2)}_{4x}\\- 3 \sqrt{105} X^{\alpha(2)}_{4z} - 5 \sqrt{15} X^{\beta(2)}_{4z} & - 8 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} - 10 \sqrt{7} X_{4}^{(2)} & - 2 \sqrt{15} X^{\beta(2)}_{4x}\\3 \sqrt{105} X^{\alpha(2)}_{4z} + 3 \sqrt{15} X^{\beta(2)}_{4z} & 18 \sqrt{5} X_{4u}^{(2)} - 6 \sqrt{15} X_{4v}^{(2)} & 3 \sqrt{105} X^{\alpha(2)}_{4x} - 3 \sqrt{15} X^{\beta(2)}_{4x}\\2 \sqrt{15} X^{\beta(2)}_{4z} & - 10 \sqrt{5} X_{4u}^{(2)} + 2 \sqrt{15} X_{4v}^{(2)} + 10 \sqrt{7} X_{4}^{(2)} & - 3 \sqrt{105} X^{\alpha(2)}_{4x} + 5 \sqrt{15} X^{\beta(2)}_{4x}\\- 2 \sqrt{15} X^{\beta(2)}_{4y} & - 3 \sqrt{105} X^{\alpha(2)}_{4x} - 5 \sqrt{15} X^{\beta(2)}_{4x} & - 2 \sqrt{5} X_{4u}^{(2)} - 6 \sqrt{15} X_{4v}^{(2)} - 10 \sqrt{7} X_{4}^{(2)}\\2 \sqrt{105} X^{\alpha(2)}_{4x} & 2 \sqrt{105} X^{\alpha(2)}_{4y} & 2 \sqrt{105} X^{\alpha(2)}_{4z}\\8 \sqrt{5} X_{4u}^{(2)} + 4 \sqrt{15} X_{4v}^{(2)} + 10 \sqrt{7} X_{4}^{(2)} & - 3 \sqrt{105} X^{\alpha(2)}_{4z} + 5 \sqrt{15} X^{\beta(2)}_{4z} & 2 \sqrt{15} X^{\beta(2)}_{4y}\\- 3 \sqrt{105} X^{\alpha(2)}_{4y} + 5 \sqrt{15} X^{\beta(2)}_{4y} & 2 \sqrt{15} X^{\beta(2)}_{4x} & 2 \sqrt{5} X_{4u}^{(2)} - 6 \sqrt{15} X_{4v}^{(2)} + 10 \sqrt{7} X_{4}^{(2)}\\- 2 \sqrt{15} X^{\beta(2)}_{4y} & - 3 \sqrt{105} X^{\alpha(2)}_{4x} - 5 \sqrt{15} X^{\beta(2)}_{4x} & - 2 \sqrt{5} X_{4u}^{(2)} - 6 \sqrt{15} X_{4v}^{(2)} - 10 \sqrt{7} X_{4}^{(2)}\\3 \sqrt{105} X^{\alpha(2)}_{4y} - 3 \sqrt{15} X^{\beta(2)}_{4y} & 3 \sqrt{105} X^{\alpha(2)}_{4x} + 3 \sqrt{15} X^{\beta(2)}_{4x} & 12 \sqrt{15} X_{4v}^{(2)}\\2 \sqrt{15} X^{\beta(2)}_{4z} & - 10 \sqrt{5} X_{4u}^{(2)} + 2 \sqrt{15} X_{4v}^{(2)} + 10 \sqrt{7} X_{4}^{(2)} & - 3 \sqrt{105} X^{\alpha(2)}_{4x} + 5 \sqrt{15} X^{\beta(2)}_{4x}\\10 \sqrt{5} X_{4u}^{(2)} + 2 \sqrt{15} X_{4v}^{(2)} - 10 \sqrt{7} X_{4}^{(2)} & - 2 \sqrt{15} X^{\beta(2)}_{4z} & - 3 \sqrt{105} X^{\alpha(2)}_{4y} - 5 \sqrt{15} X^{\beta(2)}_{4y}\\2 \sqrt{105} X^{\alpha(2)}_{4x} & 2 \sqrt{105} X^{\alpha(2)}_{4y} & 2 \sqrt{105} X^{\alpha(2)}_{4z}\end{matrix}\right)$}.
\end{align}
  \begin{align}
  \nonumber
  & \sigma_{ij}^{mn\alpha(\mathrm{H})} = \\
  & \left(\begin{matrix}10 \sqrt{3} X_{4u} - 30 X_{4v} + 4 \sqrt{105} X_{4} & 15 \sqrt{7} X^{\alpha}_{4z} - 15 X^{\beta}_{4z} & - 15 \sqrt{7} X^{\alpha}_{4y} - 15 X^{\beta}_{4y}\\- 20 \sqrt{3} X_{4u} - 2 \sqrt{105} X_{4} & - 15 \sqrt{7} X^{\alpha}_{4z} - 15 X^{\beta}_{4z} & 30 X^{\beta}_{4y}\\10 \sqrt{3} X_{4u} + 30 X_{4v} - 2 \sqrt{105} X_{4} & 30 X^{\beta}_{4z} & 15 \sqrt{7} X^{\alpha}_{4y} - 15 X^{\beta}_{4y}\\30 X^{\beta}_{4x} & 30 X^{\beta}_{4y} & 30 X^{\beta}_{4z}\\- 15 \sqrt{7} X^{\alpha}_{4y} - 15 X^{\beta}_{4y} & 30 X^{\beta}_{4x} & 10 \sqrt{3} X_{4u} + 30 X_{4v} - 2 \sqrt{105} X_{4}\\15 \sqrt{7} X^{\alpha}_{4z} - 15 X^{\beta}_{4z} & - 20 \sqrt{3} X_{4u} - 2 \sqrt{105} X_{4} & 30 X^{\beta}_{4x}\\15 \sqrt{7} X^{\alpha}_{4z} - 15 X^{\beta}_{4z} & - 20 \sqrt{3} X_{4u} - 2 \sqrt{105} X_{4} & 30 X^{\beta}_{4x}\\- 15 \sqrt{7} X^{\alpha}_{4z} - 15 X^{\beta}_{4z} & 10 \sqrt{3} X_{4u} + 30 X_{4v} + 4 \sqrt{105} X_{4} & 15 \sqrt{7} X^{\alpha}_{4x} - 15 X^{\beta}_{4x}\\30 X^{\beta}_{4z} & 10 \sqrt{3} X_{4u} - 30 X_{4v} - 2 \sqrt{105} X_{4} & - 15 \sqrt{7} X^{\alpha}_{4x} - 15 X^{\beta}_{4x}\\30 X^{\beta}_{4y} & 15 \sqrt{7} X^{\alpha}_{4x} - 15 X^{\beta}_{4x} & 10 \sqrt{3} X_{4u} - 30 X_{4v} - 2 \sqrt{105} X_{4}\\30 X^{\beta}_{4x} & 30 X^{\beta}_{4y} & 30 X^{\beta}_{4z}\\- 20 \sqrt{3} X_{4u} - 2 \sqrt{105} X_{4} & - 15 \sqrt{7} X^{\alpha}_{4z} - 15 X^{\beta}_{4z} & 30 X^{\beta}_{4y}\\- 15 \sqrt{7} X^{\alpha}_{4y} - 15 X^{\beta}_{4y} & 30 X^{\beta}_{4x} & 10 \sqrt{3} X_{4u} + 30 X_{4v} - 2 \sqrt{105} X_{4}\\30 X^{\beta}_{4y} & 15 \sqrt{7} X^{\alpha}_{4x} - 15 X^{\beta}_{4x} & 10 \sqrt{3} X_{4u} - 30 X_{4v} - 2 \sqrt{105} X_{4}\\15 \sqrt{7} X^{\alpha}_{4y} - 15 X^{\beta}_{4y} & - 15 \sqrt{7} X^{\alpha}_{4x} - 15 X^{\beta}_{4x} & - 20 \sqrt{3} X_{4u} + 4 \sqrt{105} X_{4}\\30 X^{\beta}_{4z} & 10 \sqrt{3} X_{4u} - 30 X_{4v} - 2 \sqrt{105} X_{4} & - 15 \sqrt{7} X^{\alpha}_{4x} - 15 X^{\beta}_{4x}\\10 \sqrt{3} X_{4u} + 30 X_{4v} - 2 \sqrt{105} X_{4} & 30 X^{\beta}_{4z} & 15 \sqrt{7} X^{\alpha}_{4y} - 15 X^{\beta}_{4y}\\30 X^{\beta}_{4x} & 30 X^{\beta}_{4y} & 30 X^{\beta}_{4z}\end{matrix}
\begin{matrix}40 \sqrt{2} Y^{\alpha1}_{5x} & - 20 \sqrt{2} Y^{\alpha1}_{5x} + 2 \sqrt{210} Y^{\beta}_{5x} & - 20 \sqrt{2} Y^{\alpha1}_{5x} - 2 \sqrt{210} Y^{\beta}_{5x}\\- 20 \sqrt{2} Y^{\alpha1}_{5x} + 2 \sqrt{210} Y^{\beta}_{5x} & 15 \sqrt{2} Y^{\alpha1}_{5x} + 3 \sqrt{70} Y^{\alpha2}_{5x} - 2 \sqrt{210} Y^{\beta}_{5x} & 5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x}\\- 20 \sqrt{2} Y^{\alpha1}_{5x} - 2 \sqrt{210} Y^{\beta}_{5x} & 5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x} & 15 \sqrt{2} Y^{\alpha1}_{5x} + 3 \sqrt{70} Y^{\alpha2}_{5x} + 2 \sqrt{210} Y^{\beta}_{5x}\\3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & - 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & 2 \sqrt{210} Y_{5v}\\15 \sqrt{2} Y^{\alpha1}_{5z} + 3 \sqrt{70} Y^{\alpha2}_{5z} - 2 \sqrt{210} Y^{\beta}_{5z} & 5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z} & - 20 \sqrt{2} Y^{\alpha1}_{5z} + 2 \sqrt{210} Y^{\beta}_{5z}\\15 \sqrt{2} Y^{\alpha1}_{5y} + 3 \sqrt{70} Y^{\alpha2}_{5y} + 2 \sqrt{210} Y^{\beta}_{5y} & - 20 \sqrt{2} Y^{\alpha1}_{5y} - 2 \sqrt{210} Y^{\beta}_{5y} & 5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y}\\15 \sqrt{2} Y^{\alpha1}_{5y} + 3 \sqrt{70} Y^{\alpha2}_{5y} + 2 \sqrt{210} Y^{\beta}_{5y} & - 20 \sqrt{2} Y^{\alpha1}_{5y} - 2 \sqrt{210} Y^{\beta}_{5y} & 5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y}\\- 20 \sqrt{2} Y^{\alpha1}_{5y} - 2 \sqrt{210} Y^{\beta}_{5y} & 40 \sqrt{2} Y^{\alpha1}_{5y} & - 20 \sqrt{2} Y^{\alpha1}_{5y} + 2 \sqrt{210} Y^{\beta}_{5y}\\5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y} & - 20 \sqrt{2} Y^{\alpha1}_{5y} + 2 \sqrt{210} Y^{\beta}_{5y} & 15 \sqrt{2} Y^{\alpha1}_{5y} + 3 \sqrt{70} Y^{\alpha2}_{5y} - 2 \sqrt{210} Y^{\beta}_{5y}\\5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z} & 15 \sqrt{2} Y^{\alpha1}_{5z} + 3 \sqrt{70} Y^{\alpha2}_{5z} + 2 \sqrt{210} Y^{\beta}_{5z} & - 20 \sqrt{2} Y^{\alpha1}_{5z} - 2 \sqrt{210} Y^{\beta}_{5z}\\3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & - 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & 2 \sqrt{210} Y_{5v}\\- 20 \sqrt{2} Y^{\alpha1}_{5x} + 2 \sqrt{210} Y^{\beta}_{5x} & 15 \sqrt{2} Y^{\alpha1}_{5x} + 3 \sqrt{70} Y^{\alpha2}_{5x} - 2 \sqrt{210} Y^{\beta}_{5x} & 5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x}\\15 \sqrt{2} Y^{\alpha1}_{5z} + 3 \sqrt{70} Y^{\alpha2}_{5z} - 2 \sqrt{210} Y^{\beta}_{5z} & 5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z} & - 20 \sqrt{2} Y^{\alpha1}_{5z} + 2 \sqrt{210} Y^{\beta}_{5z}\\5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z} & 15 \sqrt{2} Y^{\alpha1}_{5z} + 3 \sqrt{70} Y^{\alpha2}_{5z} + 2 \sqrt{210} Y^{\beta}_{5z} & - 20 \sqrt{2} Y^{\alpha1}_{5z} - 2 \sqrt{210} Y^{\beta}_{5z}\\- 20 \sqrt{2} Y^{\alpha1}_{5z} + 2 \sqrt{210} Y^{\beta}_{5z} & - 20 \sqrt{2} Y^{\alpha1}_{5z} - 2 \sqrt{210} Y^{\beta}_{5z} & 40 \sqrt{2} Y^{\alpha1}_{5z}\\5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y} & - 20 \sqrt{2} Y^{\alpha1}_{5y} + 2 \sqrt{210} Y^{\beta}_{5y} & 15 \sqrt{2} Y^{\alpha1}_{5y} + 3 \sqrt{70} Y^{\alpha2}_{5y} - 2 \sqrt{210} Y^{\beta}_{5y}\\- 20 \sqrt{2} Y^{\alpha1}_{5x} - 2 \sqrt{210} Y^{\beta}_{5x} & 5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x} & 15 \sqrt{2} Y^{\alpha1}_{5x} + 3 \sqrt{70} Y^{\alpha2}_{5x} + 2 \sqrt{210} Y^{\beta}_{5x}\\3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & - 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & 2 \sqrt{210} Y_{5v}\end{matrix}\right).
\end{align}
\begin{align}
  \nonumber
  & \sigma_{ij}^{mn\alpha(\mathrm{O/T})} \\
  & \left(\begin{matrix}3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & 15 \sqrt{2} Y^{\alpha1}_{5z} + 3 \sqrt{70} Y^{\alpha2}_{5z} - 2 \sqrt{210} Y^{\beta}_{5z} & 15 \sqrt{2} Y^{\alpha1}_{5y} + 3 \sqrt{70} Y^{\alpha2}_{5y} + 2 \sqrt{210} Y^{\beta}_{5y}\\- 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & 5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z} & - 20 \sqrt{2} Y^{\alpha1}_{5y} - 2 \sqrt{210} Y^{\beta}_{5y}\\2 \sqrt{210} Y_{5v} & - 20 \sqrt{2} Y^{\alpha1}_{5z} + 2 \sqrt{210} Y^{\beta}_{5z} & 5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y}\\5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x} & 5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y} & 5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z}\\5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y} & - 20 \sqrt{2} Y^{\alpha1}_{5x} - 2 \sqrt{210} Y^{\beta}_{5x} & 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v}\\5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z} & 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & - 20 \sqrt{2} Y^{\alpha1}_{5x} + 2 \sqrt{210} Y^{\beta}_{5x}\\5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z} & 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & - 20 \sqrt{2} Y^{\alpha1}_{5x} + 2 \sqrt{210} Y^{\beta}_{5x}\\15 \sqrt{2} Y^{\alpha1}_{5z} + 3 \sqrt{70} Y^{\alpha2}_{5z} + 2 \sqrt{210} Y^{\beta}_{5z} & - 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & 15 \sqrt{2} Y^{\alpha1}_{5x} + 3 \sqrt{70} Y^{\alpha2}_{5x} - 2 \sqrt{210} Y^{\beta}_{5x}\\- 20 \sqrt{2} Y^{\alpha1}_{5z} - 2 \sqrt{210} Y^{\beta}_{5z} & 2 \sqrt{210} Y_{5v} & 5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x}\\- 20 \sqrt{2} Y^{\alpha1}_{5y} + 2 \sqrt{210} Y^{\beta}_{5y} & 5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x} & - 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v}\\5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x} & 5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y} & 5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z}\\- 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v} & 5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z} & - 20 \sqrt{2} Y^{\alpha1}_{5y} - 2 \sqrt{210} Y^{\beta}_{5y}\\5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y} & - 20 \sqrt{2} Y^{\alpha1}_{5x} - 2 \sqrt{210} Y^{\beta}_{5x} & 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v}\\- 20 \sqrt{2} Y^{\alpha1}_{5y} + 2 \sqrt{210} Y^{\beta}_{5y} & 5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x} & - 3 \sqrt{70} Y_{5u} - \sqrt{210} Y_{5v}\\15 \sqrt{2} Y^{\alpha1}_{5y} + 3 \sqrt{70} Y^{\alpha2}_{5y} - 2 \sqrt{210} Y^{\beta}_{5y} & 15 \sqrt{2} Y^{\alpha1}_{5x} + 3 \sqrt{70} Y^{\alpha2}_{5x} + 2 \sqrt{210} Y^{\beta}_{5x} & 2 \sqrt{210} Y_{5v}\\- 20 \sqrt{2} Y^{\alpha1}_{5z} - 2 \sqrt{210} Y^{\beta}_{5z} & 2 \sqrt{210} Y_{5v} & 5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x}\\2 \sqrt{210} Y_{5v} & - 20 \sqrt{2} Y^{\alpha1}_{5z} + 2 \sqrt{210} Y^{\beta}_{5z} & 5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y}\\5 \sqrt{2} Y^{\alpha1}_{5x} - 3 \sqrt{70} Y^{\alpha2}_{5x} & 5 \sqrt{2} Y^{\alpha1}_{5y} - 3 \sqrt{70} Y^{\alpha2}_{5y} & 5 \sqrt{2} Y^{\alpha1}_{5z} - 3 \sqrt{70} Y^{\alpha2}_{5z}\end{matrix}
\begin{matrix}- 15 Y_{3a}^{(1)} - 8 \sqrt{70} Y_{3a}^{(2)} + 3 \sqrt{15} Y_{3u}^{(1)} + 8 \sqrt{42} Y_{3u}^{(2)} & 15 Y_{3a}^{(1)} - 2 \sqrt{70} Y_{3a}^{(2)} + \sqrt{15} Y_{3u}^{(1)} - 14 \sqrt{42} Y_{3u}^{(2)} & 10 \sqrt{70} Y_{3a}^{(2)} - 4 \sqrt{15} Y_{3u}^{(1)} + 6 \sqrt{42} Y_{3u}^{(2)}\\4 \sqrt{70} Y_{3a}^{(2)} - 4 \sqrt{42} Y_{3u}^{(2)} & 6 \sqrt{70} Y_{3a}^{(2)} + 2 \sqrt{42} Y_{3u}^{(2)} & - 10 \sqrt{70} Y_{3a}^{(2)} + 2 \sqrt{42} Y_{3u}^{(2)}\\4 \sqrt{70} Y_{3a}^{(2)} - 4 \sqrt{42} Y_{3u}^{(2)} & - 4 \sqrt{70} Y_{3a}^{(2)} + 12 \sqrt{42} Y_{3u}^{(2)} & - 8 \sqrt{42} Y_{3u}^{(2)}\\0 & 0 & 0\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} + 12 \sqrt{7} Y^{\alpha(2)}_{z} - \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} - 4 \sqrt{105} Y^{\beta(2)}_{z} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} - 28 \sqrt{7} Y^{\alpha(2)}_{z} + \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} + 4 \sqrt{105} Y^{\beta(2)}_{z} & - 3 \sqrt{10} Y^{\alpha(1)}_{z} + 16 \sqrt{7} Y^{\alpha(2)}_{z}\\- \frac{15 Y_{3b}^{(1)}}{2} - 6 \sqrt{70} Y_{3b}^{(2)} + \frac{\sqrt{15} Y_{3v}^{(1)}}{2} + 2 \sqrt{42} Y_{3v}^{(2)} & \frac{15 Y_{3b}^{(1)}}{2} - 4 \sqrt{70} Y_{3b}^{(2)} + \frac{3 \sqrt{15} Y_{3v}^{(1)}}{2} - 4 \sqrt{42} Y_{3v}^{(2)} & 10 \sqrt{70} Y_{3b}^{(2)} - 2 \sqrt{15} Y_{3v}^{(1)} + 2 \sqrt{42} Y_{3v}^{(2)}\\- 6 \sqrt{70} Y_{3b}^{(2)} + 2 \sqrt{42} Y_{3v}^{(2)} & - 4 \sqrt{70} Y_{3b}^{(2)} - 4 \sqrt{42} Y_{3v}^{(2)} & 10 \sqrt{70} Y_{3b}^{(2)} + 2 \sqrt{42} Y_{3v}^{(2)}\\- 15 Y_{3b}^{(1)} + 2 \sqrt{70} Y_{3b}^{(2)} + \sqrt{15} Y_{3v}^{(1)} - 14 \sqrt{42} Y_{3v}^{(2)} & 15 Y_{3b}^{(1)} + 8 \sqrt{70} Y_{3b}^{(2)} + 3 \sqrt{15} Y_{3v}^{(1)} + 8 \sqrt{42} Y_{3v}^{(2)} & - 10 \sqrt{70} Y_{3b}^{(2)} - 4 \sqrt{15} Y_{3v}^{(1)} + 6 \sqrt{42} Y_{3v}^{(2)}\\4 \sqrt{70} Y_{3b}^{(2)} + 12 \sqrt{42} Y_{3v}^{(2)} & - 4 \sqrt{70} Y_{3b}^{(2)} - 4 \sqrt{42} Y_{3v}^{(2)} & - 8 \sqrt{42} Y_{3v}^{(2)}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} - 28 \sqrt{7} Y^{\alpha(2)}_{z} - \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} - 4 \sqrt{105} Y^{\beta(2)}_{z} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} + 12 \sqrt{7} Y^{\alpha(2)}_{z} + \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} + 4 \sqrt{105} Y^{\beta(2)}_{z} & - 3 \sqrt{10} Y^{\alpha(1)}_{z} + 16 \sqrt{7} Y^{\alpha(2)}_{z}\\0 & 0 & 0\\- \frac{15 Y_{3a}^{(1)}}{2} + 4 \sqrt{70} Y_{3a}^{(2)} + \frac{3 \sqrt{15} Y_{3u}^{(1)}}{2} - 4 \sqrt{42} Y_{3u}^{(2)} & \frac{15 Y_{3a}^{(1)}}{2} + 6 \sqrt{70} Y_{3a}^{(2)} + \frac{\sqrt{15} Y_{3u}^{(1)}}{2} + 2 \sqrt{42} Y_{3u}^{(2)} & - 10 \sqrt{70} Y_{3a}^{(2)} - 2 \sqrt{15} Y_{3u}^{(1)} + 2 \sqrt{42} Y_{3u}^{(2)}\\12 \sqrt{7} Y^{\alpha(2)}_{z} - 4 \sqrt{105} Y^{\beta(2)}_{z} & - 28 \sqrt{7} Y^{\alpha(2)}_{z} + 4 \sqrt{105} Y^{\beta(2)}_{z} & 16 \sqrt{7} Y^{\alpha(2)}_{z}\\- 28 \sqrt{7} Y^{\alpha(2)}_{z} - 4 \sqrt{105} Y^{\beta(2)}_{z} & 12 \sqrt{7} Y^{\alpha(2)}_{z} + 4 \sqrt{105} Y^{\beta(2)}_{z} & 16 \sqrt{7} Y^{\alpha(2)}_{z}\\3 \sqrt{10} Y^{\alpha(1)}_{z} + 16 \sqrt{7} Y^{\alpha(2)}_{z} - 5 \sqrt{6} Y^{\beta(1)}_{z} + 8 \sqrt{105} Y^{\beta(2)}_{z} & 3 \sqrt{10} Y^{\alpha(1)}_{z} + 16 \sqrt{7} Y^{\alpha(2)}_{z} + 5 \sqrt{6} Y^{\beta(1)}_{z} - 8 \sqrt{105} Y^{\beta(2)}_{z} & - 6 \sqrt{10} Y^{\alpha(1)}_{z} - 32 \sqrt{7} Y^{\alpha(2)}_{z}\\- \frac{15 Y_{3b}^{(1)}}{2} + 4 \sqrt{70} Y_{3b}^{(2)} + \frac{\sqrt{15} Y_{3v}^{(1)}}{2} + 12 \sqrt{42} Y_{3v}^{(2)} & \frac{15 Y_{3b}^{(1)}}{2} - 4 \sqrt{70} Y_{3b}^{(2)} + \frac{3 \sqrt{15} Y_{3v}^{(1)}}{2} - 4 \sqrt{42} Y_{3v}^{(2)} & - 2 \sqrt{15} Y_{3v}^{(1)} - 8 \sqrt{42} Y_{3v}^{(2)}\\- \frac{15 Y_{3a}^{(1)}}{2} + 4 \sqrt{70} Y_{3a}^{(2)} + \frac{3 \sqrt{15} Y_{3u}^{(1)}}{2} - 4 \sqrt{42} Y_{3u}^{(2)} & \frac{15 Y_{3a}^{(1)}}{2} - 4 \sqrt{70} Y_{3a}^{(2)} + \frac{\sqrt{15} Y_{3u}^{(1)}}{2} + 12 \sqrt{42} Y_{3u}^{(2)} & - 2 \sqrt{15} Y_{3u}^{(1)} - 8 \sqrt{42} Y_{3u}^{(2)}\\0 & 0 & 0\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{0.7}{$\left(\begin{matrix}- 12 \sqrt{5} Y_{3a}^{(4)} + 12 \sqrt{3} Y_{3u}^{(4)} & 12 \sqrt{5} Y_{3a}^{(4)} + 4 \sqrt{3} Y_{3u}^{(4)} & - 16 \sqrt{3} Y_{3u}^{(4)}\\\sqrt{30} Y_{3a}^{(3)} - 9 \sqrt{5} Y_{3a}^{(4)} + 5 \sqrt{2} Y_{3u}^{(3)} + 9 \sqrt{3} Y_{3u}^{(4)} & - \sqrt{30} Y_{3a}^{(3)} + 9 \sqrt{5} Y_{3a}^{(4)} - \sqrt{2} Y_{3u}^{(3)} + 3 \sqrt{3} Y_{3u}^{(4)} & - 4 \sqrt{2} Y_{3u}^{(3)} - 12 \sqrt{3} Y_{3u}^{(4)}\\- \sqrt{30} Y_{3a}^{(3)} - 9 \sqrt{5} Y_{3a}^{(4)} - 5 \sqrt{2} Y_{3u}^{(3)} + 9 \sqrt{3} Y_{3u}^{(4)} & \sqrt{30} Y_{3a}^{(3)} + 9 \sqrt{5} Y_{3a}^{(4)} + \sqrt{2} Y_{3u}^{(3)} + 3 \sqrt{3} Y_{3u}^{(4)} & 4 \sqrt{2} Y_{3u}^{(3)} - 12 \sqrt{3} Y_{3u}^{(4)}\\- 4 \sqrt{5} Y_{xyz}^{(3)} & 2 \sqrt{5} Y_{xyz}^{(3)} & 2 \sqrt{5} Y_{xyz}^{(3)}\\\sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} - \sqrt{5} Y^{\beta(3)}_{z} - \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} - \sqrt{5} Y^{\beta(3)}_{z} + \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - 3 \sqrt{2} Y^{\alpha(4)}_{z} + 2 \sqrt{5} Y^{\beta(3)}_{z}\\- \frac{\sqrt{30} Y_{3b}^{(3)}}{2} - \frac{3 \sqrt{5} Y_{3b}^{(4)}}{2} + \frac{\sqrt{2} Y_{3v}^{(3)}}{2} + \frac{\sqrt{3} Y_{3v}^{(4)}}{2} & \frac{\sqrt{30} Y_{3b}^{(3)}}{2} + \frac{3 \sqrt{5} Y_{3b}^{(4)}}{2} - \frac{5 \sqrt{2} Y_{3v}^{(3)}}{2} + \frac{3 \sqrt{3} Y_{3v}^{(4)}}{2} & 2 \sqrt{2} Y_{3v}^{(3)} - 2 \sqrt{3} Y_{3v}^{(4)}\\\sqrt{30} Y_{3b}^{(3)} - 9 \sqrt{5} Y_{3b}^{(4)} - \sqrt{2} Y_{3v}^{(3)} + 3 \sqrt{3} Y_{3v}^{(4)} & - \sqrt{30} Y_{3b}^{(3)} + 9 \sqrt{5} Y_{3b}^{(4)} + 5 \sqrt{2} Y_{3v}^{(3)} + 9 \sqrt{3} Y_{3v}^{(4)} & - 4 \sqrt{2} Y_{3v}^{(3)} - 12 \sqrt{3} Y_{3v}^{(4)}\\- 12 \sqrt{5} Y_{3b}^{(4)} + 4 \sqrt{3} Y_{3v}^{(4)} & 12 \sqrt{5} Y_{3b}^{(4)} + 12 \sqrt{3} Y_{3v}^{(4)} & - 16 \sqrt{3} Y_{3v}^{(4)}\\- \sqrt{30} Y_{3b}^{(3)} - 9 \sqrt{5} Y_{3b}^{(4)} + \sqrt{2} Y_{3v}^{(3)} + 3 \sqrt{3} Y_{3v}^{(4)} & \sqrt{30} Y_{3b}^{(3)} + 9 \sqrt{5} Y_{3b}^{(4)} - 5 \sqrt{2} Y_{3v}^{(3)} + 9 \sqrt{3} Y_{3v}^{(4)} & 4 \sqrt{2} Y_{3v}^{(3)} - 12 \sqrt{3} Y_{3v}^{(4)}\\- \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} + \sqrt{5} Y^{\beta(3)}_{z} - \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} + \sqrt{5} Y^{\beta(3)}_{z} + \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - 3 \sqrt{2} Y^{\alpha(4)}_{z} - 2 \sqrt{5} Y^{\beta(3)}_{z}\\2 \sqrt{5} Y_{xyz}^{(3)} & - 4 \sqrt{5} Y_{xyz}^{(3)} & 2 \sqrt{5} Y_{xyz}^{(3)}\\- \frac{\sqrt{30} Y_{3a}^{(3)}}{2} - \frac{3 \sqrt{5} Y_{3a}^{(4)}}{2} - \frac{5 \sqrt{2} Y_{3u}^{(3)}}{2} + \frac{3 \sqrt{3} Y_{3u}^{(4)}}{2} & \frac{\sqrt{30} Y_{3a}^{(3)}}{2} + \frac{3 \sqrt{5} Y_{3a}^{(4)}}{2} + \frac{\sqrt{2} Y_{3u}^{(3)}}{2} + \frac{\sqrt{3} Y_{3u}^{(4)}}{2} & 2 \sqrt{2} Y_{3u}^{(3)} - 2 \sqrt{3} Y_{3u}^{(4)}\\- 2 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} + 2 \sqrt{5} Y^{\beta(3)}_{z} - 3 \sqrt{30} Y^{\beta(4)}_{z} & 2 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} + 2 \sqrt{5} Y^{\beta(3)}_{z} + 3 \sqrt{30} Y^{\beta(4)}_{z} & - 18 \sqrt{2} Y^{\alpha(4)}_{z} - 4 \sqrt{5} Y^{\beta(3)}_{z}\\2 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} - 2 \sqrt{5} Y^{\beta(3)}_{z} - 3 \sqrt{30} Y^{\beta(4)}_{z} & - 2 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} - 2 \sqrt{5} Y^{\beta(3)}_{z} + 3 \sqrt{30} Y^{\beta(4)}_{z} & - 18 \sqrt{2} Y^{\alpha(4)}_{z} + 4 \sqrt{5} Y^{\beta(3)}_{z}\\12 \sqrt{2} Y^{\alpha(4)}_{z} - 4 \sqrt{30} Y^{\beta(4)}_{z} & 12 \sqrt{2} Y^{\alpha(4)}_{z} + 4 \sqrt{30} Y^{\beta(4)}_{z} & - 24 \sqrt{2} Y^{\alpha(4)}_{z}\\\frac{\sqrt{30} Y_{3b}^{(3)}}{2} - \frac{3 \sqrt{5} Y_{3b}^{(4)}}{2} - \frac{\sqrt{2} Y_{3v}^{(3)}}{2} + \frac{\sqrt{3} Y_{3v}^{(4)}}{2} & - \frac{\sqrt{30} Y_{3b}^{(3)}}{2} + \frac{3 \sqrt{5} Y_{3b}^{(4)}}{2} + \frac{5 \sqrt{2} Y_{3v}^{(3)}}{2} + \frac{3 \sqrt{3} Y_{3v}^{(4)}}{2} & - 2 \sqrt{2} Y_{3v}^{(3)} - 2 \sqrt{3} Y_{3v}^{(4)}\\\frac{\sqrt{30} Y_{3a}^{(3)}}{2} - \frac{3 \sqrt{5} Y_{3a}^{(4)}}{2} + \frac{5 \sqrt{2} Y_{3u}^{(3)}}{2} + \frac{3 \sqrt{3} Y_{3u}^{(4)}}{2} & - \frac{\sqrt{30} Y_{3a}^{(3)}}{2} + \frac{3 \sqrt{5} Y_{3a}^{(4)}}{2} - \frac{\sqrt{2} Y_{3u}^{(3)}}{2} + \frac{\sqrt{3} Y_{3u}^{(4)}}{2} & - 2 \sqrt{2} Y_{3u}^{(3)} - 2 \sqrt{3} Y_{3u}^{(4)}\\2 \sqrt{5} Y_{xyz}^{(3)} & 2 \sqrt{5} Y_{xyz}^{(3)} & - 4 \sqrt{5} Y_{xyz}^{(3)}\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{3}^{(\mathrm{O/L})} = \\
  & \scalebox{0.8}{$\left(\begin{matrix}- 5 \sqrt{21} Y_{3a}^{(5)} + 3 \sqrt{35} Y_{3u}^{(5)} & - 5 \sqrt{21} Y_{3a}^{(5)} + 3 \sqrt{35} Y_{3u}^{(5)} & - 5 \sqrt{21} Y_{3a}^{(5)} + 3 \sqrt{35} Y_{3u}^{(5)}\\5 \sqrt{21} Y_{3a}^{(5)} + \sqrt{35} Y_{3u}^{(5)} & 5 \sqrt{21} Y_{3a}^{(5)} + \sqrt{35} Y_{3u}^{(5)} & 5 \sqrt{21} Y_{3a}^{(5)} + \sqrt{35} Y_{3u}^{(5)}\\- 4 \sqrt{35} Y_{3u}^{(5)} & - 4 \sqrt{35} Y_{3u}^{(5)} & - 4 \sqrt{35} Y_{3u}^{(5)}\\- 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)}\\\sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z}\\- 5 \sqrt{21} Y_{3b}^{(5)} + \sqrt{35} Y_{3v}^{(5)} & - 5 \sqrt{21} Y_{3b}^{(5)} + \sqrt{35} Y_{3v}^{(5)} & - 5 \sqrt{21} Y_{3b}^{(5)} + \sqrt{35} Y_{3v}^{(5)}\\- 5 \sqrt{21} Y_{3b}^{(5)} + \sqrt{35} Y_{3v}^{(5)} & - 5 \sqrt{21} Y_{3b}^{(5)} + \sqrt{35} Y_{3v}^{(5)} & - 5 \sqrt{21} Y_{3b}^{(5)} + \sqrt{35} Y_{3v}^{(5)}\\5 \sqrt{21} Y_{3b}^{(5)} + 3 \sqrt{35} Y_{3v}^{(5)} & 5 \sqrt{21} Y_{3b}^{(5)} + 3 \sqrt{35} Y_{3v}^{(5)} & 5 \sqrt{21} Y_{3b}^{(5)} + 3 \sqrt{35} Y_{3v}^{(5)}\\- 4 \sqrt{35} Y_{3v}^{(5)} & - 4 \sqrt{35} Y_{3v}^{(5)} & - 4 \sqrt{35} Y_{3v}^{(5)}\\\sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z}\\- 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)}\\5 \sqrt{21} Y_{3a}^{(5)} + \sqrt{35} Y_{3u}^{(5)} & 5 \sqrt{21} Y_{3a}^{(5)} + \sqrt{35} Y_{3u}^{(5)} & 5 \sqrt{21} Y_{3a}^{(5)} + \sqrt{35} Y_{3u}^{(5)}\\\sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} - 5 \sqrt{14} Y^{\beta(5)}_{z}\\\sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z} & \sqrt{210} Y^{\alpha(5)}_{z} + 5 \sqrt{14} Y^{\beta(5)}_{z}\\- 2 \sqrt{210} Y^{\alpha(5)}_{z} & - 2 \sqrt{210} Y^{\alpha(5)}_{z} & - 2 \sqrt{210} Y^{\alpha(5)}_{z}\\- 4 \sqrt{35} Y_{3v}^{(5)} & - 4 \sqrt{35} Y_{3v}^{(5)} & - 4 \sqrt{35} Y_{3v}^{(5)}\\- 4 \sqrt{35} Y_{3u}^{(5)} & - 4 \sqrt{35} Y_{3u}^{(5)} & - 4 \sqrt{35} Y_{3u}^{(5)}\\- 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)} & - 5 \sqrt{14} Y_{xyz}^{(5)}\end{matrix}\right)$}.
\end{align}
\begin{align}
  & \sigma_{ij}^{mn\alpha(\mathrm{O/L})} = \sigma_{1}^{(\mathrm{O/L})} + \sigma_{2}^{(\mathrm{O/L})} + \sigma_{3}^{(\mathrm{O/L})}, \\
  \nonumber
  & \sigma_{1}^{(\mathrm{O/L})} = \\
  & \scalebox{0.7}{$\left(\begin{matrix}- 5 \sqrt{6} Y_{xyz}^{(1)} + 8 \sqrt{105} Y_{xyz}^{(2)} & 3 \sqrt{10} Y^{\alpha(1)}_{z} + 6 \sqrt{7} Y^{\alpha(2)}_{z} - 5 \sqrt{6} Y^{\beta(1)}_{z} - 2 \sqrt{105} Y^{\beta(2)}_{z} & - 15 Y_{3b}^{(1)} - 3 \sqrt{70} Y_{3b}^{(2)} + \sqrt{15} Y_{3v}^{(1)} + \sqrt{42} Y_{3v}^{(2)}\\- 4 \sqrt{105} Y_{xyz}^{(2)} & 2 \sqrt{7} Y^{\alpha(2)}_{z} + 6 \sqrt{105} Y^{\beta(2)}_{z} & - \sqrt{70} Y_{3b}^{(2)} + 7 \sqrt{42} Y_{3v}^{(2)}\\- 4 \sqrt{105} Y_{xyz}^{(2)} & - 8 \sqrt{7} Y^{\alpha(2)}_{z} - 4 \sqrt{105} Y^{\beta(2)}_{z} & 4 \sqrt{70} Y_{3b}^{(2)} - 8 \sqrt{42} Y_{3v}^{(2)}\\5 \sqrt{70} Y_{3a}^{(2)} - 5 \sqrt{42} Y_{3u}^{(2)} & - 5 \sqrt{70} Y_{3b}^{(2)} - 5 \sqrt{42} Y_{3v}^{(2)} & 20 \sqrt{7} Y^{\alpha(2)}_{z}\\- 5 \sqrt{70} Y_{3b}^{(2)} - 2 \sqrt{15} Y_{3v}^{(1)} + 7 \sqrt{42} Y_{3v}^{(2)} & - 5 \sqrt{70} Y_{3a}^{(2)} - 2 \sqrt{15} Y_{3u}^{(1)} - 3 \sqrt{42} Y_{3u}^{(2)} & - \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 4 \sqrt{105} Y_{xyz}^{(2)}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} + 2 \sqrt{7} Y^{\alpha(2)}_{z} + \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} - 6 \sqrt{105} Y^{\beta(2)}_{z} & - \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 4 \sqrt{105} Y_{xyz}^{(2)} & \frac{15 Y_{3a}^{(1)}}{2} + \sqrt{70} Y_{3a}^{(2)} + \frac{\sqrt{15} Y_{3u}^{(1)}}{2} + 7 \sqrt{42} Y_{3u}^{(2)}\\2 \sqrt{7} Y^{\alpha(2)}_{z} - 6 \sqrt{105} Y^{\beta(2)}_{z} & - 4 \sqrt{105} Y_{xyz}^{(2)} & \sqrt{70} Y_{3a}^{(2)} + 7 \sqrt{42} Y_{3u}^{(2)}\\3 \sqrt{10} Y^{\alpha(1)}_{z} + 6 \sqrt{7} Y^{\alpha(2)}_{z} + 5 \sqrt{6} Y^{\beta(1)}_{z} + 2 \sqrt{105} Y^{\beta(2)}_{z} & - 5 \sqrt{6} Y_{xyz}^{(1)} + 8 \sqrt{105} Y_{xyz}^{(2)} & 15 Y_{3a}^{(1)} + 3 \sqrt{70} Y_{3a}^{(2)} + \sqrt{15} Y_{3u}^{(1)} + \sqrt{42} Y_{3u}^{(2)}\\- 8 \sqrt{7} Y^{\alpha(2)}_{z} + 4 \sqrt{105} Y^{\beta(2)}_{z} & - 4 \sqrt{105} Y_{xyz}^{(2)} & - 4 \sqrt{70} Y_{3a}^{(2)} - 8 \sqrt{42} Y_{3u}^{(2)}\\5 \sqrt{70} Y_{3b}^{(2)} - 2 \sqrt{15} Y_{3v}^{(1)} - 3 \sqrt{42} Y_{3v}^{(2)} & 5 \sqrt{70} Y_{3a}^{(2)} - 2 \sqrt{15} Y_{3u}^{(1)} + 7 \sqrt{42} Y_{3u}^{(2)} & - \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 4 \sqrt{105} Y_{xyz}^{(2)}\\5 \sqrt{70} Y_{3a}^{(2)} - 5 \sqrt{42} Y_{3u}^{(2)} & - 5 \sqrt{70} Y_{3b}^{(2)} - 5 \sqrt{42} Y_{3v}^{(2)} & 20 \sqrt{7} Y^{\alpha(2)}_{z}\\- \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 4 \sqrt{105} Y_{xyz}^{(2)} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} + 2 \sqrt{7} Y^{\alpha(2)}_{z} - \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} + 6 \sqrt{105} Y^{\beta(2)}_{z} & - \frac{15 Y_{3b}^{(1)}}{2} - \sqrt{70} Y_{3b}^{(2)} + \frac{\sqrt{15} Y_{3v}^{(1)}}{2} + 7 \sqrt{42} Y_{3v}^{(2)}\\- 5 \sqrt{70} Y_{3b}^{(2)} + 7 \sqrt{42} Y_{3v}^{(2)} & - 5 \sqrt{70} Y_{3a}^{(2)} - 3 \sqrt{42} Y_{3u}^{(2)} & - 4 \sqrt{105} Y_{xyz}^{(2)}\\5 \sqrt{70} Y_{3b}^{(2)} - 3 \sqrt{42} Y_{3v}^{(2)} & 5 \sqrt{70} Y_{3a}^{(2)} + 7 \sqrt{42} Y_{3u}^{(2)} & - 4 \sqrt{105} Y_{xyz}^{(2)}\\- 4 \sqrt{15} Y_{3v}^{(1)} - 4 \sqrt{42} Y_{3v}^{(2)} & - 4 \sqrt{15} Y_{3u}^{(1)} - 4 \sqrt{42} Y_{3u}^{(2)} & - 5 \sqrt{6} Y_{xyz}^{(1)} + 8 \sqrt{105} Y_{xyz}^{(2)}\\\frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} - 8 \sqrt{7} Y^{\alpha(2)}_{z} + \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} + 4 \sqrt{105} Y^{\beta(2)}_{z} & - \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 4 \sqrt{105} Y_{xyz}^{(2)} & \frac{15 Y_{3a}^{(1)}}{2} - 4 \sqrt{70} Y_{3a}^{(2)} + \frac{\sqrt{15} Y_{3u}^{(1)}}{2} - 8 \sqrt{42} Y_{3u}^{(2)}\\- \frac{5 \sqrt{6} Y_{xyz}^{(1)}}{2} - 4 \sqrt{105} Y_{xyz}^{(2)} & \frac{3 \sqrt{10} Y^{\alpha(1)}_{z}}{2} - 8 \sqrt{7} Y^{\alpha(2)}_{z} - \frac{5 \sqrt{6} Y^{\beta(1)}_{z}}{2} - 4 \sqrt{105} Y^{\beta(2)}_{z} & - \frac{15 Y_{3b}^{(1)}}{2} + 4 \sqrt{70} Y_{3b}^{(2)} + \frac{\sqrt{15} Y_{3v}^{(1)}}{2} - 8 \sqrt{42} Y_{3v}^{(2)}\\5 \sqrt{70} Y_{3a}^{(2)} - 5 \sqrt{42} Y_{3u}^{(2)} & - 5 \sqrt{70} Y_{3b}^{(2)} - 5 \sqrt{42} Y_{3v}^{(2)} & 20 \sqrt{7} Y^{\alpha(2)}_{z}\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{0.9}{$\left(\begin{matrix}- 4 \sqrt{30} Y_{xyz}^{(4)} & 12 \sqrt{2} Y^{\alpha(4)}_{z} - 4 \sqrt{30} Y^{\beta(4)}_{z} & - 12 \sqrt{5} Y_{3b}^{(4)} + 4 \sqrt{3} Y_{3v}^{(4)}\\- 3 \sqrt{30} Y_{xyz}^{(4)} & 4 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} - 3 \sqrt{30} Y^{\beta(4)}_{z} & \sqrt{30} Y_{3b}^{(3)} - 9 \sqrt{5} Y_{3b}^{(4)} + 3 \sqrt{2} Y_{3v}^{(3)} + 3 \sqrt{3} Y_{3v}^{(4)}\\- 3 \sqrt{30} Y_{xyz}^{(4)} & - 4 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} - 3 \sqrt{30} Y^{\beta(4)}_{z} & - \sqrt{30} Y_{3b}^{(3)} - 9 \sqrt{5} Y_{3b}^{(4)} - 3 \sqrt{2} Y_{3v}^{(3)} + 3 \sqrt{3} Y_{3v}^{(4)}\\- \frac{\sqrt{30} Y_{3a}^{(3)}}{2} + \frac{3 \sqrt{2} Y_{3u}^{(3)}}{2} & \frac{\sqrt{30} Y_{3b}^{(3)}}{2} - \frac{9 \sqrt{2} Y_{3v}^{(3)}}{2} & \sqrt{3} Y^{\alpha(3)}_{z} + 3 \sqrt{5} Y^{\beta(3)}_{z}\\\frac{\sqrt{30} Y_{3b}^{(3)}}{2} + \frac{3 \sqrt{2} Y_{3v}^{(3)}}{2} - 2 \sqrt{3} Y_{3v}^{(4)} & \frac{\sqrt{30} Y_{3a}^{(3)}}{2} - \frac{3 \sqrt{2} Y_{3u}^{(3)}}{2} - 2 \sqrt{3} Y_{3u}^{(4)} & - \frac{\sqrt{30} Y_{xyz}^{(4)}}{2}\\- 2 \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - \frac{\sqrt{30} Y_{xyz}^{(4)}}{2} & \frac{\sqrt{30} Y_{3a}^{(3)}}{2} + \frac{3 \sqrt{5} Y_{3a}^{(4)}}{2} - \frac{3 \sqrt{2} Y_{3u}^{(3)}}{2} + \frac{\sqrt{3} Y_{3u}^{(4)}}{2}\\4 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} + 3 \sqrt{30} Y^{\beta(4)}_{z} & - 3 \sqrt{30} Y_{xyz}^{(4)} & - \sqrt{30} Y_{3a}^{(3)} + 9 \sqrt{5} Y_{3a}^{(4)} + 3 \sqrt{2} Y_{3u}^{(3)} + 3 \sqrt{3} Y_{3u}^{(4)}\\12 \sqrt{2} Y^{\alpha(4)}_{z} + 4 \sqrt{30} Y^{\beta(4)}_{z} & - 4 \sqrt{30} Y_{xyz}^{(4)} & 12 \sqrt{5} Y_{3a}^{(4)} + 4 \sqrt{3} Y_{3u}^{(4)}\\- 4 \sqrt{3} Y^{\alpha(3)}_{z} + 9 \sqrt{2} Y^{\alpha(4)}_{z} + 3 \sqrt{30} Y^{\beta(4)}_{z} & - 3 \sqrt{30} Y_{xyz}^{(4)} & \sqrt{30} Y_{3a}^{(3)} + 9 \sqrt{5} Y_{3a}^{(4)} - 3 \sqrt{2} Y_{3u}^{(3)} + 3 \sqrt{3} Y_{3u}^{(4)}\\- \frac{\sqrt{30} Y_{3b}^{(3)}}{2} - \frac{3 \sqrt{2} Y_{3v}^{(3)}}{2} - 2 \sqrt{3} Y_{3v}^{(4)} & - \frac{\sqrt{30} Y_{3a}^{(3)}}{2} + \frac{3 \sqrt{2} Y_{3u}^{(3)}}{2} - 2 \sqrt{3} Y_{3u}^{(4)} & - \frac{\sqrt{30} Y_{xyz}^{(4)}}{2}\\- \frac{\sqrt{30} Y_{3a}^{(3)}}{2} - \frac{9 \sqrt{2} Y_{3u}^{(3)}}{2} & \frac{\sqrt{30} Y_{3b}^{(3)}}{2} + \frac{3 \sqrt{2} Y_{3v}^{(3)}}{2} & \sqrt{3} Y^{\alpha(3)}_{z} - 3 \sqrt{5} Y^{\beta(3)}_{z}\\- \frac{\sqrt{30} Y_{xyz}^{(4)}}{2} & - 2 \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - \frac{\sqrt{30} Y_{3b}^{(3)}}{2} - \frac{3 \sqrt{5} Y_{3b}^{(4)}}{2} - \frac{3 \sqrt{2} Y_{3v}^{(3)}}{2} + \frac{\sqrt{3} Y_{3v}^{(4)}}{2}\\- \sqrt{30} Y_{3b}^{(3)} - 3 \sqrt{2} Y_{3v}^{(3)} - 12 \sqrt{3} Y_{3v}^{(4)} & - \sqrt{30} Y_{3a}^{(3)} + 3 \sqrt{2} Y_{3u}^{(3)} - 12 \sqrt{3} Y_{3u}^{(4)} & - 3 \sqrt{30} Y_{xyz}^{(4)}\\\sqrt{30} Y_{3b}^{(3)} + 3 \sqrt{2} Y_{3v}^{(3)} - 12 \sqrt{3} Y_{3v}^{(4)} & \sqrt{30} Y_{3a}^{(3)} - 3 \sqrt{2} Y_{3u}^{(3)} - 12 \sqrt{3} Y_{3u}^{(4)} & - 3 \sqrt{30} Y_{xyz}^{(4)}\\- 16 \sqrt{3} Y_{3v}^{(4)} & - 16 \sqrt{3} Y_{3u}^{(4)} & - 4 \sqrt{30} Y_{xyz}^{(4)}\\2 \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} + \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & - \frac{\sqrt{30} Y_{xyz}^{(4)}}{2} & - \frac{\sqrt{30} Y_{3a}^{(3)}}{2} + \frac{3 \sqrt{5} Y_{3a}^{(4)}}{2} + \frac{3 \sqrt{2} Y_{3u}^{(3)}}{2} + \frac{\sqrt{3} Y_{3u}^{(4)}}{2}\\- \frac{\sqrt{30} Y_{xyz}^{(4)}}{2} & 2 \sqrt{3} Y^{\alpha(3)}_{z} + \frac{3 \sqrt{2} Y^{\alpha(4)}_{z}}{2} - \frac{\sqrt{30} Y^{\beta(4)}_{z}}{2} & \frac{\sqrt{30} Y_{3b}^{(3)}}{2} - \frac{3 \sqrt{5} Y_{3b}^{(4)}}{2} + \frac{3 \sqrt{2} Y_{3v}^{(3)}}{2} + \frac{\sqrt{3} Y_{3v}^{(4)}}{2}\\\sqrt{30} Y_{3a}^{(3)} + 3 \sqrt{2} Y_{3u}^{(3)} & - \sqrt{30} Y_{3b}^{(3)} + 3 \sqrt{2} Y_{3v}^{(3)} & - 2 \sqrt{3} Y^{\alpha(3)}_{z}\end{matrix}
\begin{matrix}0 & - 6 \sqrt{105} Y^{\alpha(2)}_{z} + 30 \sqrt{7} Y^{\beta(2)}_{z} & - 15 \sqrt{42} Y_{3b}^{(2)} + 3 \sqrt{70} Y_{3v}^{(2)}\\\sqrt{10} Y_{xyz}^{(1)} - 20 \sqrt{7} Y_{xyz}^{(2)} & - \sqrt{6} Y^{\alpha(1)}_{z} - 2 \sqrt{105} Y^{\alpha(2)}_{z} - \sqrt{10} Y^{\beta(1)}_{z} - 10 \sqrt{7} Y^{\beta(2)}_{z} & 15 \sqrt{42} Y_{3b}^{(2)} + 4 Y_{3v}^{(1)} + \sqrt{70} Y_{3v}^{(2)}\\- \sqrt{10} Y_{xyz}^{(1)} + 20 \sqrt{7} Y_{xyz}^{(2)} & \sqrt{6} Y^{\alpha(1)}_{z} + 8 \sqrt{105} Y^{\alpha(2)}_{z} + \sqrt{10} Y^{\beta(1)}_{z} - 20 \sqrt{7} Y^{\beta(2)}_{z} & - 4 Y_{3v}^{(1)} - 4 \sqrt{70} Y_{3v}^{(2)}\\\frac{\sqrt{15} Y_{3a}^{(1)}}{2} - 5 \sqrt{42} Y_{3a}^{(2)} + \frac{5 Y_{3u}^{(1)}}{2} - 5 \sqrt{70} Y_{3u}^{(2)} & \frac{\sqrt{15} Y_{3b}^{(1)}}{2} - 5 \sqrt{42} Y_{3b}^{(2)} + \frac{7 Y_{3v}^{(1)}}{2} + 5 \sqrt{70} Y_{3v}^{(2)} & \frac{3 \sqrt{6} Y^{\alpha(1)}_{z}}{2} + \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} + 20 \sqrt{7} Y^{\beta(2)}_{z}\\- \frac{\sqrt{15} Y_{3b}^{(1)}}{2} + 5 \sqrt{42} Y_{3b}^{(2)} + \frac{Y_{3v}^{(1)}}{2} - \sqrt{70} Y_{3v}^{(2)} & \frac{\sqrt{15} Y_{3a}^{(1)}}{2} - 5 \sqrt{42} Y_{3a}^{(2)} + \frac{Y_{3u}^{(1)}}{2} + 11 \sqrt{70} Y_{3u}^{(2)} & - \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} - 20 \sqrt{7} Y_{xyz}^{(2)}\\- \frac{\sqrt{6} Y^{\alpha(1)}_{z}}{2} + 2 \sqrt{105} Y^{\alpha(2)}_{z} + \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} - 10 \sqrt{7} Y^{\beta(2)}_{z} & \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} + 20 \sqrt{7} Y_{xyz}^{(2)} & 15 \sqrt{42} Y_{3a}^{(2)} + 2 Y_{3u}^{(1)} - \sqrt{70} Y_{3u}^{(2)}\\\sqrt{6} Y^{\alpha(1)}_{z} + 2 \sqrt{105} Y^{\alpha(2)}_{z} - \sqrt{10} Y^{\beta(1)}_{z} - 10 \sqrt{7} Y^{\beta(2)}_{z} & - \sqrt{10} Y_{xyz}^{(1)} + 20 \sqrt{7} Y_{xyz}^{(2)} & 15 \sqrt{42} Y_{3a}^{(2)} - 4 Y_{3u}^{(1)} - \sqrt{70} Y_{3u}^{(2)}\\6 \sqrt{105} Y^{\alpha(2)}_{z} + 30 \sqrt{7} Y^{\beta(2)}_{z} & 0 & - 15 \sqrt{42} Y_{3a}^{(2)} - 3 \sqrt{70} Y_{3u}^{(2)}\\- \sqrt{6} Y^{\alpha(1)}_{z} - 8 \sqrt{105} Y^{\alpha(2)}_{z} + \sqrt{10} Y^{\beta(1)}_{z} - 20 \sqrt{7} Y^{\beta(2)}_{z} & \sqrt{10} Y_{xyz}^{(1)} - 20 \sqrt{7} Y_{xyz}^{(2)} & 4 Y_{3u}^{(1)} + 4 \sqrt{70} Y_{3u}^{(2)}\\\frac{\sqrt{15} Y_{3b}^{(1)}}{2} - 5 \sqrt{42} Y_{3b}^{(2)} - \frac{Y_{3v}^{(1)}}{2} - 11 \sqrt{70} Y_{3v}^{(2)} & - \frac{\sqrt{15} Y_{3a}^{(1)}}{2} + 5 \sqrt{42} Y_{3a}^{(2)} - \frac{Y_{3u}^{(1)}}{2} + \sqrt{70} Y_{3u}^{(2)} & \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} + 20 \sqrt{7} Y_{xyz}^{(2)}\\\frac{\sqrt{15} Y_{3a}^{(1)}}{2} - 5 \sqrt{42} Y_{3a}^{(2)} - \frac{7 Y_{3u}^{(1)}}{2} - 5 \sqrt{70} Y_{3u}^{(2)} & \frac{\sqrt{15} Y_{3b}^{(1)}}{2} - 5 \sqrt{42} Y_{3b}^{(2)} - \frac{5 Y_{3v}^{(1)}}{2} + 5 \sqrt{70} Y_{3v}^{(2)} & - \frac{3 \sqrt{6} Y^{\alpha(1)}_{z}}{2} + \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} + 20 \sqrt{7} Y^{\beta(2)}_{z}\\- \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} - 20 \sqrt{7} Y_{xyz}^{(2)} & \frac{\sqrt{6} Y^{\alpha(1)}_{z}}{2} - 2 \sqrt{105} Y^{\alpha(2)}_{z} + \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} - 10 \sqrt{7} Y^{\beta(2)}_{z} & 15 \sqrt{42} Y_{3b}^{(2)} - 2 Y_{3v}^{(1)} + \sqrt{70} Y_{3v}^{(2)}\\\sqrt{15} Y_{3b}^{(1)} + 5 \sqrt{42} Y_{3b}^{(2)} - Y_{3v}^{(1)} - \sqrt{70} Y_{3v}^{(2)} & - \sqrt{15} Y_{3a}^{(1)} - 5 \sqrt{42} Y_{3a}^{(2)} - Y_{3u}^{(1)} + 11 \sqrt{70} Y_{3u}^{(2)} & \sqrt{10} Y_{xyz}^{(1)} - 20 \sqrt{7} Y_{xyz}^{(2)}\\- \sqrt{15} Y_{3b}^{(1)} - 5 \sqrt{42} Y_{3b}^{(2)} + Y_{3v}^{(1)} - 11 \sqrt{70} Y_{3v}^{(2)} & \sqrt{15} Y_{3a}^{(1)} + 5 \sqrt{42} Y_{3a}^{(2)} + Y_{3u}^{(1)} + \sqrt{70} Y_{3u}^{(2)} & - \sqrt{10} Y_{xyz}^{(1)} + 20 \sqrt{7} Y_{xyz}^{(2)}\\12 \sqrt{70} Y_{3v}^{(2)} & - 12 \sqrt{70} Y_{3u}^{(2)} & 0\\\frac{\sqrt{6} Y^{\alpha(1)}_{z}}{2} - 8 \sqrt{105} Y^{\alpha(2)}_{z} - \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} - 20 \sqrt{7} Y^{\beta(2)}_{z} & - \frac{\sqrt{10} Y_{xyz}^{(1)}}{2} - 20 \sqrt{7} Y_{xyz}^{(2)} & - 2 Y_{3u}^{(1)} + 4 \sqrt{70} Y_{3u}^{(2)}\\\frac{\sqrt{10} Y_{xyz}^{(1)}}{2} + 20 \sqrt{7} Y_{xyz}^{(2)} & - \frac{\sqrt{6} Y^{\alpha(1)}_{z}}{2} + 8 \sqrt{105} Y^{\alpha(2)}_{z} - \frac{\sqrt{10} Y^{\beta(1)}_{z}}{2} - 20 \sqrt{7} Y^{\beta(2)}_{z} & 2 Y_{3v}^{(1)} - 4 \sqrt{70} Y_{3v}^{(2)}\\- \sqrt{15} Y_{3a}^{(1)} - 5 \sqrt{42} Y_{3a}^{(2)} + Y_{3u}^{(1)} - 5 \sqrt{70} Y_{3u}^{(2)} & - \sqrt{15} Y_{3b}^{(1)} - 5 \sqrt{42} Y_{3b}^{(2)} - Y_{3v}^{(1)} + 5 \sqrt{70} Y_{3v}^{(2)} & - \sqrt{10} Y^{\beta(1)}_{z} + 20 \sqrt{7} Y^{\beta(2)}_{z}\end{matrix}
\begin{matrix}0 & 0 & 0\\\sqrt{210} X^{\alpha(1)}_{4v} - 7 \sqrt{30} X_{4a}^{(1)} & 3 \sqrt{210} X^{\alpha(1)}_{4v} + 7 \sqrt{30} X_{4a}^{(1)} & - 4 \sqrt{210} X^{\alpha(1)}_{4v}\\- \sqrt{210} X^{\alpha(1)}_{4v} + 7 \sqrt{30} X_{4a}^{(1)} & - 3 \sqrt{210} X^{\alpha(1)}_{4v} - 7 \sqrt{30} X_{4a}^{(1)} & 4 \sqrt{210} X^{\alpha(1)}_{4v}\\- 7 \sqrt{15} X^{\beta1(1)}_{4u} - 2 \sqrt{105} X^{\beta2(1)}_{4u} + 5 \sqrt{21} X_{40}^{(1)} & 7 \sqrt{15} X^{\beta1(1)}_{4u} + 4 \sqrt{105} X^{\beta2(1)}_{4u} + 7 \sqrt{21} X_{40}^{(1)} & - 2 \sqrt{105} X^{\beta2(1)}_{4u} - 12 \sqrt{21} X_{40}^{(1)}\\7 \sqrt{15} X^{\beta1(1)}_{4v} - \sqrt{105} X^{\beta2(1)}_{4v} & - 7 \sqrt{15} X^{\beta1(1)}_{4v} - \sqrt{105} X^{\beta2(1)}_{4v} & 2 \sqrt{105} X^{\beta2(1)}_{4v}\\\frac{3 \sqrt{210} X^{\alpha(1)}_{4u}}{2} - \frac{7 \sqrt{30} X_{4b}^{(1)}}{2} & \frac{\sqrt{210} X^{\alpha(1)}_{4u}}{2} + \frac{7 \sqrt{30} X_{4b}^{(1)}}{2} & - 2 \sqrt{210} X^{\alpha(1)}_{4u}\\- 3 \sqrt{210} X^{\alpha(1)}_{4u} + 7 \sqrt{30} X_{4b}^{(1)} & - \sqrt{210} X^{\alpha(1)}_{4u} - 7 \sqrt{30} X_{4b}^{(1)} & 4 \sqrt{210} X^{\alpha(1)}_{4u}\\0 & 0 & 0\\3 \sqrt{210} X^{\alpha(1)}_{4u} - 7 \sqrt{30} X_{4b}^{(1)} & \sqrt{210} X^{\alpha(1)}_{4u} + 7 \sqrt{30} X_{4b}^{(1)} & - 4 \sqrt{210} X^{\alpha(1)}_{4u}\\- 7 \sqrt{15} X^{\beta1(1)}_{4v} + \sqrt{105} X^{\beta2(1)}_{4v} & 7 \sqrt{15} X^{\beta1(1)}_{4v} + \sqrt{105} X^{\beta2(1)}_{4v} & - 2 \sqrt{105} X^{\beta2(1)}_{4v}\\- 7 \sqrt{15} X^{\beta1(1)}_{4u} + 4 \sqrt{105} X^{\beta2(1)}_{4u} - 7 \sqrt{21} X_{40}^{(1)} & 7 \sqrt{15} X^{\beta1(1)}_{4u} - 2 \sqrt{105} X^{\beta2(1)}_{4u} - 5 \sqrt{21} X_{40}^{(1)} & - 2 \sqrt{105} X^{\beta2(1)}_{4u} + 12 \sqrt{21} X_{40}^{(1)}\\- \frac{\sqrt{210} X^{\alpha(1)}_{4v}}{2} + \frac{7 \sqrt{30} X_{4a}^{(1)}}{2} & - \frac{3 \sqrt{210} X^{\alpha(1)}_{4v}}{2} - \frac{7 \sqrt{30} X_{4a}^{(1)}}{2} & 2 \sqrt{210} X^{\alpha(1)}_{4v}\\- 14 \sqrt{15} X^{\beta1(1)}_{4v} + 2 \sqrt{105} X^{\beta2(1)}_{4v} & 14 \sqrt{15} X^{\beta1(1)}_{4v} + 2 \sqrt{105} X^{\beta2(1)}_{4v} & - 4 \sqrt{105} X^{\beta2(1)}_{4v}\\14 \sqrt{15} X^{\beta1(1)}_{4v} - 2 \sqrt{105} X^{\beta2(1)}_{4v} & - 14 \sqrt{15} X^{\beta1(1)}_{4v} - 2 \sqrt{105} X^{\beta2(1)}_{4v} & 4 \sqrt{105} X^{\beta2(1)}_{4v}\\0 & 0 & 0\\- \frac{3 \sqrt{210} X^{\alpha(1)}_{4u}}{2} + \frac{7 \sqrt{30} X_{4b}^{(1)}}{2} & - \frac{\sqrt{210} X^{\alpha(1)}_{4u}}{2} - \frac{7 \sqrt{30} X_{4b}^{(1)}}{2} & 2 \sqrt{210} X^{\alpha(1)}_{4u}\\\frac{\sqrt{210} X^{\alpha(1)}_{4v}}{2} - \frac{7 \sqrt{30} X_{4a}^{(1)}}{2} & \frac{3 \sqrt{210} X^{\alpha(1)}_{4v}}{2} + \frac{7 \sqrt{30} X_{4a}^{(1)}}{2} & - 2 \sqrt{210} X^{\alpha(1)}_{4v}\\14 \sqrt{15} X^{\beta1(1)}_{4u} - 2 \sqrt{105} X^{\beta2(1)}_{4u} + 2 \sqrt{21} X_{40}^{(1)} & - 14 \sqrt{15} X^{\beta1(1)}_{4u} - 2 \sqrt{105} X^{\beta2(1)}_{4u} - 2 \sqrt{21} X_{40}^{(1)} & 4 \sqrt{105} X^{\beta2(1)}_{4u}\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{1}{$\left(\begin{matrix}0 & 6 \sqrt{30} X^{\alpha(2)}_{4v} - 6 \sqrt{210} X_{4a}^{(2)} & - 6 \sqrt{30} X^{\alpha(2)}_{4v} + 6 \sqrt{210} X_{4a}^{(2)}\\- 4 \sqrt{30} X^{\alpha(2)}_{4v} + 4 \sqrt{210} X_{4a}^{(2)} & 6 \sqrt{30} X^{\alpha(2)}_{4v} + 2 \sqrt{210} X_{4a}^{(2)} & - 2 \sqrt{30} X^{\alpha(2)}_{4v} - 6 \sqrt{210} X_{4a}^{(2)}\\4 \sqrt{30} X^{\alpha(2)}_{4v} - 4 \sqrt{210} X_{4a}^{(2)} & - 12 \sqrt{30} X^{\alpha(2)}_{4v} + 4 \sqrt{210} X_{4a}^{(2)} & 8 \sqrt{30} X^{\alpha(2)}_{4v}\\4 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} - 20 \sqrt{3} X_{40}^{(2)} & - 4 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} + 20 \sqrt{3} X_{40}^{(2)} & - 16 \sqrt{15} X^{\beta2(2)}_{4u}\\- 4 \sqrt{105} X^{\beta1(2)}_{4v} + 4 \sqrt{15} X^{\beta2(2)}_{4v} & 4 \sqrt{105} X^{\beta1(2)}_{4v} - 20 \sqrt{15} X^{\beta2(2)}_{4v} & 16 \sqrt{15} X^{\beta2(2)}_{4v}\\- 6 \sqrt{30} X^{\alpha(2)}_{4u} + 2 \sqrt{210} X_{4b}^{(2)} & 4 \sqrt{30} X^{\alpha(2)}_{4u} + 4 \sqrt{210} X_{4b}^{(2)} & 2 \sqrt{30} X^{\alpha(2)}_{4u} - 6 \sqrt{210} X_{4b}^{(2)}\\- 6 \sqrt{30} X^{\alpha(2)}_{4u} + 2 \sqrt{210} X_{4b}^{(2)} & 4 \sqrt{30} X^{\alpha(2)}_{4u} + 4 \sqrt{210} X_{4b}^{(2)} & 2 \sqrt{30} X^{\alpha(2)}_{4u} - 6 \sqrt{210} X_{4b}^{(2)}\\- 6 \sqrt{30} X^{\alpha(2)}_{4u} - 6 \sqrt{210} X_{4b}^{(2)} & 0 & 6 \sqrt{30} X^{\alpha(2)}_{4u} + 6 \sqrt{210} X_{4b}^{(2)}\\12 \sqrt{30} X^{\alpha(2)}_{4u} + 4 \sqrt{210} X_{4b}^{(2)} & - 4 \sqrt{30} X^{\alpha(2)}_{4u} - 4 \sqrt{210} X_{4b}^{(2)} & - 8 \sqrt{30} X^{\alpha(2)}_{4u}\\4 \sqrt{105} X^{\beta1(2)}_{4v} + 20 \sqrt{15} X^{\beta2(2)}_{4v} & - 4 \sqrt{105} X^{\beta1(2)}_{4v} - 4 \sqrt{15} X^{\beta2(2)}_{4v} & - 16 \sqrt{15} X^{\beta2(2)}_{4v}\\4 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} - 20 \sqrt{3} X_{40}^{(2)} & - 4 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} + 20 \sqrt{3} X_{40}^{(2)} & - 16 \sqrt{15} X^{\beta2(2)}_{4u}\\- 4 \sqrt{30} X^{\alpha(2)}_{4v} + 4 \sqrt{210} X_{4a}^{(2)} & 6 \sqrt{30} X^{\alpha(2)}_{4v} + 2 \sqrt{210} X_{4a}^{(2)} & - 2 \sqrt{30} X^{\alpha(2)}_{4v} - 6 \sqrt{210} X_{4a}^{(2)}\\- 4 \sqrt{105} X^{\beta1(2)}_{4v} + 4 \sqrt{15} X^{\beta2(2)}_{4v} & 4 \sqrt{105} X^{\beta1(2)}_{4v} - 20 \sqrt{15} X^{\beta2(2)}_{4v} & 16 \sqrt{15} X^{\beta2(2)}_{4v}\\4 \sqrt{105} X^{\beta1(2)}_{4v} + 20 \sqrt{15} X^{\beta2(2)}_{4v} & - 4 \sqrt{105} X^{\beta1(2)}_{4v} - 4 \sqrt{15} X^{\beta2(2)}_{4v} & - 16 \sqrt{15} X^{\beta2(2)}_{4v}\\- 24 \sqrt{15} X^{\beta2(2)}_{4v} & 24 \sqrt{15} X^{\beta2(2)}_{4v} & 0\\12 \sqrt{30} X^{\alpha(2)}_{4u} + 4 \sqrt{210} X_{4b}^{(2)} & - 4 \sqrt{30} X^{\alpha(2)}_{4u} - 4 \sqrt{210} X_{4b}^{(2)} & - 8 \sqrt{30} X^{\alpha(2)}_{4u}\\4 \sqrt{30} X^{\alpha(2)}_{4v} - 4 \sqrt{210} X_{4a}^{(2)} & - 12 \sqrt{30} X^{\alpha(2)}_{4v} + 4 \sqrt{210} X_{4a}^{(2)} & 8 \sqrt{30} X^{\alpha(2)}_{4v}\\4 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} - 20 \sqrt{3} X_{40}^{(2)} & - 4 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} + 20 \sqrt{3} X_{40}^{(2)} & - 16 \sqrt{15} X^{\beta2(2)}_{4u}\end{matrix}\right)$}.
\end{align}
\begin{align}
  & \sigma_{ij}^{mn\alpha(\mathrm{O/T})} = \sigma_{1}^{(\mathrm{O/T})} + \sigma_{2}^{(\mathrm{O/T})}, \\
  \nonumber
  & \sigma_{1}^{(\mathrm{O/T})} = \\
  & \scalebox{1}{$\left(\begin{matrix}0 & 0 & 0\\4 \sqrt{105} X^{\beta2(1)}_{4u} + 8 \sqrt{21} X_{40}^{(1)} & - 4 \sqrt{105} X^{\beta2(1)}_{4v} & \sqrt{210} X^{\alpha(1)}_{4u} + 7 \sqrt{30} X_{4b}^{(1)}\\- 4 \sqrt{105} X^{\beta2(1)}_{4u} - 8 \sqrt{21} X_{40}^{(1)} & 4 \sqrt{105} X^{\beta2(1)}_{4v} & - \sqrt{210} X^{\alpha(1)}_{4u} - 7 \sqrt{30} X_{4b}^{(1)}\\- \frac{7 \sqrt{210} X^{\alpha(1)}_{4v}}{2} - \frac{7 \sqrt{30} X_{4a}^{(1)}}{2} & - \frac{5 \sqrt{210} X^{\alpha(1)}_{4u}}{2} - \frac{7 \sqrt{30} X_{4b}^{(1)}}{2} & - 7 \sqrt{15} X^{\beta1(1)}_{4v} - 3 \sqrt{105} X^{\beta2(1)}_{4v}\\- \frac{\sqrt{210} X^{\alpha(1)}_{4u}}{2} - \frac{7 \sqrt{30} X_{4b}^{(1)}}{2} & - \frac{\sqrt{210} X^{\alpha(1)}_{4v}}{2} + \frac{7 \sqrt{30} X_{4a}^{(1)}}{2} & - 7 \sqrt{15} X^{\beta1(1)}_{4u} + \sqrt{21} X_{40}^{(1)}\\- 2 \sqrt{105} X^{\beta2(1)}_{4v} & - 2 \sqrt{105} X^{\beta2(1)}_{4u} + 4 \sqrt{21} X_{40}^{(1)} & \frac{\sqrt{210} X^{\alpha(1)}_{4v}}{2} - \frac{7 \sqrt{30} X_{4a}^{(1)}}{2}\\4 \sqrt{105} X^{\beta2(1)}_{4v} & 4 \sqrt{105} X^{\beta2(1)}_{4u} - 8 \sqrt{21} X_{40}^{(1)} & - \sqrt{210} X^{\alpha(1)}_{4v} + 7 \sqrt{30} X_{4a}^{(1)}\\0 & 0 & 0\\- 4 \sqrt{105} X^{\beta2(1)}_{4v} & - 4 \sqrt{105} X^{\beta2(1)}_{4u} + 8 \sqrt{21} X_{40}^{(1)} & \sqrt{210} X^{\alpha(1)}_{4v} - 7 \sqrt{30} X_{4a}^{(1)}\\\frac{\sqrt{210} X^{\alpha(1)}_{4u}}{2} + \frac{7 \sqrt{30} X_{4b}^{(1)}}{2} & \frac{\sqrt{210} X^{\alpha(1)}_{4v}}{2} - \frac{7 \sqrt{30} X_{4a}^{(1)}}{2} & 7 \sqrt{15} X^{\beta1(1)}_{4u} - \sqrt{21} X_{40}^{(1)}\\\frac{5 \sqrt{210} X^{\alpha(1)}_{4v}}{2} - \frac{7 \sqrt{30} X_{4a}^{(1)}}{2} & \frac{7 \sqrt{210} X^{\alpha(1)}_{4u}}{2} - \frac{7 \sqrt{30} X_{4b}^{(1)}}{2} & - 7 \sqrt{15} X^{\beta1(1)}_{4v} + 3 \sqrt{105} X^{\beta2(1)}_{4v}\\- 2 \sqrt{105} X^{\beta2(1)}_{4u} - 4 \sqrt{21} X_{40}^{(1)} & 2 \sqrt{105} X^{\beta2(1)}_{4v} & - \frac{\sqrt{210} X^{\alpha(1)}_{4u}}{2} - \frac{7 \sqrt{30} X_{4b}^{(1)}}{2}\\\sqrt{210} X^{\alpha(1)}_{4u} + 7 \sqrt{30} X_{4b}^{(1)} & \sqrt{210} X^{\alpha(1)}_{4v} - 7 \sqrt{30} X_{4a}^{(1)} & 14 \sqrt{15} X^{\beta1(1)}_{4u} - 2 \sqrt{21} X_{40}^{(1)}\\- \sqrt{210} X^{\alpha(1)}_{4u} - 7 \sqrt{30} X_{4b}^{(1)} & - \sqrt{210} X^{\alpha(1)}_{4v} + 7 \sqrt{30} X_{4a}^{(1)} & - 14 \sqrt{15} X^{\beta1(1)}_{4u} + 2 \sqrt{21} X_{40}^{(1)}\\0 & 0 & 0\\2 \sqrt{105} X^{\beta2(1)}_{4v} & 2 \sqrt{105} X^{\beta2(1)}_{4u} - 4 \sqrt{21} X_{40}^{(1)} & - \frac{\sqrt{210} X^{\alpha(1)}_{4v}}{2} + \frac{7 \sqrt{30} X_{4a}^{(1)}}{2}\\2 \sqrt{105} X^{\beta2(1)}_{4u} + 4 \sqrt{21} X_{40}^{(1)} & - 2 \sqrt{105} X^{\beta2(1)}_{4v} & \frac{\sqrt{210} X^{\alpha(1)}_{4u}}{2} + \frac{7 \sqrt{30} X_{4b}^{(1)}}{2}\\\sqrt{210} X^{\alpha(1)}_{4v} + 7 \sqrt{30} X_{4a}^{(1)} & - \sqrt{210} X^{\alpha(1)}_{4u} + 7 \sqrt{30} X_{4b}^{(1)} & 14 \sqrt{15} X^{\beta1(1)}_{4v}\end{matrix}\right)$}, \\
  \nonumber
  & \sigma_{2}^{(\mathrm{O/T})} = \\
  & \scalebox{0.9}{$\left(\begin{matrix}- 6 \sqrt{105} X^{\beta1(2)}_{4u} - 12 \sqrt{15} X^{\beta2(2)}_{4u} + 30 \sqrt{3} X_{40}^{(2)} & 6 \sqrt{105} X^{\beta1(2)}_{4v} - 6 \sqrt{15} X^{\beta2(2)}_{4v} & 9 \sqrt{30} X^{\alpha(2)}_{4u} - 3 \sqrt{210} X_{4b}^{(2)}\\6 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} + 10 \sqrt{3} X_{40}^{(2)} & - 6 \sqrt{105} X^{\beta1(2)}_{4v} + 10 \sqrt{15} X^{\beta2(2)}_{4v} & - \sqrt{30} X^{\alpha(2)}_{4u} - \sqrt{210} X_{4b}^{(2)}\\4 \sqrt{15} X^{\beta2(2)}_{4u} - 40 \sqrt{3} X_{40}^{(2)} & - 4 \sqrt{15} X^{\beta2(2)}_{4v} & - 8 \sqrt{30} X^{\alpha(2)}_{4u} + 4 \sqrt{210} X_{4b}^{(2)}\\- 7 \sqrt{30} X^{\alpha(2)}_{4v} - \sqrt{210} X_{4a}^{(2)} & 7 \sqrt{30} X^{\alpha(2)}_{4u} - \sqrt{210} X_{4b}^{(2)} & 4 \sqrt{105} X^{\beta1(2)}_{4v}\\- 13 \sqrt{30} X^{\alpha(2)}_{4u} - \sqrt{210} X_{4b}^{(2)} & - \sqrt{30} X^{\alpha(2)}_{4v} + \sqrt{210} X_{4a}^{(2)} & 4 \sqrt{105} X^{\beta1(2)}_{4u} - 12 \sqrt{15} X^{\beta2(2)}_{4u} + 20 \sqrt{3} X_{40}^{(2)}\\- 6 \sqrt{105} X^{\beta1(2)}_{4v} - 10 \sqrt{15} X^{\beta2(2)}_{4v} & - 6 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} - 10 \sqrt{3} X_{40}^{(2)} & \sqrt{30} X^{\alpha(2)}_{4v} - \sqrt{210} X_{4a}^{(2)}\\- 6 \sqrt{105} X^{\beta1(2)}_{4v} - 10 \sqrt{15} X^{\beta2(2)}_{4v} & - 6 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} - 10 \sqrt{3} X_{40}^{(2)} & \sqrt{30} X^{\alpha(2)}_{4v} - \sqrt{210} X_{4a}^{(2)}\\6 \sqrt{105} X^{\beta1(2)}_{4v} + 6 \sqrt{15} X^{\beta2(2)}_{4v} & 6 \sqrt{105} X^{\beta1(2)}_{4u} - 12 \sqrt{15} X^{\beta2(2)}_{4u} - 30 \sqrt{3} X_{40}^{(2)} & - 9 \sqrt{30} X^{\alpha(2)}_{4v} - 3 \sqrt{210} X_{4a}^{(2)}\\4 \sqrt{15} X^{\beta2(2)}_{4v} & 4 \sqrt{15} X^{\beta2(2)}_{4u} + 40 \sqrt{3} X_{40}^{(2)} & 8 \sqrt{30} X^{\alpha(2)}_{4v} + 4 \sqrt{210} X_{4a}^{(2)}\\\sqrt{30} X^{\alpha(2)}_{4u} + \sqrt{210} X_{4b}^{(2)} & 13 \sqrt{30} X^{\alpha(2)}_{4v} - \sqrt{210} X_{4a}^{(2)} & - 4 \sqrt{105} X^{\beta1(2)}_{4u} - 12 \sqrt{15} X^{\beta2(2)}_{4u} - 20 \sqrt{3} X_{40}^{(2)}\\- 7 \sqrt{30} X^{\alpha(2)}_{4v} - \sqrt{210} X_{4a}^{(2)} & 7 \sqrt{30} X^{\alpha(2)}_{4u} - \sqrt{210} X_{4b}^{(2)} & 4 \sqrt{105} X^{\beta1(2)}_{4v}\\6 \sqrt{105} X^{\beta1(2)}_{4u} + 8 \sqrt{15} X^{\beta2(2)}_{4u} + 10 \sqrt{3} X_{40}^{(2)} & - 6 \sqrt{105} X^{\beta1(2)}_{4v} + 10 \sqrt{15} X^{\beta2(2)}_{4v} & - \sqrt{30} X^{\alpha(2)}_{4u} - \sqrt{210} X_{4b}^{(2)}\\- 13 \sqrt{30} X^{\alpha(2)}_{4u} - \sqrt{210} X_{4b}^{(2)} & - \sqrt{30} X^{\alpha(2)}_{4v} + \sqrt{210} X_{4a}^{(2)} & 4 \sqrt{105} X^{\beta1(2)}_{4u} - 12 \sqrt{15} X^{\beta2(2)}_{4u} + 20 \sqrt{3} X_{40}^{(2)}\\\sqrt{30} X^{\alpha(2)}_{4u} + \sqrt{210} X_{4b}^{(2)} & 13 \sqrt{30} X^{\alpha(2)}_{4v} - \sqrt{210} X_{4a}^{(2)} & - 4 \sqrt{105} X^{\beta1(2)}_{4u} - 12 \sqrt{15} X^{\beta2(2)}_{4u} - 20 \sqrt{3} X_{40}^{(2)}\\12 \sqrt{30} X^{\alpha(2)}_{4u} & - 12 \sqrt{30} X^{\alpha(2)}_{4v} & 24 \sqrt{15} X^{\beta2(2)}_{4u}\\4 \sqrt{15} X^{\beta2(2)}_{4v} & 4 \sqrt{15} X^{\beta2(2)}_{4u} + 40 \sqrt{3} X_{40}^{(2)} & 8 \sqrt{30} X^{\alpha(2)}_{4v} + 4 \sqrt{210} X_{4a}^{(2)}\\4 \sqrt{15} X^{\beta2(2)}_{4u} - 40 \sqrt{3} X_{40}^{(2)} & - 4 \sqrt{15} X^{\beta2(2)}_{4v} & - 8 \sqrt{30} X^{\alpha(2)}_{4u} + 4 \sqrt{210} X_{4b}^{(2)}\\- 7 \sqrt{30} X^{\alpha(2)}_{4v} - \sqrt{210} X_{4a}^{(2)} & 7 \sqrt{30} X^{\alpha(2)}_{4u} - \sqrt{210} X_{4b}^{(2)} & 4 \sqrt{105} X^{\beta1(2)}_{4v}\end{matrix}\right)$}.
\end{align}
  \begin{align}
  \nonumber
  & \sigma_{ij}^{mn\alpha(\mathrm{H})} = \\
  & \left(\begin{matrix}10 \sqrt{7} X^{\beta1}_{4u} - 20 X^{\beta2}_{4u} + 6 \sqrt{5} X_{40} & 10 \sqrt{7} X^{\beta1}_{4v} - 10 X^{\beta2}_{4v} & - 15 \sqrt{2} X^{\alpha}_{4u} + 5 \sqrt{14} X_{4b}\\- 10 \sqrt{7} X^{\beta1}_{4u} + 2 \sqrt{5} X_{40} & - 10 \sqrt{7} X^{\beta1}_{4v} - 10 X^{\beta2}_{4v} & - 5 \sqrt{2} X^{\alpha}_{4u} - 5 \sqrt{14} X_{4b}\\20 X^{\beta2}_{4u} - 8 \sqrt{5} X_{40} & 20 X^{\beta2}_{4v} & 20 \sqrt{2} X^{\alpha}_{4u}\\- 5 \sqrt{2} X^{\alpha}_{4v} + 5 \sqrt{14} X_{4a} & - 5 \sqrt{2} X^{\alpha}_{4u} - 5 \sqrt{14} X_{4b} & 20 X^{\beta2}_{4v}\\- 15 \sqrt{2} X^{\alpha}_{4u} + 5 \sqrt{14} X_{4b} & - 5 \sqrt{2} X^{\alpha}_{4v} + 5 \sqrt{14} X_{4a} & 20 X^{\beta2}_{4u} - 8 \sqrt{5} X_{40}\\10 \sqrt{7} X^{\beta1}_{4v} - 10 X^{\beta2}_{4v} & - 10 \sqrt{7} X^{\beta1}_{4u} + 2 \sqrt{5} X_{40} & - 5 \sqrt{2} X^{\alpha}_{4v} + 5 \sqrt{14} X_{4a}\\10 \sqrt{7} X^{\beta1}_{4v} - 10 X^{\beta2}_{4v} & - 10 \sqrt{7} X^{\beta1}_{4u} + 2 \sqrt{5} X_{40} & - 5 \sqrt{2} X^{\alpha}_{4v} + 5 \sqrt{14} X_{4a}\\- 10 \sqrt{7} X^{\beta1}_{4v} - 10 X^{\beta2}_{4v} & 10 \sqrt{7} X^{\beta1}_{4u} + 20 X^{\beta2}_{4u} + 6 \sqrt{5} X_{40} & - 15 \sqrt{2} X^{\alpha}_{4v} - 5 \sqrt{14} X_{4a}\\20 X^{\beta2}_{4v} & - 20 X^{\beta2}_{4u} - 8 \sqrt{5} X_{40} & 20 \sqrt{2} X^{\alpha}_{4v}\\- 5 \sqrt{2} X^{\alpha}_{4u} - 5 \sqrt{14} X_{4b} & - 15 \sqrt{2} X^{\alpha}_{4v} - 5 \sqrt{14} X_{4a} & - 20 X^{\beta2}_{4u} - 8 \sqrt{5} X_{40}\\- 5 \sqrt{2} X^{\alpha}_{4v} + 5 \sqrt{14} X_{4a} & - 5 \sqrt{2} X^{\alpha}_{4u} - 5 \sqrt{14} X_{4b} & 20 X^{\beta2}_{4v}\\- 10 \sqrt{7} X^{\beta1}_{4u} + 2 \sqrt{5} X_{40} & - 10 \sqrt{7} X^{\beta1}_{4v} - 10 X^{\beta2}_{4v} & - 5 \sqrt{2} X^{\alpha}_{4u} - 5 \sqrt{14} X_{4b}\\- 15 \sqrt{2} X^{\alpha}_{4u} + 5 \sqrt{14} X_{4b} & - 5 \sqrt{2} X^{\alpha}_{4v} + 5 \sqrt{14} X_{4a} & 20 X^{\beta2}_{4u} - 8 \sqrt{5} X_{40}\\- 5 \sqrt{2} X^{\alpha}_{4u} - 5 \sqrt{14} X_{4b} & - 15 \sqrt{2} X^{\alpha}_{4v} - 5 \sqrt{14} X_{4a} & - 20 X^{\beta2}_{4u} - 8 \sqrt{5} X_{40}\\20 \sqrt{2} X^{\alpha}_{4u} & 20 \sqrt{2} X^{\alpha}_{4v} & 16 \sqrt{5} X_{40}\\20 X^{\beta2}_{4v} & - 20 X^{\beta2}_{4u} - 8 \sqrt{5} X_{40} & 20 \sqrt{2} X^{\alpha}_{4v}\\20 X^{\beta2}_{4u} - 8 \sqrt{5} X_{40} & 20 X^{\beta2}_{4v} & 20 \sqrt{2} X^{\alpha}_{4u}\\- 5 \sqrt{2} X^{\alpha}_{4v} + 5 \sqrt{14} X_{4a} & - 5 \sqrt{2} X^{\alpha}_{4u} - 5 \sqrt{14} X_{4b} & 20 X^{\beta2}_{4v}\end{matrix}
\begin{matrix}15 \sqrt{7} Y^{\alpha1}_{5u} + 5 \sqrt{30} Y^{\alpha2}_{5u} - 5 \sqrt{35} Y_{5a} & - 15 \sqrt{7} Y^{\alpha1}_{5u} + \sqrt{30} Y^{\alpha2}_{5u} + \sqrt{35} Y_{5a} & - 6 \sqrt{30} Y^{\alpha2}_{5u} + 4 \sqrt{35} Y_{5a}\\- 15 \sqrt{7} Y^{\alpha1}_{5u} + \sqrt{30} Y^{\alpha2}_{5u} + \sqrt{35} Y_{5a} & 15 \sqrt{7} Y^{\alpha1}_{5u} + \sqrt{30} Y^{\alpha2}_{5u} + 3 \sqrt{35} Y_{5a} & - 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a}\\- 6 \sqrt{30} Y^{\alpha2}_{5u} + 4 \sqrt{35} Y_{5a} & - 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a} & 8 \sqrt{30} Y^{\alpha2}_{5u}\\3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & - 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & 2 \sqrt{210} Y^{\beta2}_{5v}\\3 \sqrt{70} Y^{\beta1}_{5u} - 2 \sqrt{210} Y^{\beta2}_{5u} + 15 \sqrt{2} Y_{50} & - 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50} & 2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50}\\15 \sqrt{7} Y^{\alpha1}_{5v} + \sqrt{30} Y^{\alpha2}_{5v} - 3 \sqrt{35} Y_{5b} & - 15 \sqrt{7} Y^{\alpha1}_{5v} + \sqrt{30} Y^{\alpha2}_{5v} - \sqrt{35} Y_{5b} & - 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b}\\15 \sqrt{7} Y^{\alpha1}_{5v} + \sqrt{30} Y^{\alpha2}_{5v} - 3 \sqrt{35} Y_{5b} & - 15 \sqrt{7} Y^{\alpha1}_{5v} + \sqrt{30} Y^{\alpha2}_{5v} - \sqrt{35} Y_{5b} & - 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b}\\- 15 \sqrt{7} Y^{\alpha1}_{5v} + \sqrt{30} Y^{\alpha2}_{5v} - \sqrt{35} Y_{5b} & 15 \sqrt{7} Y^{\alpha1}_{5v} + 5 \sqrt{30} Y^{\alpha2}_{5v} + 5 \sqrt{35} Y_{5b} & - 6 \sqrt{30} Y^{\alpha2}_{5v} - 4 \sqrt{35} Y_{5b}\\- 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b} & - 6 \sqrt{30} Y^{\alpha2}_{5v} - 4 \sqrt{35} Y_{5b} & 8 \sqrt{30} Y^{\alpha2}_{5v}\\- 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50} & 3 \sqrt{70} Y^{\beta1}_{5u} + 2 \sqrt{210} Y^{\beta2}_{5u} + 15 \sqrt{2} Y_{50} & - 2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50}\\3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & - 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & 2 \sqrt{210} Y^{\beta2}_{5v}\\- 15 \sqrt{7} Y^{\alpha1}_{5u} + \sqrt{30} Y^{\alpha2}_{5u} + \sqrt{35} Y_{5a} & 15 \sqrt{7} Y^{\alpha1}_{5u} + \sqrt{30} Y^{\alpha2}_{5u} + 3 \sqrt{35} Y_{5a} & - 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a}\\3 \sqrt{70} Y^{\beta1}_{5u} - 2 \sqrt{210} Y^{\beta2}_{5u} + 15 \sqrt{2} Y_{50} & - 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50} & 2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50}\\- 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50} & 3 \sqrt{70} Y^{\beta1}_{5u} + 2 \sqrt{210} Y^{\beta2}_{5u} + 15 \sqrt{2} Y_{50} & - 2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50}\\2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50} & - 2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50} & 40 \sqrt{2} Y_{50}\\- 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b} & - 6 \sqrt{30} Y^{\alpha2}_{5v} - 4 \sqrt{35} Y_{5b} & 8 \sqrt{30} Y^{\alpha2}_{5v}\\- 6 \sqrt{30} Y^{\alpha2}_{5u} + 4 \sqrt{35} Y_{5a} & - 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a} & 8 \sqrt{30} Y^{\alpha2}_{5u}\\3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & - 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & 2 \sqrt{210} Y^{\beta2}_{5v}\end{matrix}\right].
\end{align}
\begin{align}
  \nonumber
  & \sigma_{ij}^{mn\alpha(\mathrm{O/T})} = \\
  & \left[\begin{matrix}3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & 3 \sqrt{70} Y^{\beta1}_{5u} - 2 \sqrt{210} Y^{\beta2}_{5u} + 15 \sqrt{2} Y_{50} & 15 \sqrt{7} Y^{\alpha1}_{5v} + \sqrt{30} Y^{\alpha2}_{5v} - 3 \sqrt{35} Y_{5b}\\- 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & - 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50} & - 15 \sqrt{7} Y^{\alpha1}_{5v} + \sqrt{30} Y^{\alpha2}_{5v} - \sqrt{35} Y_{5b}\\2 \sqrt{210} Y^{\beta2}_{5v} & 2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50} & - 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b}\\- 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a} & - 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b} & - 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50}\\- 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b} & - 6 \sqrt{30} Y^{\alpha2}_{5u} + 4 \sqrt{35} Y_{5a} & 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v}\\- 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50} & 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & - 15 \sqrt{7} Y^{\alpha1}_{5u} + \sqrt{30} Y^{\alpha2}_{5u} + \sqrt{35} Y_{5a}\\- 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50} & 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & - 15 \sqrt{7} Y^{\alpha1}_{5u} + \sqrt{30} Y^{\alpha2}_{5u} + \sqrt{35} Y_{5a}\\3 \sqrt{70} Y^{\beta1}_{5u} + 2 \sqrt{210} Y^{\beta2}_{5u} + 15 \sqrt{2} Y_{50} & - 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & 15 \sqrt{7} Y^{\alpha1}_{5u} + \sqrt{30} Y^{\alpha2}_{5u} + 3 \sqrt{35} Y_{5a}\\- 2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50} & 2 \sqrt{210} Y^{\beta2}_{5v} & - 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a}\\- 6 \sqrt{30} Y^{\alpha2}_{5v} - 4 \sqrt{35} Y_{5b} & - 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a} & - 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v}\\- 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a} & - 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b} & - 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50}\\- 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v} & - 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50} & - 15 \sqrt{7} Y^{\alpha1}_{5v} + \sqrt{30} Y^{\alpha2}_{5v} - \sqrt{35} Y_{5b}\\- 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b} & - 6 \sqrt{30} Y^{\alpha2}_{5u} + 4 \sqrt{35} Y_{5a} & 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v}\\- 6 \sqrt{30} Y^{\alpha2}_{5v} - 4 \sqrt{35} Y_{5b} & - 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a} & - 3 \sqrt{70} Y^{\beta1}_{5v} - \sqrt{210} Y^{\beta2}_{5v}\\8 \sqrt{30} Y^{\alpha2}_{5v} & 8 \sqrt{30} Y^{\alpha2}_{5u} & 2 \sqrt{210} Y^{\beta2}_{5v}\\- 2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50} & 2 \sqrt{210} Y^{\beta2}_{5v} & - 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a}\\2 \sqrt{210} Y^{\beta2}_{5v} & 2 \sqrt{210} Y^{\beta2}_{5u} - 20 \sqrt{2} Y_{50} & - 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b}\\- 2 \sqrt{30} Y^{\alpha2}_{5u} - 4 \sqrt{35} Y_{5a} & - 2 \sqrt{30} Y^{\alpha2}_{5v} + 4 \sqrt{35} Y_{5b} & - 3 \sqrt{70} Y^{\beta1}_{5u} + 5 \sqrt{2} Y_{50}\end{matrix}
\begin{array}{cccccccccccccccccc}0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - 2 X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & 2 X_{0}\\0 & 0 & 0 & 2 X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & - 2 X_{0}\\0 & 0 & 0 & - 2 X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & 2 X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & 0\end{array}\right).
\end{align}
\begin{align}
  \nonumber
  & \left(\tilde{\sigma}_{ij}^{mn\alpha(\mathrm{O/T})}\right)^{\top} = \\
  & \left(\begin{array}{cccccccccccccccccc}0 & - 2 X_{0} & 2 X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & X_{0} & 0 & 0 & 0 & 0 & - X_{0} & 0\\0 & 0 & 0 & 0 & 0 & - X_{0} & 2 X_{0} & 0 & - 2 X_{0} & 0 & 0 & 0 & 0 & 0 & 0 & X_{0} & 0 & 0\\0 & 0 & 0 & 0 & X_{0} & 0 & 0 & 0 & 0 & - X_{0} & 0 & 0 & - 2 X_{0} & 2 X_{0} & 0 & 0 & 0 & 0\end{array}\right).
\end{align}
  \begin{align}
  \nonumber
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{H})} = \\
  & \left(\begin{matrix}2 X_{0}^{(1)} + 8 X_{0}^{(2)} & 0 & 0\\6 X_{0}^{(2)} & 0 & 0\\6 X_{0}^{(2)} & 0 & 0\\0 & 0 & 0\\0 & 0 & X_{0}^{(1)} + X_{0}^{(2)}\\0 & X_{0}^{(1)} + X_{0}^{(2)} & 0\\0 & 6 X_{0}^{(2)} & 0\\0 & 2 X_{0}^{(1)} + 8 X_{0}^{(2)} & 0\\0 & 6 X_{0}^{(2)} & 0\\0 & 0 & X_{0}^{(1)} + X_{0}^{(2)}\\0 & 0 & 0\\X_{0}^{(1)} + X_{0}^{(2)} & 0 & 0\\0 & 0 & 6 X_{0}^{(2)}\\0 & 0 & 6 X_{0}^{(2)}\\0 & 0 & 2 X_{0}^{(1)} + 8 X_{0}^{(2)}\\0 & X_{0}^{(1)} + X_{0}^{(2)} & 0\\X_{0}^{(1)} + X_{0}^{(2)} & 0 & 0\\0 & 0 & 0\end{matrix}
\begin{matrix}12 Y_{x}^{(1)} + 8 Y_{x}^{(3)} & - 6 Y_{x}^{(1)} + 8 Y_{x}^{(3)} & - 6 Y_{x}^{(1)} + 8 Y_{x}^{(3)}\\- 6 Y_{x}^{(1)} + 6 Y_{x}^{(3)} & 8 Y_{x}^{(1)} - 4 Y_{x}^{(2)} + 6 Y_{x}^{(3)} & - 2 Y_{x}^{(1)} + 4 Y_{x}^{(2)} + 6 Y_{x}^{(3)}\\- 6 Y_{x}^{(1)} + 6 Y_{x}^{(3)} & - 2 Y_{x}^{(1)} + 4 Y_{x}^{(2)} + 6 Y_{x}^{(3)} & 8 Y_{x}^{(1)} - 4 Y_{x}^{(2)} + 6 Y_{x}^{(3)}\\0 & 0 & 0\\8 Y_{z}^{(1)} + 2 Y_{z}^{(2)} + Y_{z}^{(3)} & - 2 Y_{z}^{(1)} - 2 Y_{z}^{(2)} + Y_{z}^{(3)} & - 6 Y_{z}^{(1)} + Y_{z}^{(3)}\\8 Y_{y}^{(1)} + 2 Y_{y}^{(2)} + Y_{y}^{(3)} & - 6 Y_{y}^{(1)} + Y_{y}^{(3)} & - 2 Y_{y}^{(1)} - 2 Y_{y}^{(2)} + Y_{y}^{(3)}\\8 Y_{y}^{(1)} - 4 Y_{y}^{(2)} + 6 Y_{y}^{(3)} & - 6 Y_{y}^{(1)} + 6 Y_{y}^{(3)} & - 2 Y_{y}^{(1)} + 4 Y_{y}^{(2)} + 6 Y_{y}^{(3)}\\- 6 Y_{y}^{(1)} + 8 Y_{y}^{(3)} & 12 Y_{y}^{(1)} + 8 Y_{y}^{(3)} & - 6 Y_{y}^{(1)} + 8 Y_{y}^{(3)}\\- 2 Y_{y}^{(1)} + 4 Y_{y}^{(2)} + 6 Y_{y}^{(3)} & - 6 Y_{y}^{(1)} + 6 Y_{y}^{(3)} & 8 Y_{y}^{(1)} - 4 Y_{y}^{(2)} + 6 Y_{y}^{(3)}\\- 2 Y_{z}^{(1)} - 2 Y_{z}^{(2)} + Y_{z}^{(3)} & 8 Y_{z}^{(1)} + 2 Y_{z}^{(2)} + Y_{z}^{(3)} & - 6 Y_{z}^{(1)} + Y_{z}^{(3)}\\0 & 0 & 0\\- 6 Y_{x}^{(1)} + Y_{x}^{(3)} & 8 Y_{x}^{(1)} + 2 Y_{x}^{(2)} + Y_{x}^{(3)} & - 2 Y_{x}^{(1)} - 2 Y_{x}^{(2)} + Y_{x}^{(3)}\\8 Y_{z}^{(1)} - 4 Y_{z}^{(2)} + 6 Y_{z}^{(3)} & - 2 Y_{z}^{(1)} + 4 Y_{z}^{(2)} + 6 Y_{z}^{(3)} & - 6 Y_{z}^{(1)} + 6 Y_{z}^{(3)}\\- 2 Y_{z}^{(1)} + 4 Y_{z}^{(2)} + 6 Y_{z}^{(3)} & 8 Y_{z}^{(1)} - 4 Y_{z}^{(2)} + 6 Y_{z}^{(3)} & - 6 Y_{z}^{(1)} + 6 Y_{z}^{(3)}\\- 6 Y_{z}^{(1)} + 8 Y_{z}^{(3)} & - 6 Y_{z}^{(1)} + 8 Y_{z}^{(3)} & 12 Y_{z}^{(1)} + 8 Y_{z}^{(3)}\\- 2 Y_{y}^{(1)} - 2 Y_{y}^{(2)} + Y_{y}^{(3)} & - 6 Y_{y}^{(1)} + Y_{y}^{(3)} & 8 Y_{y}^{(1)} + 2 Y_{y}^{(2)} + Y_{y}^{(3)}\\- 6 Y_{x}^{(1)} + Y_{x}^{(3)} & - 2 Y_{x}^{(1)} - 2 Y_{x}^{(2)} + Y_{x}^{(3)} & 8 Y_{x}^{(1)} + 2 Y_{x}^{(2)} + Y_{x}^{(3)}\\0 & 0 & 0\end{matrix}\right), \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/L})} = \\
  & \left(\begin{matrix}8 Y_{x}^{(4)} + 32 Y_{x}^{(5)} + 2 Y_{x}^{(6)} & - 4 Y_{x}^{(4)} - 16 Y_{x}^{(5)} + 2 Y_{x}^{(6)} & - 4 Y_{x}^{(4)} - 16 Y_{x}^{(5)} + 2 Y_{x}^{(6)}\\24 Y_{x}^{(5)} & - 12 Y_{x}^{(5)} & - 12 Y_{x}^{(5)}\\24 Y_{x}^{(5)} & - 12 Y_{x}^{(5)} & - 12 Y_{x}^{(5)}\\0 & 0 & 0\\- 2 Y_{z}^{(4)} - 2 Y_{z}^{(5)} + Y_{z}^{(6)} & - 2 Y_{z}^{(4)} - 2 Y_{z}^{(5)} + Y_{z}^{(6)} & 4 Y_{z}^{(4)} + 4 Y_{z}^{(5)} + Y_{z}^{(6)}\\- 2 Y_{y}^{(4)} - 2 Y_{y}^{(5)} + Y_{y}^{(6)} & 4 Y_{y}^{(4)} + 4 Y_{y}^{(5)} + Y_{y}^{(6)} & - 2 Y_{y}^{(4)} - 2 Y_{y}^{(5)} + Y_{y}^{(6)}\\- 12 Y_{y}^{(5)} & 24 Y_{y}^{(5)} & - 12 Y_{y}^{(5)}\\- 4 Y_{y}^{(4)} - 16 Y_{y}^{(5)} + 2 Y_{y}^{(6)} & 8 Y_{y}^{(4)} + 32 Y_{y}^{(5)} + 2 Y_{y}^{(6)} & - 4 Y_{y}^{(4)} - 16 Y_{y}^{(5)} + 2 Y_{y}^{(6)}\\- 12 Y_{y}^{(5)} & 24 Y_{y}^{(5)} & - 12 Y_{y}^{(5)}\\- 2 Y_{z}^{(4)} - 2 Y_{z}^{(5)} + Y_{z}^{(6)} & - 2 Y_{z}^{(4)} - 2 Y_{z}^{(5)} + Y_{z}^{(6)} & 4 Y_{z}^{(4)} + 4 Y_{z}^{(5)} + Y_{z}^{(6)}\\0 & 0 & 0\\4 Y_{x}^{(4)} + 4 Y_{x}^{(5)} + Y_{x}^{(6)} & - 2 Y_{x}^{(4)} - 2 Y_{x}^{(5)} + Y_{x}^{(6)} & - 2 Y_{x}^{(4)} - 2 Y_{x}^{(5)} + Y_{x}^{(6)}\\- 12 Y_{z}^{(5)} & - 12 Y_{z}^{(5)} & 24 Y_{z}^{(5)}\\- 12 Y_{z}^{(5)} & - 12 Y_{z}^{(5)} & 24 Y_{z}^{(5)}\\- 4 Y_{z}^{(4)} - 16 Y_{z}^{(5)} + 2 Y_{z}^{(6)} & - 4 Y_{z}^{(4)} - 16 Y_{z}^{(5)} + 2 Y_{z}^{(6)} & 8 Y_{z}^{(4)} + 32 Y_{z}^{(5)} + 2 Y_{z}^{(6)}\\- 2 Y_{y}^{(4)} - 2 Y_{y}^{(5)} + Y_{y}^{(6)} & 4 Y_{y}^{(4)} + 4 Y_{y}^{(5)} + Y_{y}^{(6)} & - 2 Y_{y}^{(4)} - 2 Y_{y}^{(5)} + Y_{y}^{(6)}\\4 Y_{x}^{(4)} + 4 Y_{x}^{(5)} + Y_{x}^{(6)} & - 2 Y_{x}^{(4)} - 2 Y_{x}^{(5)} + Y_{x}^{(6)} & - 2 Y_{x}^{(4)} - 2 Y_{x}^{(5)} + Y_{x}^{(6)}\\0 & 0 & 0\end{matrix}\right).
\end{align}
\begin{align}
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{O/T})} = \tilde{\sigma}_{1}^{(\mathrm{O/T})} + \tilde{\sigma}_{2}^{(\mathrm{O/T})}, \\
  \nonumber
  & \tilde{\sigma}_{1}^{(\mathrm{O/T})} = \\
  & \left(\begin{matrix}0 & - 6 Y_{z}^{(1)} & - 6 Y_{y}^{(1)}\\0 & - 2 Y_{z}^{(1)} - 2 Y_{z}^{(2)} & 8 Y_{y}^{(1)} + 2 Y_{y}^{(2)}\\0 & 8 Y_{z}^{(1)} + 2 Y_{z}^{(2)} & - 2 Y_{y}^{(1)} - 2 Y_{y}^{(2)}\\5 Y_{x}^{(1)} - 4 Y_{x}^{(2)} & 5 Y_{y}^{(1)} + 2 Y_{y}^{(2)} & 5 Y_{z}^{(1)} + 2 Y_{z}^{(2)}\\- 2 Y_{y}^{(1)} + Y_{y}^{(2)} & 8 Y_{x}^{(1)} - Y_{x}^{(2)} & 0\\- 2 Y_{z}^{(1)} + Y_{z}^{(2)} & 0 & 8 Y_{x}^{(1)} - Y_{x}^{(2)}\\- 2 Y_{z}^{(1)} - 2 Y_{z}^{(2)} & 0 & 8 Y_{x}^{(1)} + 2 Y_{x}^{(2)}\\- 6 Y_{z}^{(1)} & 0 & - 6 Y_{x}^{(1)}\\8 Y_{z}^{(1)} + 2 Y_{z}^{(2)} & 0 & - 2 Y_{x}^{(1)} - 2 Y_{x}^{(2)}\\8 Y_{y}^{(1)} - Y_{y}^{(2)} & - 2 Y_{x}^{(1)} + Y_{x}^{(2)} & 0\\5 Y_{x}^{(1)} + 2 Y_{x}^{(2)} & 5 Y_{y}^{(1)} - 4 Y_{y}^{(2)} & 5 Y_{z}^{(1)} + 2 Y_{z}^{(2)}\\0 & - 2 Y_{z}^{(1)} + Y_{z}^{(2)} & 8 Y_{y}^{(1)} - Y_{y}^{(2)}\\- 2 Y_{y}^{(1)} - 2 Y_{y}^{(2)} & 8 Y_{x}^{(1)} + 2 Y_{x}^{(2)} & 0\\8 Y_{y}^{(1)} + 2 Y_{y}^{(2)} & - 2 Y_{x}^{(1)} - 2 Y_{x}^{(2)} & 0\\- 6 Y_{y}^{(1)} & - 6 Y_{x}^{(1)} & 0\\8 Y_{z}^{(1)} - Y_{z}^{(2)} & 0 & - 2 Y_{x}^{(1)} + Y_{x}^{(2)}\\0 & 8 Y_{z}^{(1)} - Y_{z}^{(2)} & - 2 Y_{y}^{(1)} + Y_{y}^{(2)}\\5 Y_{x}^{(1)} + 2 Y_{x}^{(2)} & 5 Y_{y}^{(1)} + 2 Y_{y}^{(2)} & 5 Y_{z}^{(1)} - 4 Y_{z}^{(2)}\end{matrix}\right), \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/T})} = \\
  & \left(\begin{matrix}0 & 6 Y_{z}^{(4)} + 24 Y_{z}^{(5)} & 6 Y_{y}^{(4)} + 24 Y_{y}^{(5)}\\0 & 18 Y_{z}^{(5)} & 18 Y_{y}^{(5)}\\0 & 18 Y_{z}^{(5)} & 18 Y_{y}^{(5)}\\0 & 0 & 0\\3 Y_{y}^{(4)} + 3 Y_{y}^{(5)} & 3 Y_{x}^{(4)} + 3 Y_{x}^{(5)} & 0\\3 Y_{z}^{(4)} + 3 Y_{z}^{(5)} & 0 & 3 Y_{x}^{(4)} + 3 Y_{x}^{(5)}\\18 Y_{z}^{(5)} & 0 & 18 Y_{x}^{(5)}\\6 Y_{z}^{(4)} + 24 Y_{z}^{(5)} & 0 & 6 Y_{x}^{(4)} + 24 Y_{x}^{(5)}\\18 Y_{z}^{(5)} & 0 & 18 Y_{x}^{(5)}\\3 Y_{y}^{(4)} + 3 Y_{y}^{(5)} & 3 Y_{x}^{(4)} + 3 Y_{x}^{(5)} & 0\\0 & 0 & 0\\0 & 3 Y_{z}^{(4)} + 3 Y_{z}^{(5)} & 3 Y_{y}^{(4)} + 3 Y_{y}^{(5)}\\18 Y_{y}^{(5)} & 18 Y_{x}^{(5)} & 0\\18 Y_{y}^{(5)} & 18 Y_{x}^{(5)} & 0\\6 Y_{y}^{(4)} + 24 Y_{y}^{(5)} & 6 Y_{x}^{(4)} + 24 Y_{x}^{(5)} & 0\\3 Y_{z}^{(4)} + 3 Y_{z}^{(5)} & 0 & 3 Y_{x}^{(4)} + 3 Y_{x}^{(5)}\\0 & 3 Y_{z}^{(4)} + 3 Y_{z}^{(5)} & 3 Y_{y}^{(4)} + 3 Y_{y}^{(5)}\\0 & 0 & 0\end{matrix}
\begin{matrix}0 & - 2 Y_{z}^{(1)} - 8 Y_{z}^{(2)} & 2 Y_{y}^{(1)} + 8 Y_{y}^{(2)}\\0 & - 6 Y_{z}^{(2)} - 2 Y_{z}^{(3)} & 6 Y_{y}^{(2)} - 2 Y_{y}^{(3)}\\0 & - 6 Y_{z}^{(2)} + 2 Y_{z}^{(3)} & 6 Y_{y}^{(2)} + 2 Y_{y}^{(3)}\\0 & 2 Y_{y}^{(3)} & - 2 Y_{z}^{(3)}\\- Y_{y}^{(1)} - Y_{y}^{(2)} + Y_{y}^{(3)} & Y_{x}^{(1)} + Y_{x}^{(2)} + Y_{x}^{(3)} & 0\\Y_{z}^{(1)} + Y_{z}^{(2)} - Y_{z}^{(3)} & 0 & - Y_{x}^{(1)} - Y_{x}^{(2)} - Y_{x}^{(3)}\\6 Y_{z}^{(2)} + 2 Y_{z}^{(3)} & 0 & - 6 Y_{x}^{(2)} + 2 Y_{x}^{(3)}\\2 Y_{z}^{(1)} + 8 Y_{z}^{(2)} & 0 & - 2 Y_{x}^{(1)} - 8 Y_{x}^{(2)}\\6 Y_{z}^{(2)} - 2 Y_{z}^{(3)} & 0 & - 6 Y_{x}^{(2)} - 2 Y_{x}^{(3)}\\- Y_{y}^{(1)} - Y_{y}^{(2)} - Y_{y}^{(3)} & Y_{x}^{(1)} + Y_{x}^{(2)} - Y_{x}^{(3)} & 0\\- 2 Y_{x}^{(3)} & 0 & 2 Y_{z}^{(3)}\\0 & - Y_{z}^{(1)} - Y_{z}^{(2)} + Y_{z}^{(3)} & Y_{y}^{(1)} + Y_{y}^{(2)} + Y_{y}^{(3)}\\- 6 Y_{y}^{(2)} - 2 Y_{y}^{(3)} & 6 Y_{x}^{(2)} - 2 Y_{x}^{(3)} & 0\\- 6 Y_{y}^{(2)} + 2 Y_{y}^{(3)} & 6 Y_{x}^{(2)} + 2 Y_{x}^{(3)} & 0\\- 2 Y_{y}^{(1)} - 8 Y_{y}^{(2)} & 2 Y_{x}^{(1)} + 8 Y_{x}^{(2)} & 0\\Y_{z}^{(1)} + Y_{z}^{(2)} + Y_{z}^{(3)} & 0 & - Y_{x}^{(1)} - Y_{x}^{(2)} + Y_{x}^{(3)}\\0 & - Y_{z}^{(1)} - Y_{z}^{(2)} - Y_{z}^{(3)} & Y_{y}^{(1)} + Y_{y}^{(2)} - Y_{y}^{(3)}\\2 Y_{x}^{(3)} & - 2 Y_{y}^{(3)} & 0\end{matrix}
\begin{matrix}0 & 4 X_{yz}^{(1)} + 16 X_{yz}^{(2)} & - 4 X_{yz}^{(1)} - 16 X_{yz}^{(2)}\\2 X_{yz}^{(3)} & 12 X_{yz}^{(2)} + 2 X_{yz}^{(3)} & - 12 X_{yz}^{(2)} + 2 X_{yz}^{(3)}\\- 2 X_{yz}^{(3)} & 12 X_{yz}^{(2)} - 2 X_{yz}^{(3)} & - 12 X_{yz}^{(2)} - 2 X_{yz}^{(3)}\\X_{u}^{(3)} + X_{v}^{(3)} & X_{u}^{(3)} + X_{v}^{(3)} & X_{u}^{(3)} + X_{v}^{(3)}\\2 X_{xy}^{(1)} + 2 X_{xy}^{(2)} - X_{xy}^{(3)} & - 2 X_{xy}^{(1)} - 2 X_{xy}^{(2)} - X_{xy}^{(3)} & - X_{xy}^{(3)}\\- 2 X_{zx}^{(1)} - 2 X_{zx}^{(2)} + X_{zx}^{(3)} & X_{zx}^{(3)} & 2 X_{zx}^{(1)} + 2 X_{zx}^{(2)} + X_{zx}^{(3)}\\- 12 X_{zx}^{(2)} - 2 X_{zx}^{(3)} & - 2 X_{zx}^{(3)} & 12 X_{zx}^{(2)} - 2 X_{zx}^{(3)}\\- 4 X_{zx}^{(1)} - 16 X_{zx}^{(2)} & 0 & 4 X_{zx}^{(1)} + 16 X_{zx}^{(2)}\\- 12 X_{zx}^{(2)} + 2 X_{zx}^{(3)} & 2 X_{zx}^{(3)} & 12 X_{zx}^{(2)} + 2 X_{zx}^{(3)}\\2 X_{xy}^{(1)} + 2 X_{xy}^{(2)} + X_{xy}^{(3)} & - 2 X_{xy}^{(1)} - 2 X_{xy}^{(2)} + X_{xy}^{(3)} & X_{xy}^{(3)}\\- X_{u}^{(3)} + X_{v}^{(3)} & - X_{u}^{(3)} + X_{v}^{(3)} & - X_{u}^{(3)} + X_{v}^{(3)}\\- X_{yz}^{(3)} & 2 X_{yz}^{(1)} + 2 X_{yz}^{(2)} - X_{yz}^{(3)} & - 2 X_{yz}^{(1)} - 2 X_{yz}^{(2)} - X_{yz}^{(3)}\\12 X_{xy}^{(2)} + 2 X_{xy}^{(3)} & - 12 X_{xy}^{(2)} + 2 X_{xy}^{(3)} & 2 X_{xy}^{(3)}\\12 X_{xy}^{(2)} - 2 X_{xy}^{(3)} & - 12 X_{xy}^{(2)} - 2 X_{xy}^{(3)} & - 2 X_{xy}^{(3)}\\4 X_{xy}^{(1)} + 16 X_{xy}^{(2)} & - 4 X_{xy}^{(1)} - 16 X_{xy}^{(2)} & 0\\- 2 X_{zx}^{(1)} - 2 X_{zx}^{(2)} - X_{zx}^{(3)} & - X_{zx}^{(3)} & 2 X_{zx}^{(1)} + 2 X_{zx}^{(2)} - X_{zx}^{(3)}\\X_{yz}^{(3)} & 2 X_{yz}^{(1)} + 2 X_{yz}^{(2)} + X_{yz}^{(3)} & - 2 X_{yz}^{(1)} - 2 X_{yz}^{(2)} + X_{yz}^{(3)}\\- 2 X_{v}^{(3)} & - 2 X_{v}^{(3)} & - 2 X_{v}^{(3)}\end{matrix}\right), \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{1}{$\left(\begin{matrix}0 & - 3 X_{yz}^{(5)} & 3 X_{yz}^{(5)}\\- 8 X_{yz}^{(4)} - 5 X_{yz}^{(5)} & 4 X_{yz}^{(4)} + 4 X_{yz}^{(5)} & 4 X_{yz}^{(4)} + X_{yz}^{(5)}\\8 X_{yz}^{(4)} + 5 X_{yz}^{(5)} & - 4 X_{yz}^{(4)} - X_{yz}^{(5)} & - 4 X_{yz}^{(4)} - 4 X_{yz}^{(5)}\\- 4 X_{u}^{(4)} - 5 X_{u}^{(5)} - 4 X_{v}^{(4)} - 5 X_{v}^{(5)} & 5 X_{u}^{(5)} + 8 X_{v}^{(4)} - 5 X_{v}^{(5)} & 4 X_{u}^{(4)} - 4 X_{v}^{(4)} + 10 X_{v}^{(5)}\\- 2 X_{xy}^{(4)} + 4 X_{xy}^{(5)} & - 2 X_{xy}^{(4)} + X_{xy}^{(5)} & 4 X_{xy}^{(4)} - 5 X_{xy}^{(5)}\\2 X_{zx}^{(4)} - 4 X_{zx}^{(5)} & - 4 X_{zx}^{(4)} + 5 X_{zx}^{(5)} & 2 X_{zx}^{(4)} - X_{zx}^{(5)}\\- 4 X_{zx}^{(4)} - 4 X_{zx}^{(5)} & 8 X_{zx}^{(4)} + 5 X_{zx}^{(5)} & - 4 X_{zx}^{(4)} - X_{zx}^{(5)}\\3 X_{zx}^{(5)} & 0 & - 3 X_{zx}^{(5)}\\4 X_{zx}^{(4)} + X_{zx}^{(5)} & - 8 X_{zx}^{(4)} - 5 X_{zx}^{(5)} & 4 X_{zx}^{(4)} + 4 X_{zx}^{(5)}\\2 X_{xy}^{(4)} - X_{xy}^{(5)} & 2 X_{xy}^{(4)} - 4 X_{xy}^{(5)} & - 4 X_{xy}^{(4)} + 5 X_{xy}^{(5)}\\- 5 X_{u}^{(5)} + 8 X_{v}^{(4)} - 5 X_{v}^{(5)} & 4 X_{u}^{(4)} + 5 X_{u}^{(5)} - 4 X_{v}^{(4)} - 5 X_{v}^{(5)} & - 4 X_{u}^{(4)} - 4 X_{v}^{(4)} + 10 X_{v}^{(5)}\\4 X_{yz}^{(4)} - 5 X_{yz}^{(5)} & - 2 X_{yz}^{(4)} + 4 X_{yz}^{(5)} & - 2 X_{yz}^{(4)} + X_{yz}^{(5)}\\4 X_{xy}^{(4)} + 4 X_{xy}^{(5)} & 4 X_{xy}^{(4)} + X_{xy}^{(5)} & - 8 X_{xy}^{(4)} - 5 X_{xy}^{(5)}\\- 4 X_{xy}^{(4)} - X_{xy}^{(5)} & - 4 X_{xy}^{(4)} - 4 X_{xy}^{(5)} & 8 X_{xy}^{(4)} + 5 X_{xy}^{(5)}\\- 3 X_{xy}^{(5)} & 3 X_{xy}^{(5)} & 0\\- 2 X_{zx}^{(4)} + X_{zx}^{(5)} & 4 X_{zx}^{(4)} - 5 X_{zx}^{(5)} & - 2 X_{zx}^{(4)} + 4 X_{zx}^{(5)}\\- 4 X_{yz}^{(4)} + 5 X_{yz}^{(5)} & 2 X_{yz}^{(4)} - X_{yz}^{(5)} & 2 X_{yz}^{(4)} - 4 X_{yz}^{(5)}\\4 X_{u}^{(4)} - 5 X_{u}^{(5)} - 4 X_{v}^{(4)} - 5 X_{v}^{(5)} & - 4 X_{u}^{(4)} + 5 X_{u}^{(5)} - 4 X_{v}^{(4)} - 5 X_{v}^{(5)} & 8 X_{v}^{(4)} + 10 X_{v}^{(5)}\end{matrix}\right)$}.
\end{align}
\begin{align}
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{O/T})} = \tilde{\sigma}_{1}^{(\mathrm{O/T})} + \tilde{\sigma}_{2}^{(\mathrm{O/T})}, \\
  \nonumber
  & \tilde{\sigma}_{1}^{(\mathrm{O/T})} = \\
  & \left(\begin{matrix}2 X_{u}^{(1)} + 8 X_{u}^{(2)} + 2 X_{v}^{(1)} + 8 X_{v}^{(2)} & - 2 X_{xy}^{(1)} - 8 X_{xy}^{(2)} & 2 X_{zx}^{(1)} + 8 X_{zx}^{(2)}\\6 X_{u}^{(2)} + 6 X_{v}^{(2)} & - 6 X_{xy}^{(2)} & 6 X_{zx}^{(2)}\\6 X_{u}^{(2)} + 6 X_{v}^{(2)} & - 6 X_{xy}^{(2)} & 6 X_{zx}^{(2)}\\0 & 0 & 0\\- X_{zx}^{(1)} - X_{zx}^{(2)} & X_{yz}^{(1)} + X_{yz}^{(2)} & - 2 X_{v}^{(1)} - 2 X_{v}^{(2)}\\X_{xy}^{(1)} + X_{xy}^{(2)} & - X_{u}^{(1)} - X_{u}^{(2)} + X_{v}^{(1)} + X_{v}^{(2)} & - X_{yz}^{(1)} - X_{yz}^{(2)}\\6 X_{xy}^{(2)} & - 6 X_{u}^{(2)} + 6 X_{v}^{(2)} & - 6 X_{yz}^{(2)}\\2 X_{xy}^{(1)} + 8 X_{xy}^{(2)} & - 2 X_{u}^{(1)} - 8 X_{u}^{(2)} + 2 X_{v}^{(1)} + 8 X_{v}^{(2)} & - 2 X_{yz}^{(1)} - 8 X_{yz}^{(2)}\\6 X_{xy}^{(2)} & - 6 X_{u}^{(2)} + 6 X_{v}^{(2)} & - 6 X_{yz}^{(2)}\\- X_{zx}^{(1)} - X_{zx}^{(2)} & X_{yz}^{(1)} + X_{yz}^{(2)} & - 2 X_{v}^{(1)} - 2 X_{v}^{(2)}\\0 & 0 & 0\\X_{u}^{(1)} + X_{u}^{(2)} + X_{v}^{(1)} + X_{v}^{(2)} & - X_{xy}^{(1)} - X_{xy}^{(2)} & X_{zx}^{(1)} + X_{zx}^{(2)}\\- 6 X_{zx}^{(2)} & 6 X_{yz}^{(2)} & - 12 X_{v}^{(2)}\\- 6 X_{zx}^{(2)} & 6 X_{yz}^{(2)} & - 12 X_{v}^{(2)}\\- 2 X_{zx}^{(1)} - 8 X_{zx}^{(2)} & 2 X_{yz}^{(1)} + 8 X_{yz}^{(2)} & - 4 X_{v}^{(1)} - 16 X_{v}^{(2)}\\X_{xy}^{(1)} + X_{xy}^{(2)} & - X_{u}^{(1)} - X_{u}^{(2)} + X_{v}^{(1)} + X_{v}^{(2)} & - X_{yz}^{(1)} - X_{yz}^{(2)}\\X_{u}^{(1)} + X_{u}^{(2)} + X_{v}^{(1)} + X_{v}^{(2)} & - X_{xy}^{(1)} - X_{xy}^{(2)} & X_{zx}^{(1)} + X_{zx}^{(2)}\\0 & 0 & 0\end{matrix}\right), \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/T})} = \\
  & \scalebox{1}{$\left(\begin{matrix}- 3 X_{u}^{(5)} - 3 X_{v}^{(5)} & - 6 X_{xy}^{(5)} & 6 X_{zx}^{(5)}\\2 X_{u}^{(4)} - X_{u}^{(5)} - 6 X_{v}^{(4)} + 9 X_{v}^{(5)} & 6 X_{xy}^{(4)} + 3 X_{xy}^{(5)} & 6 X_{zx}^{(4)} - 3 X_{zx}^{(5)}\\- 2 X_{u}^{(4)} + 4 X_{u}^{(5)} + 6 X_{v}^{(4)} - 6 X_{v}^{(5)} & - 6 X_{xy}^{(4)} + 3 X_{xy}^{(5)} & - 6 X_{zx}^{(4)} - 3 X_{zx}^{(5)}\\0 & 6 X_{zx}^{(4)} & - 6 X_{xy}^{(4)}\\- 3 X_{zx}^{(4)} + 3 X_{zx}^{(5)} & - 3 X_{yz}^{(4)} - 3 X_{yz}^{(5)} & 2 X_{u}^{(4)} + 5 X_{u}^{(5)} - 3 X_{v}^{(5)}\\3 X_{xy}^{(4)} - 3 X_{xy}^{(5)} & X_{u}^{(4)} + X_{u}^{(5)} + 3 X_{v}^{(4)} + 9 X_{v}^{(5)} & 3 X_{yz}^{(4)} + 3 X_{yz}^{(5)}\\- 6 X_{xy}^{(4)} - 3 X_{xy}^{(5)} & - 2 X_{u}^{(4)} + X_{u}^{(5)} - 6 X_{v}^{(4)} + 9 X_{v}^{(5)} & - 6 X_{yz}^{(4)} + 3 X_{yz}^{(5)}\\6 X_{xy}^{(5)} & 3 X_{u}^{(5)} - 3 X_{v}^{(5)} & - 6 X_{yz}^{(5)}\\6 X_{xy}^{(4)} - 3 X_{xy}^{(5)} & 2 X_{u}^{(4)} - 4 X_{u}^{(5)} + 6 X_{v}^{(4)} - 6 X_{v}^{(5)} & 6 X_{yz}^{(4)} + 3 X_{yz}^{(5)}\\3 X_{zx}^{(4)} + 3 X_{zx}^{(5)} & 3 X_{yz}^{(4)} - 3 X_{yz}^{(5)} & - 2 X_{u}^{(4)} - 5 X_{u}^{(5)} - 3 X_{v}^{(5)}\\- 6 X_{yz}^{(4)} & 0 & 6 X_{xy}^{(4)}\\- X_{u}^{(4)} - X_{u}^{(5)} + 3 X_{v}^{(4)} + 9 X_{v}^{(5)} & - 3 X_{xy}^{(4)} + 3 X_{xy}^{(5)} & - 3 X_{zx}^{(4)} - 3 X_{zx}^{(5)}\\6 X_{zx}^{(4)} + 3 X_{zx}^{(5)} & 6 X_{yz}^{(4)} - 3 X_{yz}^{(5)} & - 4 X_{u}^{(4)} + 5 X_{u}^{(5)} - 3 X_{v}^{(5)}\\- 6 X_{zx}^{(4)} + 3 X_{zx}^{(5)} & - 6 X_{yz}^{(4)} - 3 X_{yz}^{(5)} & 4 X_{u}^{(4)} - 5 X_{u}^{(5)} - 3 X_{v}^{(5)}\\- 6 X_{zx}^{(5)} & 6 X_{yz}^{(5)} & 6 X_{v}^{(5)}\\- 3 X_{xy}^{(4)} - 3 X_{xy}^{(5)} & - X_{u}^{(4)} - 4 X_{u}^{(5)} - 3 X_{v}^{(4)} - 6 X_{v}^{(5)} & - 3 X_{yz}^{(4)} + 3 X_{yz}^{(5)}\\X_{u}^{(4)} + 4 X_{u}^{(5)} - 3 X_{v}^{(4)} - 6 X_{v}^{(5)} & 3 X_{xy}^{(4)} + 3 X_{xy}^{(5)} & 3 X_{zx}^{(4)} - 3 X_{zx}^{(5)}\\6 X_{yz}^{(4)} & - 6 X_{zx}^{(4)} & 0\end{matrix}
\begin{matrix}2 X_{u}^{(1)} + 8 X_{u}^{(2)} - 2 X_{v}^{(1)} - 8 X_{v}^{(2)} & - 2 X_{xy}^{(1)} - 8 X_{xy}^{(2)} & - 2 X_{zx}^{(1)} - 8 X_{zx}^{(2)}\\6 X_{u}^{(2)} - 6 X_{v}^{(2)} & - 6 X_{xy}^{(2)} & - 6 X_{zx}^{(2)}\\6 X_{u}^{(2)} - 6 X_{v}^{(2)} & - 6 X_{xy}^{(2)} & - 6 X_{zx}^{(2)}\\0 & 0 & 0\\- X_{zx}^{(1)} - X_{zx}^{(2)} & - X_{yz}^{(1)} - X_{yz}^{(2)} & - 2 X_{u}^{(1)} - 2 X_{u}^{(2)}\\- X_{xy}^{(1)} - X_{xy}^{(2)} & X_{u}^{(1)} + X_{u}^{(2)} + X_{v}^{(1)} + X_{v}^{(2)} & - X_{yz}^{(1)} - X_{yz}^{(2)}\\- 6 X_{xy}^{(2)} & 6 X_{u}^{(2)} + 6 X_{v}^{(2)} & - 6 X_{yz}^{(2)}\\- 2 X_{xy}^{(1)} - 8 X_{xy}^{(2)} & 2 X_{u}^{(1)} + 8 X_{u}^{(2)} + 2 X_{v}^{(1)} + 8 X_{v}^{(2)} & - 2 X_{yz}^{(1)} - 8 X_{yz}^{(2)}\\- 6 X_{xy}^{(2)} & 6 X_{u}^{(2)} + 6 X_{v}^{(2)} & - 6 X_{yz}^{(2)}\\- X_{zx}^{(1)} - X_{zx}^{(2)} & - X_{yz}^{(1)} - X_{yz}^{(2)} & - 2 X_{u}^{(1)} - 2 X_{u}^{(2)}\\0 & 0 & 0\\X_{u}^{(1)} + X_{u}^{(2)} - X_{v}^{(1)} - X_{v}^{(2)} & - X_{xy}^{(1)} - X_{xy}^{(2)} & - X_{zx}^{(1)} - X_{zx}^{(2)}\\- 6 X_{zx}^{(2)} & - 6 X_{yz}^{(2)} & - 12 X_{u}^{(2)}\\- 6 X_{zx}^{(2)} & - 6 X_{yz}^{(2)} & - 12 X_{u}^{(2)}\\- 2 X_{zx}^{(1)} - 8 X_{zx}^{(2)} & - 2 X_{yz}^{(1)} - 8 X_{yz}^{(2)} & - 4 X_{u}^{(1)} - 16 X_{u}^{(2)}\\- X_{xy}^{(1)} - X_{xy}^{(2)} & X_{u}^{(1)} + X_{u}^{(2)} + X_{v}^{(1)} + X_{v}^{(2)} & - X_{yz}^{(1)} - X_{yz}^{(2)}\\X_{u}^{(1)} + X_{u}^{(2)} - X_{v}^{(1)} - X_{v}^{(2)} & - X_{xy}^{(1)} - X_{xy}^{(2)} & - X_{zx}^{(1)} - X_{zx}^{(2)}\\0 & 0 & 0\end{matrix}\right), \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{H})} = \\
  & \left(\begin{matrix}
    \begin{matrix}3 X_{u}^{(4)} - 9 X_{v}^{(4)} & 6 X_{xy}^{(4)} & 6 X_{zx}^{(4)}\\2 X_{u}^{(3)} + X_{u}^{(4)} + 2 X_{v}^{(3)} + 7 X_{v}^{(4)} & 2 X_{xy}^{(3)} - 8 X_{xy}^{(4)} & - 2 X_{zx}^{(3)} + 2 X_{zx}^{(4)}\\- 2 X_{u}^{(3)} - 4 X_{u}^{(4)} - 2 X_{v}^{(3)} + 2 X_{v}^{(4)} & - 2 X_{xy}^{(3)} + 2 X_{xy}^{(4)} & 2 X_{zx}^{(3)} - 8 X_{zx}^{(4)}\\- 4 X_{yz}^{(3)} - 5 X_{yz}^{(4)} & 2 X_{zx}^{(3)} - 5 X_{zx}^{(4)} & 2 X_{xy}^{(3)} - 5 X_{xy}^{(4)}\\- X_{zx}^{(3)} - 8 X_{zx}^{(4)} & X_{yz}^{(3)} + 2 X_{yz}^{(4)} & 3 X_{u}^{(4)} + 2 X_{v}^{(3)} - 5 X_{v}^{(4)}\\- X_{xy}^{(3)} - 8 X_{xy}^{(4)} & - X_{u}^{(3)} + X_{u}^{(4)} + X_{v}^{(3)} - 7 X_{v}^{(4)} & X_{yz}^{(3)} + 2 X_{yz}^{(4)}\\2 X_{xy}^{(3)} - 8 X_{xy}^{(4)} & 2 X_{u}^{(3)} + X_{u}^{(4)} - 2 X_{v}^{(3)} - 7 X_{v}^{(4)} & - 2 X_{yz}^{(3)} + 2 X_{yz}^{(4)}\\6 X_{xy}^{(4)} & 3 X_{u}^{(4)} + 9 X_{v}^{(4)} & 6 X_{yz}^{(4)}\\- 2 X_{xy}^{(3)} + 2 X_{xy}^{(4)} & - 2 X_{u}^{(3)} - 4 X_{u}^{(4)} + 2 X_{v}^{(3)} - 2 X_{v}^{(4)} & 2 X_{yz}^{(3)} - 8 X_{yz}^{(4)}\\X_{zx}^{(3)} + 2 X_{zx}^{(4)} & - X_{yz}^{(3)} - 8 X_{yz}^{(4)} & 3 X_{u}^{(4)} - 2 X_{v}^{(3)} + 5 X_{v}^{(4)}\\2 X_{yz}^{(3)} - 5 X_{yz}^{(4)} & - 4 X_{zx}^{(3)} - 5 X_{zx}^{(4)} & 2 X_{xy}^{(3)} - 5 X_{xy}^{(4)}\\- X_{u}^{(3)} + X_{u}^{(4)} - X_{v}^{(3)} + 7 X_{v}^{(4)} & - X_{xy}^{(3)} - 8 X_{xy}^{(4)} & X_{zx}^{(3)} + 2 X_{zx}^{(4)}\\2 X_{zx}^{(3)} - 8 X_{zx}^{(4)} & - 2 X_{yz}^{(3)} + 2 X_{yz}^{(4)} & 3 X_{u}^{(4)} - 4 X_{v}^{(3)} - 5 X_{v}^{(4)}\\- 2 X_{zx}^{(3)} + 2 X_{zx}^{(4)} & 2 X_{yz}^{(3)} - 8 X_{yz}^{(4)} & 3 X_{u}^{(4)} + 4 X_{v}^{(3)} + 5 X_{v}^{(4)}\\6 X_{zx}^{(4)} & 6 X_{yz}^{(4)} & - 6 X_{u}^{(4)}\\X_{xy}^{(3)} + 2 X_{xy}^{(4)} & X_{u}^{(3)} - 4 X_{u}^{(4)} - X_{v}^{(3)} - 2 X_{v}^{(4)} & - X_{yz}^{(3)} - 8 X_{yz}^{(4)}\\X_{u}^{(3)} - 4 X_{u}^{(4)} + X_{v}^{(3)} + 2 X_{v}^{(4)} & X_{xy}^{(3)} + 2 X_{xy}^{(4)} & - X_{zx}^{(3)} - 8 X_{zx}^{(4)}\\2 X_{yz}^{(3)} - 5 X_{yz}^{(4)} & 2 X_{zx}^{(3)} - 5 X_{zx}^{(4)} & - 4 X_{xy}^{(3)} - 5 X_{xy}^{(4)}\end{matrix}.
  \end{matrix}
\begin{matrix}- 4 Y^{\alpha(1)}_{x} - 16 Y^{\alpha(2)}_{x} & 2 Y^{\alpha(1)}_{x} + 8 Y^{\alpha(2)}_{x} - 2 Y^{\beta(1)}_{x} + 4 Y^{\beta(2)}_{x} & 2 Y^{\alpha(1)}_{x} + 8 Y^{\alpha(2)}_{x} + 2 Y^{\beta(1)}_{x} - 4 Y^{\beta(2)}_{x}\\8 Y^{\alpha(2)}_{x} & 6 Y^{\alpha(2)}_{x} - 2 Y^{\beta(2)}_{x} & - 14 Y^{\alpha(2)}_{x} + 2 Y^{\beta(2)}_{x}\\8 Y^{\alpha(2)}_{x} & - 14 Y^{\alpha(2)}_{x} - 2 Y^{\beta(2)}_{x} & 6 Y^{\alpha(2)}_{x} + 2 Y^{\beta(2)}_{x}\\0 & 0 & 0\\Y^{\alpha(1)}_{z} + 6 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & Y^{\alpha(1)}_{z} - 14 Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z} & - 2 Y^{\alpha(1)}_{z} + 8 Y^{\alpha(2)}_{z}\\Y^{\alpha(1)}_{y} + 6 Y^{\alpha(2)}_{y} + Y^{\beta(1)}_{y} + 2 Y^{\beta(2)}_{y} & - 2 Y^{\alpha(1)}_{y} + 8 Y^{\alpha(2)}_{y} & Y^{\alpha(1)}_{y} - 14 Y^{\alpha(2)}_{y} - Y^{\beta(1)}_{y} - 2 Y^{\beta(2)}_{y}\\6 Y^{\alpha(2)}_{y} + 2 Y^{\beta(2)}_{y} & 8 Y^{\alpha(2)}_{y} & - 14 Y^{\alpha(2)}_{y} - 2 Y^{\beta(2)}_{y}\\2 Y^{\alpha(1)}_{y} + 8 Y^{\alpha(2)}_{y} + 2 Y^{\beta(1)}_{y} - 4 Y^{\beta(2)}_{y} & - 4 Y^{\alpha(1)}_{y} - 16 Y^{\alpha(2)}_{y} & 2 Y^{\alpha(1)}_{y} + 8 Y^{\alpha(2)}_{y} - 2 Y^{\beta(1)}_{y} + 4 Y^{\beta(2)}_{y}\\- 14 Y^{\alpha(2)}_{y} + 2 Y^{\beta(2)}_{y} & 8 Y^{\alpha(2)}_{y} & 6 Y^{\alpha(2)}_{y} - 2 Y^{\beta(2)}_{y}\\Y^{\alpha(1)}_{z} - 14 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & Y^{\alpha(1)}_{z} + 6 Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z} & - 2 Y^{\alpha(1)}_{z} + 8 Y^{\alpha(2)}_{z}\\0 & 0 & 0\\- 2 Y^{\alpha(1)}_{x} + 8 Y^{\alpha(2)}_{x} & Y^{\alpha(1)}_{x} + 6 Y^{\alpha(2)}_{x} - Y^{\beta(1)}_{x} - 2 Y^{\beta(2)}_{x} & Y^{\alpha(1)}_{x} - 14 Y^{\alpha(2)}_{x} + Y^{\beta(1)}_{x} + 2 Y^{\beta(2)}_{x}\\6 Y^{\alpha(2)}_{z} - 2 Y^{\beta(2)}_{z} & - 14 Y^{\alpha(2)}_{z} + 2 Y^{\beta(2)}_{z} & 8 Y^{\alpha(2)}_{z}\\- 14 Y^{\alpha(2)}_{z} - 2 Y^{\beta(2)}_{z} & 6 Y^{\alpha(2)}_{z} + 2 Y^{\beta(2)}_{z} & 8 Y^{\alpha(2)}_{z}\\2 Y^{\alpha(1)}_{z} + 8 Y^{\alpha(2)}_{z} - 2 Y^{\beta(1)}_{z} + 4 Y^{\beta(2)}_{z} & 2 Y^{\alpha(1)}_{z} + 8 Y^{\alpha(2)}_{z} + 2 Y^{\beta(1)}_{z} - 4 Y^{\beta(2)}_{z} & - 4 Y^{\alpha(1)}_{z} - 16 Y^{\alpha(2)}_{z}\\Y^{\alpha(1)}_{y} - 14 Y^{\alpha(2)}_{y} + Y^{\beta(1)}_{y} + 2 Y^{\beta(2)}_{y} & - 2 Y^{\alpha(1)}_{y} + 8 Y^{\alpha(2)}_{y} & Y^{\alpha(1)}_{y} + 6 Y^{\alpha(2)}_{y} - Y^{\beta(1)}_{y} - 2 Y^{\beta(2)}_{y}\\- 2 Y^{\alpha(1)}_{x} + 8 Y^{\alpha(2)}_{x} & Y^{\alpha(1)}_{x} - 14 Y^{\alpha(2)}_{x} - Y^{\beta(1)}_{x} - 2 Y^{\beta(2)}_{x} & Y^{\alpha(1)}_{x} + 6 Y^{\alpha(2)}_{x} + Y^{\beta(1)}_{x} + 2 Y^{\beta(2)}_{x}\\0 & 0 & 0\end{matrix}\right)$}, \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{0.8}{$\left(\begin{matrix}- 16 Y^{\alpha(4)}_{x} & 8 Y^{\alpha(4)}_{x} - 8 Y^{\beta(4)}_{x} & 8 Y^{\alpha(4)}_{x} + 8 Y^{\beta(4)}_{x}\\- 12 Y^{\alpha(4)}_{x} - 4 Y^{\beta(3)}_{x} & - 2 Y^{\alpha(3)}_{x} + 6 Y^{\alpha(4)}_{x} + 2 Y^{\beta(3)}_{x} - 6 Y^{\beta(4)}_{x} & 2 Y^{\alpha(3)}_{x} + 6 Y^{\alpha(4)}_{x} + 2 Y^{\beta(3)}_{x} + 6 Y^{\beta(4)}_{x}\\- 12 Y^{\alpha(4)}_{x} + 4 Y^{\beta(3)}_{x} & 2 Y^{\alpha(3)}_{x} + 6 Y^{\alpha(4)}_{x} - 2 Y^{\beta(3)}_{x} - 6 Y^{\beta(4)}_{x} & - 2 Y^{\alpha(3)}_{x} + 6 Y^{\alpha(4)}_{x} - 2 Y^{\beta(3)}_{x} + 6 Y^{\beta(4)}_{x}\\- 2 Y_{xyz}^{(3)} & Y_{xyz}^{(3)} & Y_{xyz}^{(3)}\\Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} - Y^{\beta(3)}_{z} - Y^{\beta(4)}_{z} & - Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} - Y^{\beta(3)}_{z} + Y^{\beta(4)}_{z} & - 2 Y^{\alpha(4)}_{z} + 2 Y^{\beta(3)}_{z}\\Y^{\alpha(3)}_{y} + Y^{\alpha(4)}_{y} + Y^{\beta(3)}_{y} + Y^{\beta(4)}_{y} & - 2 Y^{\alpha(4)}_{y} - 2 Y^{\beta(3)}_{y} & - Y^{\alpha(3)}_{y} + Y^{\alpha(4)}_{y} + Y^{\beta(3)}_{y} - Y^{\beta(4)}_{y}\\- 2 Y^{\alpha(3)}_{y} + 6 Y^{\alpha(4)}_{y} - 2 Y^{\beta(3)}_{y} + 6 Y^{\beta(4)}_{y} & - 12 Y^{\alpha(4)}_{y} + 4 Y^{\beta(3)}_{y} & 2 Y^{\alpha(3)}_{y} + 6 Y^{\alpha(4)}_{y} - 2 Y^{\beta(3)}_{y} - 6 Y^{\beta(4)}_{y}\\8 Y^{\alpha(4)}_{y} + 8 Y^{\beta(4)}_{y} & - 16 Y^{\alpha(4)}_{y} & 8 Y^{\alpha(4)}_{y} - 8 Y^{\beta(4)}_{y}\\2 Y^{\alpha(3)}_{y} + 6 Y^{\alpha(4)}_{y} + 2 Y^{\beta(3)}_{y} + 6 Y^{\beta(4)}_{y} & - 12 Y^{\alpha(4)}_{y} - 4 Y^{\beta(3)}_{y} & - 2 Y^{\alpha(3)}_{y} + 6 Y^{\alpha(4)}_{y} + 2 Y^{\beta(3)}_{y} - 6 Y^{\beta(4)}_{y}\\- Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} + Y^{\beta(3)}_{z} - Y^{\beta(4)}_{z} & Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} + Y^{\beta(3)}_{z} + Y^{\beta(4)}_{z} & - 2 Y^{\alpha(4)}_{z} - 2 Y^{\beta(3)}_{z}\\Y_{xyz}^{(3)} & - 2 Y_{xyz}^{(3)} & Y_{xyz}^{(3)}\\- 2 Y^{\alpha(4)}_{x} + 2 Y^{\beta(3)}_{x} & Y^{\alpha(3)}_{x} + Y^{\alpha(4)}_{x} - Y^{\beta(3)}_{x} - Y^{\beta(4)}_{x} & - Y^{\alpha(3)}_{x} + Y^{\alpha(4)}_{x} - Y^{\beta(3)}_{x} + Y^{\beta(4)}_{x}\\- 2 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} + 2 Y^{\beta(3)}_{z} - 6 Y^{\beta(4)}_{z} & 2 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} + 2 Y^{\beta(3)}_{z} + 6 Y^{\beta(4)}_{z} & - 12 Y^{\alpha(4)}_{z} - 4 Y^{\beta(3)}_{z}\\2 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} - 2 Y^{\beta(3)}_{z} - 6 Y^{\beta(4)}_{z} & - 2 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} - 2 Y^{\beta(3)}_{z} + 6 Y^{\beta(4)}_{z} & - 12 Y^{\alpha(4)}_{z} + 4 Y^{\beta(3)}_{z}\\8 Y^{\alpha(4)}_{z} - 8 Y^{\beta(4)}_{z} & 8 Y^{\alpha(4)}_{z} + 8 Y^{\beta(4)}_{z} & - 16 Y^{\alpha(4)}_{z}\\- Y^{\alpha(3)}_{y} + Y^{\alpha(4)}_{y} - Y^{\beta(3)}_{y} + Y^{\beta(4)}_{y} & - 2 Y^{\alpha(4)}_{y} + 2 Y^{\beta(3)}_{y} & Y^{\alpha(3)}_{y} + Y^{\alpha(4)}_{y} - Y^{\beta(3)}_{y} - Y^{\beta(4)}_{y}\\- 2 Y^{\alpha(4)}_{x} - 2 Y^{\beta(3)}_{x} & - Y^{\alpha(3)}_{x} + Y^{\alpha(4)}_{x} + Y^{\beta(3)}_{x} - Y^{\beta(4)}_{x} & Y^{\alpha(3)}_{x} + Y^{\alpha(4)}_{x} + Y^{\beta(3)}_{x} + Y^{\beta(4)}_{x}\\Y_{xyz}^{(3)} & Y_{xyz}^{(3)} & - 2 Y_{xyz}^{(3)}\end{matrix}\right)$}, \\
  \nonumber
  & \tilde{\sigma}_{3}^{(\mathrm{O/L})} = \\
  & \scalebox{0.8}{$\left(\begin{matrix}- 2 Y^{\alpha(5)}_{x} & - 2 Y^{\alpha(5)}_{x} & - 2 Y^{\alpha(5)}_{x}\\Y^{\alpha(5)}_{x} - Y^{\beta(5)}_{x} & Y^{\alpha(5)}_{x} - Y^{\beta(5)}_{x} & Y^{\alpha(5)}_{x} - Y^{\beta(5)}_{x}\\Y^{\alpha(5)}_{x} + Y^{\beta(5)}_{x} & Y^{\alpha(5)}_{x} + Y^{\beta(5)}_{x} & Y^{\alpha(5)}_{x} + Y^{\beta(5)}_{x}\\- Y_{xyz}^{(5)} & - Y_{xyz}^{(5)} & - Y_{xyz}^{(5)}\\Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z}\\Y^{\alpha(5)}_{y} + Y^{\beta(5)}_{y} & Y^{\alpha(5)}_{y} + Y^{\beta(5)}_{y} & Y^{\alpha(5)}_{y} + Y^{\beta(5)}_{y}\\Y^{\alpha(5)}_{y} + Y^{\beta(5)}_{y} & Y^{\alpha(5)}_{y} + Y^{\beta(5)}_{y} & Y^{\alpha(5)}_{y} + Y^{\beta(5)}_{y}\\- 2 Y^{\alpha(5)}_{y} & - 2 Y^{\alpha(5)}_{y} & - 2 Y^{\alpha(5)}_{y}\\Y^{\alpha(5)}_{y} - Y^{\beta(5)}_{y} & Y^{\alpha(5)}_{y} - Y^{\beta(5)}_{y} & Y^{\alpha(5)}_{y} - Y^{\beta(5)}_{y}\\Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z}\\- Y_{xyz}^{(5)} & - Y_{xyz}^{(5)} & - Y_{xyz}^{(5)}\\Y^{\alpha(5)}_{x} - Y^{\beta(5)}_{x} & Y^{\alpha(5)}_{x} - Y^{\beta(5)}_{x} & Y^{\alpha(5)}_{x} - Y^{\beta(5)}_{x}\\Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z}\\Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z}\\- 2 Y^{\alpha(5)}_{z} & - 2 Y^{\alpha(5)}_{z} & - 2 Y^{\alpha(5)}_{z}\\Y^{\alpha(5)}_{y} - Y^{\beta(5)}_{y} & Y^{\alpha(5)}_{y} - Y^{\beta(5)}_{y} & Y^{\alpha(5)}_{y} - Y^{\beta(5)}_{y}\\Y^{\alpha(5)}_{x} + Y^{\beta(5)}_{x} & Y^{\alpha(5)}_{x} + Y^{\beta(5)}_{x} & Y^{\alpha(5)}_{x} + Y^{\beta(5)}_{x}\\- Y_{xyz}^{(5)} & - Y_{xyz}^{(5)} & - Y_{xyz}^{(5)}\end{matrix}\right)$}.
\end{align}
\begin{align}
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{O/T})} = \tilde{\sigma}_{1}^{(\mathrm{O/T})} + \tilde{\sigma}_{2}^{(\mathrm{O/T})} + \tilde{\sigma}_{3}^{(\mathrm{O/T})}, \\
  \nonumber
  & \tilde{\sigma}_{1}^{(\mathrm{O/T})} = \\
  & \scalebox{1}{$\left(\begin{matrix}- 2 Y_{xyz}^{(1)} + 2 Y_{xyz}^{(2)} & 2 Y^{\alpha(1)}_{z} + 3 Y^{\alpha(2)}_{z} - 2 Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & 2 Y^{\alpha(1)}_{y} + 3 Y^{\alpha(2)}_{y} + 2 Y^{\beta(1)}_{y} + Y^{\beta(2)}_{y}\\- Y_{xyz}^{(2)} & Y^{\alpha(2)}_{z} + 3 Y^{\beta(2)}_{z} & - 4 Y^{\alpha(2)}_{y} + 2 Y^{\beta(2)}_{y}\\- Y_{xyz}^{(2)} & - 4 Y^{\alpha(2)}_{z} - 2 Y^{\beta(2)}_{z} & Y^{\alpha(2)}_{y} - 3 Y^{\beta(2)}_{y}\\10 Y^{\alpha(2)}_{x} & 10 Y^{\alpha(2)}_{y} & 10 Y^{\alpha(2)}_{z}\\Y^{\alpha(1)}_{y} + Y^{\alpha(2)}_{y} - Y^{\beta(1)}_{y} + 3 Y^{\beta(2)}_{y} & Y^{\alpha(1)}_{x} - 4 Y^{\alpha(2)}_{x} + Y^{\beta(1)}_{x} + 2 Y^{\beta(2)}_{x} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)}\\Y^{\alpha(1)}_{z} + Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} - 3 Y^{\beta(2)}_{z} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y^{\alpha(1)}_{x} - 4 Y^{\alpha(2)}_{x} - Y^{\beta(1)}_{x} - 2 Y^{\beta(2)}_{x}\\Y^{\alpha(2)}_{z} - 3 Y^{\beta(2)}_{z} & - Y_{xyz}^{(2)} & - 4 Y^{\alpha(2)}_{x} - 2 Y^{\beta(2)}_{x}\\2 Y^{\alpha(1)}_{z} + 3 Y^{\alpha(2)}_{z} + 2 Y^{\beta(1)}_{z} + Y^{\beta(2)}_{z} & - 2 Y_{xyz}^{(1)} + 2 Y_{xyz}^{(2)} & 2 Y^{\alpha(1)}_{x} + 3 Y^{\alpha(2)}_{x} - 2 Y^{\beta(1)}_{x} - Y^{\beta(2)}_{x}\\- 4 Y^{\alpha(2)}_{z} + 2 Y^{\beta(2)}_{z} & - Y_{xyz}^{(2)} & Y^{\alpha(2)}_{x} + 3 Y^{\beta(2)}_{x}\\Y^{\alpha(1)}_{y} - 4 Y^{\alpha(2)}_{y} - Y^{\beta(1)}_{y} - 2 Y^{\beta(2)}_{y} & Y^{\alpha(1)}_{x} + Y^{\alpha(2)}_{x} + Y^{\beta(1)}_{x} - 3 Y^{\beta(2)}_{x} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)}\\10 Y^{\alpha(2)}_{x} & 10 Y^{\alpha(2)}_{y} & 10 Y^{\alpha(2)}_{z}\\- Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y^{\alpha(1)}_{z} + Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} + 3 Y^{\beta(2)}_{z} & Y^{\alpha(1)}_{y} - 4 Y^{\alpha(2)}_{y} + Y^{\beta(1)}_{y} + 2 Y^{\beta(2)}_{y}\\Y^{\alpha(2)}_{y} + 3 Y^{\beta(2)}_{y} & - 4 Y^{\alpha(2)}_{x} + 2 Y^{\beta(2)}_{x} & - Y_{xyz}^{(2)}\\- 4 Y^{\alpha(2)}_{y} - 2 Y^{\beta(2)}_{y} & Y^{\alpha(2)}_{x} - 3 Y^{\beta(2)}_{x} & - Y_{xyz}^{(2)}\\2 Y^{\alpha(1)}_{y} + 3 Y^{\alpha(2)}_{y} - 2 Y^{\beta(1)}_{y} - Y^{\beta(2)}_{y} & 2 Y^{\alpha(1)}_{x} + 3 Y^{\alpha(2)}_{x} + 2 Y^{\beta(1)}_{x} + Y^{\beta(2)}_{x} & - 2 Y_{xyz}^{(1)} + 2 Y_{xyz}^{(2)}\\Y^{\alpha(1)}_{z} - 4 Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y^{\alpha(1)}_{x} + Y^{\alpha(2)}_{x} - Y^{\beta(1)}_{x} + 3 Y^{\beta(2)}_{x}\\- Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y^{\alpha(1)}_{z} - 4 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & Y^{\alpha(1)}_{y} + Y^{\alpha(2)}_{y} + Y^{\beta(1)}_{y} - 3 Y^{\beta(2)}_{y}\\10 Y^{\alpha(2)}_{x} & 10 Y^{\alpha(2)}_{y} & 10 Y^{\alpha(2)}_{z}\end{matrix}\right)$}, \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/T})} = \\
  & \scalebox{1}{$\left(\begin{matrix}- 8 Y_{xyz}^{(4)} & 8 Y^{\alpha(4)}_{z} - 8 Y^{\beta(4)}_{z} & 8 Y^{\alpha(4)}_{y} + 8 Y^{\beta(4)}_{y}\\- 6 Y_{xyz}^{(4)} & 4 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} - 6 Y^{\beta(4)}_{z} & - 4 Y^{\alpha(3)}_{y} + 6 Y^{\alpha(4)}_{y} + 6 Y^{\beta(4)}_{y}\\- 6 Y_{xyz}^{(4)} & - 4 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} - 6 Y^{\beta(4)}_{z} & 4 Y^{\alpha(3)}_{y} + 6 Y^{\alpha(4)}_{y} + 6 Y^{\beta(4)}_{y}\\- 2 Y^{\alpha(3)}_{x} & Y^{\alpha(3)}_{y} - 3 Y^{\beta(3)}_{y} & Y^{\alpha(3)}_{z} + 3 Y^{\beta(3)}_{z}\\- 2 Y^{\alpha(3)}_{y} + Y^{\alpha(4)}_{y} - Y^{\beta(4)}_{y} & 2 Y^{\alpha(3)}_{x} + Y^{\alpha(4)}_{x} + Y^{\beta(4)}_{x} & - Y_{xyz}^{(4)}\\- 2 Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} + Y^{\beta(4)}_{z} & - Y_{xyz}^{(4)} & 2 Y^{\alpha(3)}_{x} + Y^{\alpha(4)}_{x} - Y^{\beta(4)}_{x}\\4 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} + 6 Y^{\beta(4)}_{z} & - 6 Y_{xyz}^{(4)} & - 4 Y^{\alpha(3)}_{x} + 6 Y^{\alpha(4)}_{x} - 6 Y^{\beta(4)}_{x}\\8 Y^{\alpha(4)}_{z} + 8 Y^{\beta(4)}_{z} & - 8 Y_{xyz}^{(4)} & 8 Y^{\alpha(4)}_{x} - 8 Y^{\beta(4)}_{x}\\- 4 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} + 6 Y^{\beta(4)}_{z} & - 6 Y_{xyz}^{(4)} & 4 Y^{\alpha(3)}_{x} + 6 Y^{\alpha(4)}_{x} - 6 Y^{\beta(4)}_{x}\\2 Y^{\alpha(3)}_{y} + Y^{\alpha(4)}_{y} - Y^{\beta(4)}_{y} & - 2 Y^{\alpha(3)}_{x} + Y^{\alpha(4)}_{x} + Y^{\beta(4)}_{x} & - Y_{xyz}^{(4)}\\Y^{\alpha(3)}_{x} + 3 Y^{\beta(3)}_{x} & - 2 Y^{\alpha(3)}_{y} & Y^{\alpha(3)}_{z} - 3 Y^{\beta(3)}_{z}\\- Y_{xyz}^{(4)} & - 2 Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} - Y^{\beta(4)}_{z} & 2 Y^{\alpha(3)}_{y} + Y^{\alpha(4)}_{y} + Y^{\beta(4)}_{y}\\4 Y^{\alpha(3)}_{y} + 6 Y^{\alpha(4)}_{y} - 6 Y^{\beta(4)}_{y} & - 4 Y^{\alpha(3)}_{x} + 6 Y^{\alpha(4)}_{x} + 6 Y^{\beta(4)}_{x} & - 6 Y_{xyz}^{(4)}\\- 4 Y^{\alpha(3)}_{y} + 6 Y^{\alpha(4)}_{y} - 6 Y^{\beta(4)}_{y} & 4 Y^{\alpha(3)}_{x} + 6 Y^{\alpha(4)}_{x} + 6 Y^{\beta(4)}_{x} & - 6 Y_{xyz}^{(4)}\\8 Y^{\alpha(4)}_{y} - 8 Y^{\beta(4)}_{y} & 8 Y^{\alpha(4)}_{x} + 8 Y^{\beta(4)}_{x} & - 8 Y_{xyz}^{(4)}\\2 Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} + Y^{\beta(4)}_{z} & - Y_{xyz}^{(4)} & - 2 Y^{\alpha(3)}_{x} + Y^{\alpha(4)}_{x} - Y^{\beta(4)}_{x}\\- Y_{xyz}^{(4)} & 2 Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} - Y^{\beta(4)}_{z} & - 2 Y^{\alpha(3)}_{y} + Y^{\alpha(4)}_{y} + Y^{\beta(4)}_{y}\\Y^{\alpha(3)}_{x} - 3 Y^{\beta(3)}_{x} & Y^{\alpha(3)}_{y} + 3 Y^{\beta(3)}_{y} & - 2 Y^{\alpha(3)}_{z}\end{matrix}
\begin{matrix}0 & - 3 Y^{\alpha(2)}_{z} + 3 Y^{\beta(2)}_{z} & 3 Y^{\alpha(2)}_{y} + 3 Y^{\beta(2)}_{y}\\2 Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & - 2 Y^{\alpha(1)}_{z} - Y^{\alpha(2)}_{z} - 2 Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & - 2 Y^{\alpha(1)}_{y} - 4 Y^{\alpha(2)}_{y} + 2 Y^{\beta(1)}_{y} - 2 Y^{\beta(2)}_{y}\\- 2 Y_{xyz}^{(1)} + Y_{xyz}^{(2)} & 2 Y^{\alpha(1)}_{z} + 4 Y^{\alpha(2)}_{z} + 2 Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & 2 Y^{\alpha(1)}_{y} + Y^{\alpha(2)}_{y} - 2 Y^{\beta(1)}_{y} - Y^{\beta(2)}_{y}\\- 2 Y^{\beta(1)}_{x} + 2 Y^{\beta(2)}_{x} & - 3 Y^{\alpha(1)}_{y} + Y^{\beta(1)}_{y} + 2 Y^{\beta(2)}_{y} & 3 Y^{\alpha(1)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z}\\Y^{\alpha(1)}_{y} - Y^{\alpha(2)}_{y} + Y^{\beta(1)}_{y} - Y^{\beta(2)}_{y} & Y^{\alpha(1)}_{x} - 4 Y^{\alpha(2)}_{x} - Y^{\beta(1)}_{x} - 2 Y^{\beta(2)}_{x} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)}\\- Y^{\alpha(1)}_{z} + Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & Y_{xyz}^{(1)} + Y_{xyz}^{(2)} & - Y^{\alpha(1)}_{x} + 4 Y^{\alpha(2)}_{x} - Y^{\beta(1)}_{x} - 2 Y^{\beta(2)}_{x}\\2 Y^{\alpha(1)}_{z} + Y^{\alpha(2)}_{z} - 2 Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & - 2 Y_{xyz}^{(1)} + Y_{xyz}^{(2)} & 2 Y^{\alpha(1)}_{x} + 4 Y^{\alpha(2)}_{x} + 2 Y^{\beta(1)}_{x} - 2 Y^{\beta(2)}_{x}\\3 Y^{\alpha(2)}_{z} + 3 Y^{\beta(2)}_{z} & 0 & - 3 Y^{\alpha(2)}_{x} + 3 Y^{\beta(2)}_{x}\\- 2 Y^{\alpha(1)}_{z} - 4 Y^{\alpha(2)}_{z} + 2 Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & 2 Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & - 2 Y^{\alpha(1)}_{x} - Y^{\alpha(2)}_{x} - 2 Y^{\beta(1)}_{x} - Y^{\beta(2)}_{x}\\- Y^{\alpha(1)}_{y} + 4 Y^{\alpha(2)}_{y} - Y^{\beta(1)}_{y} - 2 Y^{\beta(2)}_{y} & - Y^{\alpha(1)}_{x} + Y^{\alpha(2)}_{x} + Y^{\beta(1)}_{x} - Y^{\beta(2)}_{x} & Y_{xyz}^{(1)} + Y_{xyz}^{(2)}\\3 Y^{\alpha(1)}_{x} + Y^{\beta(1)}_{x} + 2 Y^{\beta(2)}_{x} & - 2 Y^{\beta(1)}_{y} + 2 Y^{\beta(2)}_{y} & - 3 Y^{\alpha(1)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z}\\- Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y^{\alpha(1)}_{z} - Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & Y^{\alpha(1)}_{y} - 4 Y^{\alpha(2)}_{y} - Y^{\beta(1)}_{y} - 2 Y^{\beta(2)}_{y}\\- 2 Y^{\alpha(1)}_{y} - Y^{\alpha(2)}_{y} - 2 Y^{\beta(1)}_{y} - Y^{\beta(2)}_{y} & - 2 Y^{\alpha(1)}_{x} - 4 Y^{\alpha(2)}_{x} + 2 Y^{\beta(1)}_{x} - 2 Y^{\beta(2)}_{x} & 2 Y_{xyz}^{(1)} - Y_{xyz}^{(2)}\\2 Y^{\alpha(1)}_{y} + 4 Y^{\alpha(2)}_{y} + 2 Y^{\beta(1)}_{y} - 2 Y^{\beta(2)}_{y} & 2 Y^{\alpha(1)}_{x} + Y^{\alpha(2)}_{x} - 2 Y^{\beta(1)}_{x} - Y^{\beta(2)}_{x} & - 2 Y_{xyz}^{(1)} + Y_{xyz}^{(2)}\\- 3 Y^{\alpha(2)}_{y} + 3 Y^{\beta(2)}_{y} & 3 Y^{\alpha(2)}_{x} + 3 Y^{\beta(2)}_{x} & 0\\Y^{\alpha(1)}_{z} - 4 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y^{\alpha(1)}_{x} - Y^{\alpha(2)}_{x} + Y^{\beta(1)}_{x} - Y^{\beta(2)}_{x}\\Y_{xyz}^{(1)} + Y_{xyz}^{(2)} & - Y^{\alpha(1)}_{z} + 4 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & - Y^{\alpha(1)}_{y} + Y^{\alpha(2)}_{y} + Y^{\beta(1)}_{y} - Y^{\beta(2)}_{y}\\- 3 Y^{\alpha(1)}_{x} + Y^{\beta(1)}_{x} + 2 Y^{\beta(2)}_{x} & 3 Y^{\alpha(1)}_{y} + Y^{\beta(1)}_{y} + 2 Y^{\beta(2)}_{y} & - 2 Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z}\end{matrix}
\begin{matrix}0 & 0 & 0\\- 4 X^{\beta(1)}_{4x} & - 2 X^{\alpha(1)}_{4x} + 2 X^{\beta(1)}_{4x} & 2 X^{\alpha(1)}_{4x} + 2 X^{\beta(1)}_{4x}\\4 X^{\beta(1)}_{4x} & 2 X^{\alpha(1)}_{4x} - 2 X^{\beta(1)}_{4x} & - 2 X^{\alpha(1)}_{4x} - 2 X^{\beta(1)}_{4x}\\- 3 X_{4u}^{(1)} - X_{4v}^{(1)} & 2 X_{4v}^{(1)} + 3 X_{4}^{(1)} & 3 X_{4u}^{(1)} - X_{4v}^{(1)} - 3 X_{4}^{(1)}\\X^{\alpha(1)}_{4z} - X^{\beta(1)}_{4z} & - X^{\alpha(1)}_{4z} - X^{\beta(1)}_{4z} & 2 X^{\beta(1)}_{4z}\\X^{\alpha(1)}_{4y} + X^{\beta(1)}_{4y} & - 2 X^{\beta(1)}_{4y} & - X^{\alpha(1)}_{4y} + X^{\beta(1)}_{4y}\\- 2 X^{\alpha(1)}_{4y} - 2 X^{\beta(1)}_{4y} & 4 X^{\beta(1)}_{4y} & 2 X^{\alpha(1)}_{4y} - 2 X^{\beta(1)}_{4y}\\0 & 0 & 0\\2 X^{\alpha(1)}_{4y} + 2 X^{\beta(1)}_{4y} & - 4 X^{\beta(1)}_{4y} & - 2 X^{\alpha(1)}_{4y} + 2 X^{\beta(1)}_{4y}\\- X^{\alpha(1)}_{4z} + X^{\beta(1)}_{4z} & X^{\alpha(1)}_{4z} + X^{\beta(1)}_{4z} & - 2 X^{\beta(1)}_{4z}\\2 X_{4v}^{(1)} - 3 X_{4}^{(1)} & 3 X_{4u}^{(1)} - X_{4v}^{(1)} & - 3 X_{4u}^{(1)} - X_{4v}^{(1)} + 3 X_{4}^{(1)}\\2 X^{\beta(1)}_{4x} & X^{\alpha(1)}_{4x} - X^{\beta(1)}_{4x} & - X^{\alpha(1)}_{4x} - X^{\beta(1)}_{4x}\\- 2 X^{\alpha(1)}_{4z} + 2 X^{\beta(1)}_{4z} & 2 X^{\alpha(1)}_{4z} + 2 X^{\beta(1)}_{4z} & - 4 X^{\beta(1)}_{4z}\\2 X^{\alpha(1)}_{4z} - 2 X^{\beta(1)}_{4z} & - 2 X^{\alpha(1)}_{4z} - 2 X^{\beta(1)}_{4z} & 4 X^{\beta(1)}_{4z}\\0 & 0 & 0\\- X^{\alpha(1)}_{4y} - X^{\beta(1)}_{4y} & 2 X^{\beta(1)}_{4y} & X^{\alpha(1)}_{4y} - X^{\beta(1)}_{4y}\\- 2 X^{\beta(1)}_{4x} & - X^{\alpha(1)}_{4x} + X^{\beta(1)}_{4x} & X^{\alpha(1)}_{4x} + X^{\beta(1)}_{4x}\\3 X_{4u}^{(1)} - X_{4v}^{(1)} + 3 X_{4}^{(1)} & - 3 X_{4u}^{(1)} - X_{4v}^{(1)} - 3 X_{4}^{(1)} & 2 X_{4v}^{(1)}\end{matrix}\right), \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/L})} = \\
  & \left(\begin{matrix}0 & - 12 X^{\beta(2)}_{4x} & 12 X^{\beta(2)}_{4x}\\8 X^{\beta(2)}_{4x} & - 2 X^{\alpha(2)}_{4x} + 2 X^{\beta(2)}_{4x} & 2 X^{\alpha(2)}_{4x} - 10 X^{\beta(2)}_{4x}\\- 8 X^{\beta(2)}_{4x} & 2 X^{\alpha(2)}_{4x} + 10 X^{\beta(2)}_{4x} & - 2 X^{\alpha(2)}_{4x} - 2 X^{\beta(2)}_{4x}\\6 X_{4u}^{(2)} + 2 X_{4v}^{(2)} & - 6 X_{4u}^{(2)} + 2 X_{4v}^{(2)} & - 4 X_{4v}^{(2)}\\- 2 X^{\alpha(2)}_{4z} + 2 X^{\beta(2)}_{4z} & 2 X^{\alpha(2)}_{4z} - 10 X^{\beta(2)}_{4z} & 8 X^{\beta(2)}_{4z}\\- 2 X^{\alpha(2)}_{4y} - 2 X^{\beta(2)}_{4y} & - 8 X^{\beta(2)}_{4y} & 2 X^{\alpha(2)}_{4y} + 10 X^{\beta(2)}_{4y}\\- 2 X^{\alpha(2)}_{4y} - 2 X^{\beta(2)}_{4y} & - 8 X^{\beta(2)}_{4y} & 2 X^{\alpha(2)}_{4y} + 10 X^{\beta(2)}_{4y}\\12 X^{\beta(2)}_{4y} & 0 & - 12 X^{\beta(2)}_{4y}\\2 X^{\alpha(2)}_{4y} - 10 X^{\beta(2)}_{4y} & 8 X^{\beta(2)}_{4y} & - 2 X^{\alpha(2)}_{4y} + 2 X^{\beta(2)}_{4y}\\2 X^{\alpha(2)}_{4z} + 10 X^{\beta(2)}_{4z} & - 2 X^{\alpha(2)}_{4z} - 2 X^{\beta(2)}_{4z} & - 8 X^{\beta(2)}_{4z}\\6 X_{4u}^{(2)} + 2 X_{4v}^{(2)} & - 6 X_{4u}^{(2)} + 2 X_{4v}^{(2)} & - 4 X_{4v}^{(2)}\\8 X^{\beta(2)}_{4x} & - 2 X^{\alpha(2)}_{4x} + 2 X^{\beta(2)}_{4x} & 2 X^{\alpha(2)}_{4x} - 10 X^{\beta(2)}_{4x}\\- 2 X^{\alpha(2)}_{4z} + 2 X^{\beta(2)}_{4z} & 2 X^{\alpha(2)}_{4z} - 10 X^{\beta(2)}_{4z} & 8 X^{\beta(2)}_{4z}\\2 X^{\alpha(2)}_{4z} + 10 X^{\beta(2)}_{4z} & - 2 X^{\alpha(2)}_{4z} - 2 X^{\beta(2)}_{4z} & - 8 X^{\beta(2)}_{4z}\\- 12 X^{\beta(2)}_{4z} & 12 X^{\beta(2)}_{4z} & 0\\2 X^{\alpha(2)}_{4y} - 10 X^{\beta(2)}_{4y} & 8 X^{\beta(2)}_{4y} & - 2 X^{\alpha(2)}_{4y} + 2 X^{\beta(2)}_{4y}\\- 8 X^{\beta(2)}_{4x} & 2 X^{\alpha(2)}_{4x} + 10 X^{\beta(2)}_{4x} & - 2 X^{\alpha(2)}_{4x} - 2 X^{\beta(2)}_{4x}\\6 X_{4u}^{(2)} + 2 X_{4v}^{(2)} & - 6 X_{4u}^{(2)} + 2 X_{4v}^{(2)} & - 4 X_{4v}^{(2)}\end{matrix}\right).
\end{align}
\begin{align}
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{O/T})} = \tilde{\sigma}_{1}^{(\mathrm{O/T})} + \tilde{\sigma}_{2}^{(\mathrm{O/T})}, \\
  \nonumber
  & \tilde{\sigma}_{1}^{(\mathrm{O/T})} = \\
  & \left(\begin{matrix}0 & 0 & 0\\- 2 X_{4u}^{(1)} + 2 X_{4v}^{(1)} + 2 X_{4}^{(1)} & - 4 X^{\beta(1)}_{4z} & - 4 X^{\beta(1)}_{4y}\\2 X_{4u}^{(1)} - 2 X_{4v}^{(1)} - 2 X_{4}^{(1)} & 4 X^{\beta(1)}_{4z} & 4 X^{\beta(1)}_{4y}\\2 X^{\alpha(1)}_{4x} & - X^{\alpha(1)}_{4y} + 3 X^{\beta(1)}_{4y} & - X^{\alpha(1)}_{4z} - 3 X^{\beta(1)}_{4z}\\2 X^{\beta(1)}_{4y} & 2 X^{\beta(1)}_{4x} & - 2 X_{4u}^{(1)} - X_{4}^{(1)}\\- 2 X^{\beta(1)}_{4z} & - X_{4u}^{(1)} - X_{4v}^{(1)} + X_{4}^{(1)} & - 2 X^{\beta(1)}_{4x}\\4 X^{\beta(1)}_{4z} & 2 X_{4u}^{(1)} + 2 X_{4v}^{(1)} - 2 X_{4}^{(1)} & 4 X^{\beta(1)}_{4x}\\0 & 0 & 0\\- 4 X^{\beta(1)}_{4z} & - 2 X_{4u}^{(1)} - 2 X_{4v}^{(1)} + 2 X_{4}^{(1)} & - 4 X^{\beta(1)}_{4x}\\- 2 X^{\beta(1)}_{4y} & - 2 X^{\beta(1)}_{4x} & 2 X_{4u}^{(1)} + X_{4}^{(1)}\\- X^{\alpha(1)}_{4x} - 3 X^{\beta(1)}_{4x} & 2 X^{\alpha(1)}_{4y} & - X^{\alpha(1)}_{4z} + 3 X^{\beta(1)}_{4z}\\X_{4u}^{(1)} - X_{4v}^{(1)} - X_{4}^{(1)} & 2 X^{\beta(1)}_{4z} & 2 X^{\beta(1)}_{4y}\\- 4 X^{\beta(1)}_{4y} & - 4 X^{\beta(1)}_{4x} & 4 X_{4u}^{(1)} + 2 X_{4}^{(1)}\\4 X^{\beta(1)}_{4y} & 4 X^{\beta(1)}_{4x} & - 4 X_{4u}^{(1)} - 2 X_{4}^{(1)}\\0 & 0 & 0\\2 X^{\beta(1)}_{4z} & X_{4u}^{(1)} + X_{4v}^{(1)} - X_{4}^{(1)} & 2 X^{\beta(1)}_{4x}\\- X_{4u}^{(1)} + X_{4v}^{(1)} + X_{4}^{(1)} & - 2 X^{\beta(1)}_{4z} & - 2 X^{\beta(1)}_{4y}\\- X^{\alpha(1)}_{4x} + 3 X^{\beta(1)}_{4x} & - X^{\alpha(1)}_{4y} - 3 X^{\beta(1)}_{4y} & 2 X^{\alpha(1)}_{4z}\end{matrix}\right), \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/T})} = \\
  & \left(\begin{matrix}- 9 X_{4u}^{(2)} - 3 X_{4v}^{(2)} & 3 X^{\alpha(2)}_{4z} - 3 X^{\beta(2)}_{4z} & 3 X^{\alpha(2)}_{4y} + 3 X^{\beta(2)}_{4y}\\4 X_{4u}^{(2)} + 2 X_{4v}^{(2)} + X_{4}^{(2)} & - 3 X^{\alpha(2)}_{4z} + 5 X^{\beta(2)}_{4z} & 2 X^{\beta(2)}_{4y}\\5 X_{4u}^{(2)} + X_{4v}^{(2)} - X_{4}^{(2)} & - 2 X^{\beta(2)}_{4z} & - 3 X^{\alpha(2)}_{4y} - 5 X^{\beta(2)}_{4y}\\2 X^{\alpha(2)}_{4x} & 2 X^{\alpha(2)}_{4y} & 2 X^{\alpha(2)}_{4z}\\- 3 X^{\alpha(2)}_{4y} + 5 X^{\beta(2)}_{4y} & 2 X^{\beta(2)}_{4x} & X_{4u}^{(2)} - 3 X_{4v}^{(2)} + X_{4}^{(2)}\\- 3 X^{\alpha(2)}_{4z} - 5 X^{\beta(2)}_{4z} & - 4 X_{4u}^{(2)} + 2 X_{4v}^{(2)} - X_{4}^{(2)} & - 2 X^{\beta(2)}_{4x}\\- 3 X^{\alpha(2)}_{4z} - 5 X^{\beta(2)}_{4z} & - 4 X_{4u}^{(2)} + 2 X_{4v}^{(2)} - X_{4}^{(2)} & - 2 X^{\beta(2)}_{4x}\\3 X^{\alpha(2)}_{4z} + 3 X^{\beta(2)}_{4z} & 9 X_{4u}^{(2)} - 3 X_{4v}^{(2)} & 3 X^{\alpha(2)}_{4x} - 3 X^{\beta(2)}_{4x}\\2 X^{\beta(2)}_{4z} & - 5 X_{4u}^{(2)} + X_{4v}^{(2)} + X_{4}^{(2)} & - 3 X^{\alpha(2)}_{4x} + 5 X^{\beta(2)}_{4x}\\- 2 X^{\beta(2)}_{4y} & - 3 X^{\alpha(2)}_{4x} - 5 X^{\beta(2)}_{4x} & - X_{4u}^{(2)} - 3 X_{4v}^{(2)} - X_{4}^{(2)}\\2 X^{\alpha(2)}_{4x} & 2 X^{\alpha(2)}_{4y} & 2 X^{\alpha(2)}_{4z}\\4 X_{4u}^{(2)} + 2 X_{4v}^{(2)} + X_{4}^{(2)} & - 3 X^{\alpha(2)}_{4z} + 5 X^{\beta(2)}_{4z} & 2 X^{\beta(2)}_{4y}\\- 3 X^{\alpha(2)}_{4y} + 5 X^{\beta(2)}_{4y} & 2 X^{\beta(2)}_{4x} & X_{4u}^{(2)} - 3 X_{4v}^{(2)} + X_{4}^{(2)}\\- 2 X^{\beta(2)}_{4y} & - 3 X^{\alpha(2)}_{4x} - 5 X^{\beta(2)}_{4x} & - X_{4u}^{(2)} - 3 X_{4v}^{(2)} - X_{4}^{(2)}\\3 X^{\alpha(2)}_{4y} - 3 X^{\beta(2)}_{4y} & 3 X^{\alpha(2)}_{4x} + 3 X^{\beta(2)}_{4x} & 6 X_{4v}^{(2)}\\2 X^{\beta(2)}_{4z} & - 5 X_{4u}^{(2)} + X_{4v}^{(2)} + X_{4}^{(2)} & - 3 X^{\alpha(2)}_{4x} + 5 X^{\beta(2)}_{4x}\\5 X_{4u}^{(2)} + X_{4v}^{(2)} - X_{4}^{(2)} & - 2 X^{\beta(2)}_{4z} & - 3 X^{\alpha(2)}_{4y} - 5 X^{\beta(2)}_{4y}\\2 X^{\alpha(2)}_{4x} & 2 X^{\alpha(2)}_{4y} & 2 X^{\alpha(2)}_{4z}\end{matrix}\right).
\end{align}
  \begin{align}
  \nonumber
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{H})} = \\
  & \left(\begin{matrix}X_{4u} - X_{4v} + 2 X_{4} & X^{\alpha}_{4z} - X^{\beta}_{4z} & - X^{\alpha}_{4y} - X^{\beta}_{4y}\\- 2 X_{4u} - X_{4} & - X^{\alpha}_{4z} - X^{\beta}_{4z} & 2 X^{\beta}_{4y}\\X_{4u} + X_{4v} - X_{4} & 2 X^{\beta}_{4z} & X^{\alpha}_{4y} - X^{\beta}_{4y}\\2 X^{\beta}_{4x} & 2 X^{\beta}_{4y} & 2 X^{\beta}_{4z}\\- X^{\alpha}_{4y} - X^{\beta}_{4y} & 2 X^{\beta}_{4x} & X_{4u} + X_{4v} - X_{4}\\X^{\alpha}_{4z} - X^{\beta}_{4z} & - 2 X_{4u} - X_{4} & 2 X^{\beta}_{4x}\\X^{\alpha}_{4z} - X^{\beta}_{4z} & - 2 X_{4u} - X_{4} & 2 X^{\beta}_{4x}\\- X^{\alpha}_{4z} - X^{\beta}_{4z} & X_{4u} + X_{4v} + 2 X_{4} & X^{\alpha}_{4x} - X^{\beta}_{4x}\\2 X^{\beta}_{4z} & X_{4u} - X_{4v} - X_{4} & - X^{\alpha}_{4x} - X^{\beta}_{4x}\\2 X^{\beta}_{4y} & X^{\alpha}_{4x} - X^{\beta}_{4x} & X_{4u} - X_{4v} - X_{4}\\2 X^{\beta}_{4x} & 2 X^{\beta}_{4y} & 2 X^{\beta}_{4z}\\- 2 X_{4u} - X_{4} & - X^{\alpha}_{4z} - X^{\beta}_{4z} & 2 X^{\beta}_{4y}\\- X^{\alpha}_{4y} - X^{\beta}_{4y} & 2 X^{\beta}_{4x} & X_{4u} + X_{4v} - X_{4}\\2 X^{\beta}_{4y} & X^{\alpha}_{4x} - X^{\beta}_{4x} & X_{4u} - X_{4v} - X_{4}\\X^{\alpha}_{4y} - X^{\beta}_{4y} & - X^{\alpha}_{4x} - X^{\beta}_{4x} & - 2 X_{4u} + 2 X_{4}\\2 X^{\beta}_{4z} & X_{4u} - X_{4v} - X_{4} & - X^{\alpha}_{4x} - X^{\beta}_{4x}\\X_{4u} + X_{4v} - X_{4} & 2 X^{\beta}_{4z} & X^{\alpha}_{4y} - X^{\beta}_{4y}\\2 X^{\beta}_{4x} & 2 X^{\beta}_{4y} & 2 X^{\beta}_{4z}\end{matrix}
\begin{matrix}8 Y^{\alpha1}_{5x} & - 4 Y^{\alpha1}_{5x} + Y^{\beta}_{5x} & - 4 Y^{\alpha1}_{5x} - Y^{\beta}_{5x}\\- 4 Y^{\alpha1}_{5x} + Y^{\beta}_{5x} & 3 Y^{\alpha1}_{5x} + Y^{\alpha2}_{5x} - Y^{\beta}_{5x} & Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x}\\- 4 Y^{\alpha1}_{5x} - Y^{\beta}_{5x} & Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x} & 3 Y^{\alpha1}_{5x} + Y^{\alpha2}_{5x} + Y^{\beta}_{5x}\\Y_{5u} - Y_{5v} & - Y_{5u} - Y_{5v} & 2 Y_{5v}\\3 Y^{\alpha1}_{5z} + Y^{\alpha2}_{5z} - Y^{\beta}_{5z} & Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z} & - 4 Y^{\alpha1}_{5z} + Y^{\beta}_{5z}\\3 Y^{\alpha1}_{5y} + Y^{\alpha2}_{5y} + Y^{\beta}_{5y} & - 4 Y^{\alpha1}_{5y} - Y^{\beta}_{5y} & Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y}\\3 Y^{\alpha1}_{5y} + Y^{\alpha2}_{5y} + Y^{\beta}_{5y} & - 4 Y^{\alpha1}_{5y} - Y^{\beta}_{5y} & Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y}\\- 4 Y^{\alpha1}_{5y} - Y^{\beta}_{5y} & 8 Y^{\alpha1}_{5y} & - 4 Y^{\alpha1}_{5y} + Y^{\beta}_{5y}\\Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y} & - 4 Y^{\alpha1}_{5y} + Y^{\beta}_{5y} & 3 Y^{\alpha1}_{5y} + Y^{\alpha2}_{5y} - Y^{\beta}_{5y}\\Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z} & 3 Y^{\alpha1}_{5z} + Y^{\alpha2}_{5z} + Y^{\beta}_{5z} & - 4 Y^{\alpha1}_{5z} - Y^{\beta}_{5z}\\Y_{5u} - Y_{5v} & - Y_{5u} - Y_{5v} & 2 Y_{5v}\\- 4 Y^{\alpha1}_{5x} + Y^{\beta}_{5x} & 3 Y^{\alpha1}_{5x} + Y^{\alpha2}_{5x} - Y^{\beta}_{5x} & Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x}\\3 Y^{\alpha1}_{5z} + Y^{\alpha2}_{5z} - Y^{\beta}_{5z} & Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z} & - 4 Y^{\alpha1}_{5z} + Y^{\beta}_{5z}\\Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z} & 3 Y^{\alpha1}_{5z} + Y^{\alpha2}_{5z} + Y^{\beta}_{5z} & - 4 Y^{\alpha1}_{5z} - Y^{\beta}_{5z}\\- 4 Y^{\alpha1}_{5z} + Y^{\beta}_{5z} & - 4 Y^{\alpha1}_{5z} - Y^{\beta}_{5z} & 8 Y^{\alpha1}_{5z}\\Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y} & - 4 Y^{\alpha1}_{5y} + Y^{\beta}_{5y} & 3 Y^{\alpha1}_{5y} + Y^{\alpha2}_{5y} - Y^{\beta}_{5y}\\- 4 Y^{\alpha1}_{5x} - Y^{\beta}_{5x} & Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x} & 3 Y^{\alpha1}_{5x} + Y^{\alpha2}_{5x} + Y^{\beta}_{5x}\\Y_{5u} - Y_{5v} & - Y_{5u} - Y_{5v} & 2 Y_{5v}\end{matrix}\right).
\end{align}
\begin{align}
  \nonumber
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{O/T})} \\
  & \left(\begin{matrix}Y_{5u} - Y_{5v} & 3 Y^{\alpha1}_{5z} + Y^{\alpha2}_{5z} - Y^{\beta}_{5z} & 3 Y^{\alpha1}_{5y} + Y^{\alpha2}_{5y} + Y^{\beta}_{5y}\\- Y_{5u} - Y_{5v} & Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z} & - 4 Y^{\alpha1}_{5y} - Y^{\beta}_{5y}\\2 Y_{5v} & - 4 Y^{\alpha1}_{5z} + Y^{\beta}_{5z} & Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y}\\Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x} & Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y} & Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z}\\Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y} & - 4 Y^{\alpha1}_{5x} - Y^{\beta}_{5x} & Y_{5u} - Y_{5v}\\Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z} & Y_{5u} - Y_{5v} & - 4 Y^{\alpha1}_{5x} + Y^{\beta}_{5x}\\Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z} & Y_{5u} - Y_{5v} & - 4 Y^{\alpha1}_{5x} + Y^{\beta}_{5x}\\3 Y^{\alpha1}_{5z} + Y^{\alpha2}_{5z} + Y^{\beta}_{5z} & - Y_{5u} - Y_{5v} & 3 Y^{\alpha1}_{5x} + Y^{\alpha2}_{5x} - Y^{\beta}_{5x}\\- 4 Y^{\alpha1}_{5z} - Y^{\beta}_{5z} & 2 Y_{5v} & Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x}\\- 4 Y^{\alpha1}_{5y} + Y^{\beta}_{5y} & Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x} & - Y_{5u} - Y_{5v}\\Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x} & Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y} & Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z}\\- Y_{5u} - Y_{5v} & Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z} & - 4 Y^{\alpha1}_{5y} - Y^{\beta}_{5y}\\Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y} & - 4 Y^{\alpha1}_{5x} - Y^{\beta}_{5x} & Y_{5u} - Y_{5v}\\- 4 Y^{\alpha1}_{5y} + Y^{\beta}_{5y} & Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x} & - Y_{5u} - Y_{5v}\\3 Y^{\alpha1}_{5y} + Y^{\alpha2}_{5y} - Y^{\beta}_{5y} & 3 Y^{\alpha1}_{5x} + Y^{\alpha2}_{5x} + Y^{\beta}_{5x} & 2 Y_{5v}\\- 4 Y^{\alpha1}_{5z} - Y^{\beta}_{5z} & 2 Y_{5v} & Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x}\\2 Y_{5v} & - 4 Y^{\alpha1}_{5z} + Y^{\beta}_{5z} & Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y}\\Y^{\alpha1}_{5x} - Y^{\alpha2}_{5x} & Y^{\alpha1}_{5y} - Y^{\alpha2}_{5y} & Y^{\alpha1}_{5z} - Y^{\alpha2}_{5z}\end{matrix}
\begin{matrix}- 2 Y_{3a}^{(1)} - 8 Y_{3a}^{(2)} + 6 Y_{3u}^{(1)} + 8 Y_{3u}^{(2)} & 2 Y_{3a}^{(1)} - 2 Y_{3a}^{(2)} + 2 Y_{3u}^{(1)} - 14 Y_{3u}^{(2)} & 10 Y_{3a}^{(2)} - 8 Y_{3u}^{(1)} + 6 Y_{3u}^{(2)}\\4 Y_{3a}^{(2)} - 4 Y_{3u}^{(2)} & 6 Y_{3a}^{(2)} + 2 Y_{3u}^{(2)} & - 10 Y_{3a}^{(2)} + 2 Y_{3u}^{(2)}\\4 Y_{3a}^{(2)} - 4 Y_{3u}^{(2)} & - 4 Y_{3a}^{(2)} + 12 Y_{3u}^{(2)} & - 8 Y_{3u}^{(2)}\\0 & 0 & 0\\Y^{\alpha(1)}_{z} + 6 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & Y^{\alpha(1)}_{z} - 14 Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z} & - 2 Y^{\alpha(1)}_{z} + 8 Y^{\alpha(2)}_{z}\\- Y_{3b}^{(1)} - 6 Y_{3b}^{(2)} + Y_{3v}^{(1)} + 2 Y_{3v}^{(2)} & Y_{3b}^{(1)} - 4 Y_{3b}^{(2)} + 3 Y_{3v}^{(1)} - 4 Y_{3v}^{(2)} & 10 Y_{3b}^{(2)} - 4 Y_{3v}^{(1)} + 2 Y_{3v}^{(2)}\\- 6 Y_{3b}^{(2)} + 2 Y_{3v}^{(2)} & - 4 Y_{3b}^{(2)} - 4 Y_{3v}^{(2)} & 10 Y_{3b}^{(2)} + 2 Y_{3v}^{(2)}\\- 2 Y_{3b}^{(1)} + 2 Y_{3b}^{(2)} + 2 Y_{3v}^{(1)} - 14 Y_{3v}^{(2)} & 2 Y_{3b}^{(1)} + 8 Y_{3b}^{(2)} + 6 Y_{3v}^{(1)} + 8 Y_{3v}^{(2)} & - 10 Y_{3b}^{(2)} - 8 Y_{3v}^{(1)} + 6 Y_{3v}^{(2)}\\4 Y_{3b}^{(2)} + 12 Y_{3v}^{(2)} & - 4 Y_{3b}^{(2)} - 4 Y_{3v}^{(2)} & - 8 Y_{3v}^{(2)}\\Y^{\alpha(1)}_{z} - 14 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & Y^{\alpha(1)}_{z} + 6 Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z} & - 2 Y^{\alpha(1)}_{z} + 8 Y^{\alpha(2)}_{z}\\0 & 0 & 0\\- Y_{3a}^{(1)} + 4 Y_{3a}^{(2)} + 3 Y_{3u}^{(1)} - 4 Y_{3u}^{(2)} & Y_{3a}^{(1)} + 6 Y_{3a}^{(2)} + Y_{3u}^{(1)} + 2 Y_{3u}^{(2)} & - 10 Y_{3a}^{(2)} - 4 Y_{3u}^{(1)} + 2 Y_{3u}^{(2)}\\6 Y^{\alpha(2)}_{z} - 2 Y^{\beta(2)}_{z} & - 14 Y^{\alpha(2)}_{z} + 2 Y^{\beta(2)}_{z} & 8 Y^{\alpha(2)}_{z}\\- 14 Y^{\alpha(2)}_{z} - 2 Y^{\beta(2)}_{z} & 6 Y^{\alpha(2)}_{z} + 2 Y^{\beta(2)}_{z} & 8 Y^{\alpha(2)}_{z}\\2 Y^{\alpha(1)}_{z} + 8 Y^{\alpha(2)}_{z} - 2 Y^{\beta(1)}_{z} + 4 Y^{\beta(2)}_{z} & 2 Y^{\alpha(1)}_{z} + 8 Y^{\alpha(2)}_{z} + 2 Y^{\beta(1)}_{z} - 4 Y^{\beta(2)}_{z} & - 4 Y^{\alpha(1)}_{z} - 16 Y^{\alpha(2)}_{z}\\- Y_{3b}^{(1)} + 4 Y_{3b}^{(2)} + Y_{3v}^{(1)} + 12 Y_{3v}^{(2)} & Y_{3b}^{(1)} - 4 Y_{3b}^{(2)} + 3 Y_{3v}^{(1)} - 4 Y_{3v}^{(2)} & - 4 Y_{3v}^{(1)} - 8 Y_{3v}^{(2)}\\- Y_{3a}^{(1)} + 4 Y_{3a}^{(2)} + 3 Y_{3u}^{(1)} - 4 Y_{3u}^{(2)} & Y_{3a}^{(1)} - 4 Y_{3a}^{(2)} + Y_{3u}^{(1)} + 12 Y_{3u}^{(2)} & - 4 Y_{3u}^{(1)} - 8 Y_{3u}^{(2)}\\0 & 0 & 0\end{matrix}\right)$}, \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{0.7}{$\left(\begin{matrix}- 8 Y_{3a}^{(4)} + 24 Y_{3u}^{(4)} & 8 Y_{3a}^{(4)} + 8 Y_{3u}^{(4)} & - 32 Y_{3u}^{(4)}\\2 Y_{3a}^{(3)} - 6 Y_{3a}^{(4)} + 10 Y_{3u}^{(3)} + 18 Y_{3u}^{(4)} & - 2 Y_{3a}^{(3)} + 6 Y_{3a}^{(4)} - 2 Y_{3u}^{(3)} + 6 Y_{3u}^{(4)} & - 8 Y_{3u}^{(3)} - 24 Y_{3u}^{(4)}\\- 2 Y_{3a}^{(3)} - 6 Y_{3a}^{(4)} - 10 Y_{3u}^{(3)} + 18 Y_{3u}^{(4)} & 2 Y_{3a}^{(3)} + 6 Y_{3a}^{(4)} + 2 Y_{3u}^{(3)} + 6 Y_{3u}^{(4)} & 8 Y_{3u}^{(3)} - 24 Y_{3u}^{(4)}\\- 2 Y_{xyz}^{(3)} & Y_{xyz}^{(3)} & Y_{xyz}^{(3)}\\Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} - Y^{\beta(3)}_{z} - Y^{\beta(4)}_{z} & - Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} - Y^{\beta(3)}_{z} + Y^{\beta(4)}_{z} & - 2 Y^{\alpha(4)}_{z} + 2 Y^{\beta(3)}_{z}\\- Y_{3b}^{(3)} - Y_{3b}^{(4)} + Y_{3v}^{(3)} + Y_{3v}^{(4)} & Y_{3b}^{(3)} + Y_{3b}^{(4)} - 5 Y_{3v}^{(3)} + 3 Y_{3v}^{(4)} & 4 Y_{3v}^{(3)} - 4 Y_{3v}^{(4)}\\2 Y_{3b}^{(3)} - 6 Y_{3b}^{(4)} - 2 Y_{3v}^{(3)} + 6 Y_{3v}^{(4)} & - 2 Y_{3b}^{(3)} + 6 Y_{3b}^{(4)} + 10 Y_{3v}^{(3)} + 18 Y_{3v}^{(4)} & - 8 Y_{3v}^{(3)} - 24 Y_{3v}^{(4)}\\- 8 Y_{3b}^{(4)} + 8 Y_{3v}^{(4)} & 8 Y_{3b}^{(4)} + 24 Y_{3v}^{(4)} & - 32 Y_{3v}^{(4)}\\- 2 Y_{3b}^{(3)} - 6 Y_{3b}^{(4)} + 2 Y_{3v}^{(3)} + 6 Y_{3v}^{(4)} & 2 Y_{3b}^{(3)} + 6 Y_{3b}^{(4)} - 10 Y_{3v}^{(3)} + 18 Y_{3v}^{(4)} & 8 Y_{3v}^{(3)} - 24 Y_{3v}^{(4)}\\- Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} + Y^{\beta(3)}_{z} - Y^{\beta(4)}_{z} & Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} + Y^{\beta(3)}_{z} + Y^{\beta(4)}_{z} & - 2 Y^{\alpha(4)}_{z} - 2 Y^{\beta(3)}_{z}\\Y_{xyz}^{(3)} & - 2 Y_{xyz}^{(3)} & Y_{xyz}^{(3)}\\- Y_{3a}^{(3)} - Y_{3a}^{(4)} - 5 Y_{3u}^{(3)} + 3 Y_{3u}^{(4)} & Y_{3a}^{(3)} + Y_{3a}^{(4)} + Y_{3u}^{(3)} + Y_{3u}^{(4)} & 4 Y_{3u}^{(3)} - 4 Y_{3u}^{(4)}\\- 2 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} + 2 Y^{\beta(3)}_{z} - 6 Y^{\beta(4)}_{z} & 2 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} + 2 Y^{\beta(3)}_{z} + 6 Y^{\beta(4)}_{z} & - 12 Y^{\alpha(4)}_{z} - 4 Y^{\beta(3)}_{z}\\2 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} - 2 Y^{\beta(3)}_{z} - 6 Y^{\beta(4)}_{z} & - 2 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} - 2 Y^{\beta(3)}_{z} + 6 Y^{\beta(4)}_{z} & - 12 Y^{\alpha(4)}_{z} + 4 Y^{\beta(3)}_{z}\\8 Y^{\alpha(4)}_{z} - 8 Y^{\beta(4)}_{z} & 8 Y^{\alpha(4)}_{z} + 8 Y^{\beta(4)}_{z} & - 16 Y^{\alpha(4)}_{z}\\Y_{3b}^{(3)} - Y_{3b}^{(4)} - Y_{3v}^{(3)} + Y_{3v}^{(4)} & - Y_{3b}^{(3)} + Y_{3b}^{(4)} + 5 Y_{3v}^{(3)} + 3 Y_{3v}^{(4)} & - 4 Y_{3v}^{(3)} - 4 Y_{3v}^{(4)}\\Y_{3a}^{(3)} - Y_{3a}^{(4)} + 5 Y_{3u}^{(3)} + 3 Y_{3u}^{(4)} & - Y_{3a}^{(3)} + Y_{3a}^{(4)} - Y_{3u}^{(3)} + Y_{3u}^{(4)} & - 4 Y_{3u}^{(3)} - 4 Y_{3u}^{(4)}\\Y_{xyz}^{(3)} & Y_{xyz}^{(3)} & - 2 Y_{xyz}^{(3)}\end{matrix}\right)$}, \\
  \nonumber
  & \tilde{\sigma}_{3}^{(\mathrm{O/L})} = \\
  & \scalebox{0.8}{$\left(\begin{matrix}- Y_{3a}^{(5)} + 3 Y_{3u}^{(5)} & - Y_{3a}^{(5)} + 3 Y_{3u}^{(5)} & - Y_{3a}^{(5)} + 3 Y_{3u}^{(5)}\\Y_{3a}^{(5)} + Y_{3u}^{(5)} & Y_{3a}^{(5)} + Y_{3u}^{(5)} & Y_{3a}^{(5)} + Y_{3u}^{(5)}\\- 4 Y_{3u}^{(5)} & - 4 Y_{3u}^{(5)} & - 4 Y_{3u}^{(5)}\\- Y_{xyz}^{(5)} & - Y_{xyz}^{(5)} & - Y_{xyz}^{(5)}\\Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z}\\- Y_{3b}^{(5)} + Y_{3v}^{(5)} & - Y_{3b}^{(5)} + Y_{3v}^{(5)} & - Y_{3b}^{(5)} + Y_{3v}^{(5)}\\- Y_{3b}^{(5)} + Y_{3v}^{(5)} & - Y_{3b}^{(5)} + Y_{3v}^{(5)} & - Y_{3b}^{(5)} + Y_{3v}^{(5)}\\Y_{3b}^{(5)} + 3 Y_{3v}^{(5)} & Y_{3b}^{(5)} + 3 Y_{3v}^{(5)} & Y_{3b}^{(5)} + 3 Y_{3v}^{(5)}\\- 4 Y_{3v}^{(5)} & - 4 Y_{3v}^{(5)} & - 4 Y_{3v}^{(5)}\\Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z}\\- Y_{xyz}^{(5)} & - Y_{xyz}^{(5)} & - Y_{xyz}^{(5)}\\Y_{3a}^{(5)} + Y_{3u}^{(5)} & Y_{3a}^{(5)} + Y_{3u}^{(5)} & Y_{3a}^{(5)} + Y_{3u}^{(5)}\\Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} - Y^{\beta(5)}_{z}\\Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z} & Y^{\alpha(5)}_{z} + Y^{\beta(5)}_{z}\\- 2 Y^{\alpha(5)}_{z} & - 2 Y^{\alpha(5)}_{z} & - 2 Y^{\alpha(5)}_{z}\\- 4 Y_{3v}^{(5)} & - 4 Y_{3v}^{(5)} & - 4 Y_{3v}^{(5)}\\- 4 Y_{3u}^{(5)} & - 4 Y_{3u}^{(5)} & - 4 Y_{3u}^{(5)}\\- Y_{xyz}^{(5)} & - Y_{xyz}^{(5)} & - Y_{xyz}^{(5)}\end{matrix}\right)$}.
\end{align}
\begin{align}
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{O/T})} = \tilde{\sigma}_{1}^{(\mathrm{O/T})} + \tilde{\sigma}_{2}^{(\mathrm{O/T})} + \tilde{\sigma}_{3}^{(\mathrm{O/T})}, \\
  \nonumber
  & \tilde{\sigma}_{1}^{(\mathrm{O/T})} = \\
  & \scalebox{1}{$\left(\begin{matrix}- 2 Y_{xyz}^{(1)} + 2 Y_{xyz}^{(2)} & 2 Y^{\alpha(1)}_{z} + 3 Y^{\alpha(2)}_{z} - 2 Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & - 2 Y_{3b}^{(1)} - 3 Y_{3b}^{(2)} + 2 Y_{3v}^{(1)} + Y_{3v}^{(2)}\\- Y_{xyz}^{(2)} & Y^{\alpha(2)}_{z} + 3 Y^{\beta(2)}_{z} & - Y_{3b}^{(2)} + 7 Y_{3v}^{(2)}\\- Y_{xyz}^{(2)} & - 4 Y^{\alpha(2)}_{z} - 2 Y^{\beta(2)}_{z} & 4 Y_{3b}^{(2)} - 8 Y_{3v}^{(2)}\\5 Y_{3a}^{(2)} - 5 Y_{3u}^{(2)} & - 5 Y_{3b}^{(2)} - 5 Y_{3v}^{(2)} & 10 Y^{\alpha(2)}_{z}\\- 5 Y_{3b}^{(2)} - 4 Y_{3v}^{(1)} + 7 Y_{3v}^{(2)} & - 5 Y_{3a}^{(2)} - 4 Y_{3u}^{(1)} - 3 Y_{3u}^{(2)} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)}\\Y^{\alpha(1)}_{z} + Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} - 3 Y^{\beta(2)}_{z} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y_{3a}^{(1)} + Y_{3a}^{(2)} + Y_{3u}^{(1)} + 7 Y_{3u}^{(2)}\\Y^{\alpha(2)}_{z} - 3 Y^{\beta(2)}_{z} & - Y_{xyz}^{(2)} & Y_{3a}^{(2)} + 7 Y_{3u}^{(2)}\\2 Y^{\alpha(1)}_{z} + 3 Y^{\alpha(2)}_{z} + 2 Y^{\beta(1)}_{z} + Y^{\beta(2)}_{z} & - 2 Y_{xyz}^{(1)} + 2 Y_{xyz}^{(2)} & 2 Y_{3a}^{(1)} + 3 Y_{3a}^{(2)} + 2 Y_{3u}^{(1)} + Y_{3u}^{(2)}\\- 4 Y^{\alpha(2)}_{z} + 2 Y^{\beta(2)}_{z} & - Y_{xyz}^{(2)} & - 4 Y_{3a}^{(2)} - 8 Y_{3u}^{(2)}\\5 Y_{3b}^{(2)} - 4 Y_{3v}^{(1)} - 3 Y_{3v}^{(2)} & 5 Y_{3a}^{(2)} - 4 Y_{3u}^{(1)} + 7 Y_{3u}^{(2)} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)}\\5 Y_{3a}^{(2)} - 5 Y_{3u}^{(2)} & - 5 Y_{3b}^{(2)} - 5 Y_{3v}^{(2)} & 10 Y^{\alpha(2)}_{z}\\- Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y^{\alpha(1)}_{z} + Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} + 3 Y^{\beta(2)}_{z} & - Y_{3b}^{(1)} - Y_{3b}^{(2)} + Y_{3v}^{(1)} + 7 Y_{3v}^{(2)}\\- 5 Y_{3b}^{(2)} + 7 Y_{3v}^{(2)} & - 5 Y_{3a}^{(2)} - 3 Y_{3u}^{(2)} & - Y_{xyz}^{(2)}\\5 Y_{3b}^{(2)} - 3 Y_{3v}^{(2)} & 5 Y_{3a}^{(2)} + 7 Y_{3u}^{(2)} & - Y_{xyz}^{(2)}\\- 8 Y_{3v}^{(1)} - 4 Y_{3v}^{(2)} & - 8 Y_{3u}^{(1)} - 4 Y_{3u}^{(2)} & - 2 Y_{xyz}^{(1)} + 2 Y_{xyz}^{(2)}\\Y^{\alpha(1)}_{z} - 4 Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y_{3a}^{(1)} - 4 Y_{3a}^{(2)} + Y_{3u}^{(1)} - 8 Y_{3u}^{(2)}\\- Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y^{\alpha(1)}_{z} - 4 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & - Y_{3b}^{(1)} + 4 Y_{3b}^{(2)} + Y_{3v}^{(1)} - 8 Y_{3v}^{(2)}\\5 Y_{3a}^{(2)} - 5 Y_{3u}^{(2)} & - 5 Y_{3b}^{(2)} - 5 Y_{3v}^{(2)} & 10 Y^{\alpha(2)}_{z}\end{matrix}\right)$}, \\
  \nonumber
  & \tilde{\sigma}_{2}^{(\mathrm{O/T})} = \\
  & \scalebox{1}{$\left(\begin{matrix}- 8 Y_{xyz}^{(4)} & 8 Y^{\alpha(4)}_{z} - 8 Y^{\beta(4)}_{z} & - 8 Y_{3b}^{(4)} + 8 Y_{3v}^{(4)}\\- 6 Y_{xyz}^{(4)} & 4 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} - 6 Y^{\beta(4)}_{z} & 2 Y_{3b}^{(3)} - 6 Y_{3b}^{(4)} + 6 Y_{3v}^{(3)} + 6 Y_{3v}^{(4)}\\- 6 Y_{xyz}^{(4)} & - 4 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} - 6 Y^{\beta(4)}_{z} & - 2 Y_{3b}^{(3)} - 6 Y_{3b}^{(4)} - 6 Y_{3v}^{(3)} + 6 Y_{3v}^{(4)}\\- Y_{3a}^{(3)} + 3 Y_{3u}^{(3)} & Y_{3b}^{(3)} - 9 Y_{3v}^{(3)} & Y^{\alpha(3)}_{z} + 3 Y^{\beta(3)}_{z}\\Y_{3b}^{(3)} + 3 Y_{3v}^{(3)} - 4 Y_{3v}^{(4)} & Y_{3a}^{(3)} - 3 Y_{3u}^{(3)} - 4 Y_{3u}^{(4)} & - Y_{xyz}^{(4)}\\- 2 Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} + Y^{\beta(4)}_{z} & - Y_{xyz}^{(4)} & Y_{3a}^{(3)} + Y_{3a}^{(4)} - 3 Y_{3u}^{(3)} + Y_{3u}^{(4)}\\4 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} + 6 Y^{\beta(4)}_{z} & - 6 Y_{xyz}^{(4)} & - 2 Y_{3a}^{(3)} + 6 Y_{3a}^{(4)} + 6 Y_{3u}^{(3)} + 6 Y_{3u}^{(4)}\\8 Y^{\alpha(4)}_{z} + 8 Y^{\beta(4)}_{z} & - 8 Y_{xyz}^{(4)} & 8 Y_{3a}^{(4)} + 8 Y_{3u}^{(4)}\\- 4 Y^{\alpha(3)}_{z} + 6 Y^{\alpha(4)}_{z} + 6 Y^{\beta(4)}_{z} & - 6 Y_{xyz}^{(4)} & 2 Y_{3a}^{(3)} + 6 Y_{3a}^{(4)} - 6 Y_{3u}^{(3)} + 6 Y_{3u}^{(4)}\\- Y_{3b}^{(3)} - 3 Y_{3v}^{(3)} - 4 Y_{3v}^{(4)} & - Y_{3a}^{(3)} + 3 Y_{3u}^{(3)} - 4 Y_{3u}^{(4)} & - Y_{xyz}^{(4)}\\- Y_{3a}^{(3)} - 9 Y_{3u}^{(3)} & Y_{3b}^{(3)} + 3 Y_{3v}^{(3)} & Y^{\alpha(3)}_{z} - 3 Y^{\beta(3)}_{z}\\- Y_{xyz}^{(4)} & - 2 Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} - Y^{\beta(4)}_{z} & - Y_{3b}^{(3)} - Y_{3b}^{(4)} - 3 Y_{3v}^{(3)} + Y_{3v}^{(4)}\\- 2 Y_{3b}^{(3)} - 6 Y_{3v}^{(3)} - 24 Y_{3v}^{(4)} & - 2 Y_{3a}^{(3)} + 6 Y_{3u}^{(3)} - 24 Y_{3u}^{(4)} & - 6 Y_{xyz}^{(4)}\\2 Y_{3b}^{(3)} + 6 Y_{3v}^{(3)} - 24 Y_{3v}^{(4)} & 2 Y_{3a}^{(3)} - 6 Y_{3u}^{(3)} - 24 Y_{3u}^{(4)} & - 6 Y_{xyz}^{(4)}\\- 32 Y_{3v}^{(4)} & - 32 Y_{3u}^{(4)} & - 8 Y_{xyz}^{(4)}\\2 Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} + Y^{\beta(4)}_{z} & - Y_{xyz}^{(4)} & - Y_{3a}^{(3)} + Y_{3a}^{(4)} + 3 Y_{3u}^{(3)} + Y_{3u}^{(4)}\\- Y_{xyz}^{(4)} & 2 Y^{\alpha(3)}_{z} + Y^{\alpha(4)}_{z} - Y^{\beta(4)}_{z} & Y_{3b}^{(3)} - Y_{3b}^{(4)} + 3 Y_{3v}^{(3)} + Y_{3v}^{(4)}\\2 Y_{3a}^{(3)} + 6 Y_{3u}^{(3)} & - 2 Y_{3b}^{(3)} + 6 Y_{3v}^{(3)} & - 2 Y^{\alpha(3)}_{z}\end{matrix}
\begin{matrix}0 & - 3 Y^{\alpha(2)}_{z} + 3 Y^{\beta(2)}_{z} & - 3 Y_{3b}^{(2)} + 3 Y_{3v}^{(2)}\\2 Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & - 2 Y^{\alpha(1)}_{z} - Y^{\alpha(2)}_{z} - 2 Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & 3 Y_{3b}^{(2)} + 8 Y_{3v}^{(1)} + Y_{3v}^{(2)}\\- 2 Y_{xyz}^{(1)} + Y_{xyz}^{(2)} & 2 Y^{\alpha(1)}_{z} + 4 Y^{\alpha(2)}_{z} + 2 Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & - 8 Y_{3v}^{(1)} - 4 Y_{3v}^{(2)}\\Y_{3a}^{(1)} - Y_{3a}^{(2)} + 5 Y_{3u}^{(1)} - 5 Y_{3u}^{(2)} & Y_{3b}^{(1)} - Y_{3b}^{(2)} + 7 Y_{3v}^{(1)} + 5 Y_{3v}^{(2)} & 3 Y^{\alpha(1)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z}\\- Y_{3b}^{(1)} + Y_{3b}^{(2)} + Y_{3v}^{(1)} - Y_{3v}^{(2)} & Y_{3a}^{(1)} - Y_{3a}^{(2)} + Y_{3u}^{(1)} + 11 Y_{3u}^{(2)} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)}\\- Y^{\alpha(1)}_{z} + Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & Y_{xyz}^{(1)} + Y_{xyz}^{(2)} & 3 Y_{3a}^{(2)} + 4 Y_{3u}^{(1)} - Y_{3u}^{(2)}\\2 Y^{\alpha(1)}_{z} + Y^{\alpha(2)}_{z} - 2 Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & - 2 Y_{xyz}^{(1)} + Y_{xyz}^{(2)} & 3 Y_{3a}^{(2)} - 8 Y_{3u}^{(1)} - Y_{3u}^{(2)}\\3 Y^{\alpha(2)}_{z} + 3 Y^{\beta(2)}_{z} & 0 & - 3 Y_{3a}^{(2)} - 3 Y_{3u}^{(2)}\\- 2 Y^{\alpha(1)}_{z} - 4 Y^{\alpha(2)}_{z} + 2 Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & 2 Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & 8 Y_{3u}^{(1)} + 4 Y_{3u}^{(2)}\\Y_{3b}^{(1)} - Y_{3b}^{(2)} - Y_{3v}^{(1)} - 11 Y_{3v}^{(2)} & - Y_{3a}^{(1)} + Y_{3a}^{(2)} - Y_{3u}^{(1)} + Y_{3u}^{(2)} & Y_{xyz}^{(1)} + Y_{xyz}^{(2)}\\Y_{3a}^{(1)} - Y_{3a}^{(2)} - 7 Y_{3u}^{(1)} - 5 Y_{3u}^{(2)} & Y_{3b}^{(1)} - Y_{3b}^{(2)} - 5 Y_{3v}^{(1)} + 5 Y_{3v}^{(2)} & - 3 Y^{\alpha(1)}_{z} + Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z}\\- Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & Y^{\alpha(1)}_{z} - Y^{\alpha(2)}_{z} + Y^{\beta(1)}_{z} - Y^{\beta(2)}_{z} & 3 Y_{3b}^{(2)} - 4 Y_{3v}^{(1)} + Y_{3v}^{(2)}\\2 Y_{3b}^{(1)} + Y_{3b}^{(2)} - 2 Y_{3v}^{(1)} - Y_{3v}^{(2)} & - 2 Y_{3a}^{(1)} - Y_{3a}^{(2)} - 2 Y_{3u}^{(1)} + 11 Y_{3u}^{(2)} & 2 Y_{xyz}^{(1)} - Y_{xyz}^{(2)}\\- 2 Y_{3b}^{(1)} - Y_{3b}^{(2)} + 2 Y_{3v}^{(1)} - 11 Y_{3v}^{(2)} & 2 Y_{3a}^{(1)} + Y_{3a}^{(2)} + 2 Y_{3u}^{(1)} + Y_{3u}^{(2)} & - 2 Y_{xyz}^{(1)} + Y_{xyz}^{(2)}\\12 Y_{3v}^{(2)} & - 12 Y_{3u}^{(2)} & 0\\Y^{\alpha(1)}_{z} - 4 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & - Y_{xyz}^{(1)} - Y_{xyz}^{(2)} & - 4 Y_{3u}^{(1)} + 4 Y_{3u}^{(2)}\\Y_{xyz}^{(1)} + Y_{xyz}^{(2)} & - Y^{\alpha(1)}_{z} + 4 Y^{\alpha(2)}_{z} - Y^{\beta(1)}_{z} - 2 Y^{\beta(2)}_{z} & 4 Y_{3v}^{(1)} - 4 Y_{3v}^{(2)}\\- 2 Y_{3a}^{(1)} - Y_{3a}^{(2)} + 2 Y_{3u}^{(1)} - 5 Y_{3u}^{(2)} & - 2 Y_{3b}^{(1)} - Y_{3b}^{(2)} - 2 Y_{3v}^{(1)} + 5 Y_{3v}^{(2)} & - 2 Y^{\beta(1)}_{z} + 2 Y^{\beta(2)}_{z}\end{matrix}
\begin{matrix}0 & 0 & 0\\2 X^{\alpha(1)}_{4v} - 2 X_{4a}^{(1)} & 6 X^{\alpha(1)}_{4v} + 2 X_{4a}^{(1)} & - 8 X^{\alpha(1)}_{4v}\\- 2 X^{\alpha(1)}_{4v} + 2 X_{4a}^{(1)} & - 6 X^{\alpha(1)}_{4v} - 2 X_{4a}^{(1)} & 8 X^{\alpha(1)}_{4v}\\- X^{\beta1(1)}_{4u} - X^{\beta2(1)}_{4u} + 5 X_{40}^{(1)} & X^{\beta1(1)}_{4u} + 2 X^{\beta2(1)}_{4u} + 7 X_{40}^{(1)} & - X^{\beta2(1)}_{4u} - 12 X_{40}^{(1)}\\X^{\beta1(1)}_{4v} - X^{\beta2(1)}_{4v} & - X^{\beta1(1)}_{4v} - X^{\beta2(1)}_{4v} & 2 X^{\beta2(1)}_{4v}\\3 X^{\alpha(1)}_{4u} - X_{4b}^{(1)} & X^{\alpha(1)}_{4u} + X_{4b}^{(1)} & - 4 X^{\alpha(1)}_{4u}\\- 6 X^{\alpha(1)}_{4u} + 2 X_{4b}^{(1)} & - 2 X^{\alpha(1)}_{4u} - 2 X_{4b}^{(1)} & 8 X^{\alpha(1)}_{4u}\\0 & 0 & 0\\6 X^{\alpha(1)}_{4u} - 2 X_{4b}^{(1)} & 2 X^{\alpha(1)}_{4u} + 2 X_{4b}^{(1)} & - 8 X^{\alpha(1)}_{4u}\\- X^{\beta1(1)}_{4v} + X^{\beta2(1)}_{4v} & X^{\beta1(1)}_{4v} + X^{\beta2(1)}_{4v} & - 2 X^{\beta2(1)}_{4v}\\- X^{\beta1(1)}_{4u} + 2 X^{\beta2(1)}_{4u} - 7 X_{40}^{(1)} & X^{\beta1(1)}_{4u} - X^{\beta2(1)}_{4u} - 5 X_{40}^{(1)} & - X^{\beta2(1)}_{4u} + 12 X_{40}^{(1)}\\- X^{\alpha(1)}_{4v} + X_{4a}^{(1)} & - 3 X^{\alpha(1)}_{4v} - X_{4a}^{(1)} & 4 X^{\alpha(1)}_{4v}\\- 2 X^{\beta1(1)}_{4v} + 2 X^{\beta2(1)}_{4v} & 2 X^{\beta1(1)}_{4v} + 2 X^{\beta2(1)}_{4v} & - 4 X^{\beta2(1)}_{4v}\\2 X^{\beta1(1)}_{4v} - 2 X^{\beta2(1)}_{4v} & - 2 X^{\beta1(1)}_{4v} - 2 X^{\beta2(1)}_{4v} & 4 X^{\beta2(1)}_{4v}\\0 & 0 & 0\\- 3 X^{\alpha(1)}_{4u} + X_{4b}^{(1)} & - X^{\alpha(1)}_{4u} - X_{4b}^{(1)} & 4 X^{\alpha(1)}_{4u}\\X^{\alpha(1)}_{4v} - X_{4a}^{(1)} & 3 X^{\alpha(1)}_{4v} + X_{4a}^{(1)} & - 4 X^{\alpha(1)}_{4v}\\2 X^{\beta1(1)}_{4u} - X^{\beta2(1)}_{4u} + 2 X_{40}^{(1)} & - 2 X^{\beta1(1)}_{4u} - X^{\beta2(1)}_{4u} - 2 X_{40}^{(1)} & 2 X^{\beta2(1)}_{4u}\end{matrix}\right)$}, \\
  & \tilde{\sigma}_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{1}{$\left(\begin{matrix}0 & 6 X^{\alpha(2)}_{4v} - 6 X_{4a}^{(2)} & - 6 X^{\alpha(2)}_{4v} + 6 X_{4a}^{(2)}\\- 4 X^{\alpha(2)}_{4v} + 4 X_{4a}^{(2)} & 6 X^{\alpha(2)}_{4v} + 2 X_{4a}^{(2)} & - 2 X^{\alpha(2)}_{4v} - 6 X_{4a}^{(2)}\\4 X^{\alpha(2)}_{4v} - 4 X_{4a}^{(2)} & - 12 X^{\alpha(2)}_{4v} + 4 X_{4a}^{(2)} & 8 X^{\alpha(2)}_{4v}\\2 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} - 2 X_{40}^{(2)} & - 2 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} + 2 X_{40}^{(2)} & - 4 X^{\beta2(2)}_{4u}\\- 2 X^{\beta1(2)}_{4v} + 2 X^{\beta2(2)}_{4v} & 2 X^{\beta1(2)}_{4v} - 10 X^{\beta2(2)}_{4v} & 8 X^{\beta2(2)}_{4v}\\- 6 X^{\alpha(2)}_{4u} + 2 X_{4b}^{(2)} & 4 X^{\alpha(2)}_{4u} + 4 X_{4b}^{(2)} & 2 X^{\alpha(2)}_{4u} - 6 X_{4b}^{(2)}\\- 6 X^{\alpha(2)}_{4u} + 2 X_{4b}^{(2)} & 4 X^{\alpha(2)}_{4u} + 4 X_{4b}^{(2)} & 2 X^{\alpha(2)}_{4u} - 6 X_{4b}^{(2)}\\- 6 X^{\alpha(2)}_{4u} - 6 X_{4b}^{(2)} & 0 & 6 X^{\alpha(2)}_{4u} + 6 X_{4b}^{(2)}\\12 X^{\alpha(2)}_{4u} + 4 X_{4b}^{(2)} & - 4 X^{\alpha(2)}_{4u} - 4 X_{4b}^{(2)} & - 8 X^{\alpha(2)}_{4u}\\2 X^{\beta1(2)}_{4v} + 10 X^{\beta2(2)}_{4v} & - 2 X^{\beta1(2)}_{4v} - 2 X^{\beta2(2)}_{4v} & - 8 X^{\beta2(2)}_{4v}\\2 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} - 2 X_{40}^{(2)} & - 2 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} + 2 X_{40}^{(2)} & - 4 X^{\beta2(2)}_{4u}\\- 4 X^{\alpha(2)}_{4v} + 4 X_{4a}^{(2)} & 6 X^{\alpha(2)}_{4v} + 2 X_{4a}^{(2)} & - 2 X^{\alpha(2)}_{4v} - 6 X_{4a}^{(2)}\\- 2 X^{\beta1(2)}_{4v} + 2 X^{\beta2(2)}_{4v} & 2 X^{\beta1(2)}_{4v} - 10 X^{\beta2(2)}_{4v} & 8 X^{\beta2(2)}_{4v}\\2 X^{\beta1(2)}_{4v} + 10 X^{\beta2(2)}_{4v} & - 2 X^{\beta1(2)}_{4v} - 2 X^{\beta2(2)}_{4v} & - 8 X^{\beta2(2)}_{4v}\\- 12 X^{\beta2(2)}_{4v} & 12 X^{\beta2(2)}_{4v} & 0\\12 X^{\alpha(2)}_{4u} + 4 X_{4b}^{(2)} & - 4 X^{\alpha(2)}_{4u} - 4 X_{4b}^{(2)} & - 8 X^{\alpha(2)}_{4u}\\4 X^{\alpha(2)}_{4v} - 4 X_{4a}^{(2)} & - 12 X^{\alpha(2)}_{4v} + 4 X_{4a}^{(2)} & 8 X^{\alpha(2)}_{4v}\\2 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} - 2 X_{40}^{(2)} & - 2 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} + 2 X_{40}^{(2)} & - 4 X^{\beta2(2)}_{4u}\end{matrix}\right)$}.
\end{align}
\begin{align}
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{O/L})} = \tilde{\sigma}_{1}^{(\mathrm{O/L})} + \tilde{\sigma}_{2}^{(\mathrm{O/L})}, \\
  \nonumber
  & \tilde{\sigma}_{1}^{(\mathrm{O/L})} = \\
  & \scalebox{1}{$\left(\begin{matrix}0 & 0 & 0\\2 X^{\beta2(1)}_{4u} + 8 X_{40}^{(1)} & - 4 X^{\beta2(1)}_{4v} & 2 X^{\alpha(1)}_{4u} + 2 X_{4b}^{(1)}\\- 2 X^{\beta2(1)}_{4u} - 8 X_{40}^{(1)} & 4 X^{\beta2(1)}_{4v} & - 2 X^{\alpha(1)}_{4u} - 2 X_{4b}^{(1)}\\- 7 X^{\alpha(1)}_{4v} - X_{4a}^{(1)} & - 5 X^{\alpha(1)}_{4u} - X_{4b}^{(1)} & - X^{\beta1(1)}_{4v} - 3 X^{\beta2(1)}_{4v}\\- X^{\alpha(1)}_{4u} - X_{4b}^{(1)} & - X^{\alpha(1)}_{4v} + X_{4a}^{(1)} & - X^{\beta1(1)}_{4u} + X_{40}^{(1)}\\- 2 X^{\beta2(1)}_{4v} & - X^{\beta2(1)}_{4u} + 4 X_{40}^{(1)} & X^{\alpha(1)}_{4v} - X_{4a}^{(1)}\\4 X^{\beta2(1)}_{4v} & 2 X^{\beta2(1)}_{4u} - 8 X_{40}^{(1)} & - 2 X^{\alpha(1)}_{4v} + 2 X_{4a}^{(1)}\\0 & 0 & 0\\- 4 X^{\beta2(1)}_{4v} & - 2 X^{\beta2(1)}_{4u} + 8 X_{40}^{(1)} & 2 X^{\alpha(1)}_{4v} - 2 X_{4a}^{(1)}\\X^{\alpha(1)}_{4u} + X_{4b}^{(1)} & X^{\alpha(1)}_{4v} - X_{4a}^{(1)} & X^{\beta1(1)}_{4u} - X_{40}^{(1)}\\5 X^{\alpha(1)}_{4v} - X_{4a}^{(1)} & 7 X^{\alpha(1)}_{4u} - X_{4b}^{(1)} & - X^{\beta1(1)}_{4v} + 3 X^{\beta2(1)}_{4v}\\- X^{\beta2(1)}_{4u} - 4 X_{40}^{(1)} & 2 X^{\beta2(1)}_{4v} & - X^{\alpha(1)}_{4u} - X_{4b}^{(1)}\\2 X^{\alpha(1)}_{4u} + 2 X_{4b}^{(1)} & 2 X^{\alpha(1)}_{4v} - 2 X_{4a}^{(1)} & 2 X^{\beta1(1)}_{4u} - 2 X_{40}^{(1)}\\- 2 X^{\alpha(1)}_{4u} - 2 X_{4b}^{(1)} & - 2 X^{\alpha(1)}_{4v} + 2 X_{4a}^{(1)} & - 2 X^{\beta1(1)}_{4u} + 2 X_{40}^{(1)}\\0 & 0 & 0\\2 X^{\beta2(1)}_{4v} & X^{\beta2(1)}_{4u} - 4 X_{40}^{(1)} & - X^{\alpha(1)}_{4v} + X_{4a}^{(1)}\\X^{\beta2(1)}_{4u} + 4 X_{40}^{(1)} & - 2 X^{\beta2(1)}_{4v} & X^{\alpha(1)}_{4u} + X_{4b}^{(1)}\\2 X^{\alpha(1)}_{4v} + 2 X_{4a}^{(1)} & - 2 X^{\alpha(1)}_{4u} + 2 X_{4b}^{(1)} & 2 X^{\beta1(1)}_{4v}\end{matrix}\right)$}, \\
  & \tilde{\sigma}_{2}^{(\mathrm{O/L})} = \\
  & \scalebox{1}{$\left(\begin{matrix}- 3 X^{\beta1(2)}_{4u} - 3 X^{\beta2(2)}_{4u} + 3 X_{40}^{(2)} & 3 X^{\beta1(2)}_{4v} - 3 X^{\beta2(2)}_{4v} & 9 X^{\alpha(2)}_{4u} - 3 X_{4b}^{(2)}\\3 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} + X_{40}^{(2)} & - 3 X^{\beta1(2)}_{4v} + 5 X^{\beta2(2)}_{4v} & - X^{\alpha(2)}_{4u} - X_{4b}^{(2)}\\X^{\beta2(2)}_{4u} - 4 X_{40}^{(2)} & - 2 X^{\beta2(2)}_{4v} & - 8 X^{\alpha(2)}_{4u} + 4 X_{4b}^{(2)}\\- 7 X^{\alpha(2)}_{4v} - X_{4a}^{(2)} & 7 X^{\alpha(2)}_{4u} - X_{4b}^{(2)} & 2 X^{\beta1(2)}_{4v}\\- 13 X^{\alpha(2)}_{4u} - X_{4b}^{(2)} & - X^{\alpha(2)}_{4v} + X_{4a}^{(2)} & 2 X^{\beta1(2)}_{4u} - 3 X^{\beta2(2)}_{4u} + 2 X_{40}^{(2)}\\- 3 X^{\beta1(2)}_{4v} - 5 X^{\beta2(2)}_{4v} & - 3 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} - X_{40}^{(2)} & X^{\alpha(2)}_{4v} - X_{4a}^{(2)}\\- 3 X^{\beta1(2)}_{4v} - 5 X^{\beta2(2)}_{4v} & - 3 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} - X_{40}^{(2)} & X^{\alpha(2)}_{4v} - X_{4a}^{(2)}\\3 X^{\beta1(2)}_{4v} + 3 X^{\beta2(2)}_{4v} & 3 X^{\beta1(2)}_{4u} - 3 X^{\beta2(2)}_{4u} - 3 X_{40}^{(2)} & - 9 X^{\alpha(2)}_{4v} - 3 X_{4a}^{(2)}\\2 X^{\beta2(2)}_{4v} & X^{\beta2(2)}_{4u} + 4 X_{40}^{(2)} & 8 X^{\alpha(2)}_{4v} + 4 X_{4a}^{(2)}\\X^{\alpha(2)}_{4u} + X_{4b}^{(2)} & 13 X^{\alpha(2)}_{4v} - X_{4a}^{(2)} & - 2 X^{\beta1(2)}_{4u} - 3 X^{\beta2(2)}_{4u} - 2 X_{40}^{(2)}\\- 7 X^{\alpha(2)}_{4v} - X_{4a}^{(2)} & 7 X^{\alpha(2)}_{4u} - X_{4b}^{(2)} & 2 X^{\beta1(2)}_{4v}\\3 X^{\beta1(2)}_{4u} + 2 X^{\beta2(2)}_{4u} + X_{40}^{(2)} & - 3 X^{\beta1(2)}_{4v} + 5 X^{\beta2(2)}_{4v} & - X^{\alpha(2)}_{4u} - X_{4b}^{(2)}\\- 13 X^{\alpha(2)}_{4u} - X_{4b}^{(2)} & - X^{\alpha(2)}_{4v} + X_{4a}^{(2)} & 2 X^{\beta1(2)}_{4u} - 3 X^{\beta2(2)}_{4u} + 2 X_{40}^{(2)}\\X^{\alpha(2)}_{4u} + X_{4b}^{(2)} & 13 X^{\alpha(2)}_{4v} - X_{4a}^{(2)} & - 2 X^{\beta1(2)}_{4u} - 3 X^{\beta2(2)}_{4u} - 2 X_{40}^{(2)}\\12 X^{\alpha(2)}_{4u} & - 12 X^{\alpha(2)}_{4v} & 6 X^{\beta2(2)}_{4u}\\2 X^{\beta2(2)}_{4v} & X^{\beta2(2)}_{4u} + 4 X_{40}^{(2)} & 8 X^{\alpha(2)}_{4v} + 4 X_{4a}^{(2)}\\X^{\beta2(2)}_{4u} - 4 X_{40}^{(2)} & - 2 X^{\beta2(2)}_{4v} & - 8 X^{\alpha(2)}_{4u} + 4 X_{4b}^{(2)}\\- 7 X^{\alpha(2)}_{4v} - X_{4a}^{(2)} & 7 X^{\alpha(2)}_{4u} - X_{4b}^{(2)} & 2 X^{\beta1(2)}_{4v}\end{matrix}\right)$}.
\end{align}
  \begin{align}
  \nonumber
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{H})} = \\
  & \left(\begin{matrix}X^{\beta1}_{4u} - X^{\beta2}_{4u} + 3 X_{40} & X^{\beta1}_{4v} - X^{\beta2}_{4v} & - 3 X^{\alpha}_{4u} + X_{4b}\\- X^{\beta1}_{4u} + X_{40} & - X^{\beta1}_{4v} - X^{\beta2}_{4v} & - X^{\alpha}_{4u} - X_{4b}\\X^{\beta2}_{4u} - 4 X_{40} & 2 X^{\beta2}_{4v} & 4 X^{\alpha}_{4u}\\- X^{\alpha}_{4v} + X_{4a} & - X^{\alpha}_{4u} - X_{4b} & 2 X^{\beta2}_{4v}\\- 3 X^{\alpha}_{4u} + X_{4b} & - X^{\alpha}_{4v} + X_{4a} & X^{\beta2}_{4u} - 4 X_{40}\\X^{\beta1}_{4v} - X^{\beta2}_{4v} & - X^{\beta1}_{4u} + X_{40} & - X^{\alpha}_{4v} + X_{4a}\\X^{\beta1}_{4v} - X^{\beta2}_{4v} & - X^{\beta1}_{4u} + X_{40} & - X^{\alpha}_{4v} + X_{4a}\\- X^{\beta1}_{4v} - X^{\beta2}_{4v} & X^{\beta1}_{4u} + X^{\beta2}_{4u} + 3 X_{40} & - 3 X^{\alpha}_{4v} - X_{4a}\\2 X^{\beta2}_{4v} & - X^{\beta2}_{4u} - 4 X_{40} & 4 X^{\alpha}_{4v}\\- X^{\alpha}_{4u} - X_{4b} & - 3 X^{\alpha}_{4v} - X_{4a} & - X^{\beta2}_{4u} - 4 X_{40}\\- X^{\alpha}_{4v} + X_{4a} & - X^{\alpha}_{4u} - X_{4b} & 2 X^{\beta2}_{4v}\\- X^{\beta1}_{4u} + X_{40} & - X^{\beta1}_{4v} - X^{\beta2}_{4v} & - X^{\alpha}_{4u} - X_{4b}\\- 3 X^{\alpha}_{4u} + X_{4b} & - X^{\alpha}_{4v} + X_{4a} & X^{\beta2}_{4u} - 4 X_{40}\\- X^{\alpha}_{4u} - X_{4b} & - 3 X^{\alpha}_{4v} - X_{4a} & - X^{\beta2}_{4u} - 4 X_{40}\\4 X^{\alpha}_{4u} & 4 X^{\alpha}_{4v} & 8 X_{40}\\2 X^{\beta2}_{4v} & - X^{\beta2}_{4u} - 4 X_{40} & 4 X^{\alpha}_{4v}\\X^{\beta2}_{4u} - 4 X_{40} & 2 X^{\beta2}_{4v} & 4 X^{\alpha}_{4u}\\- X^{\alpha}_{4v} + X_{4a} & - X^{\alpha}_{4u} - X_{4b} & 2 X^{\beta2}_{4v}\end{matrix}
\begin{matrix}Y^{\alpha1}_{5u} + 5 Y^{\alpha2}_{5u} - 5 Y_{5a} & - Y^{\alpha1}_{5u} + Y^{\alpha2}_{5u} + Y_{5a} & - 6 Y^{\alpha2}_{5u} + 4 Y_{5a}\\- Y^{\alpha1}_{5u} + Y^{\alpha2}_{5u} + Y_{5a} & Y^{\alpha1}_{5u} + Y^{\alpha2}_{5u} + 3 Y_{5a} & - 2 Y^{\alpha2}_{5u} - 4 Y_{5a}\\- 6 Y^{\alpha2}_{5u} + 4 Y_{5a} & - 2 Y^{\alpha2}_{5u} - 4 Y_{5a} & 8 Y^{\alpha2}_{5u}\\Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & - Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & 2 Y^{\beta2}_{5v}\\Y^{\beta1}_{5u} - Y^{\beta2}_{5u} + 3 Y_{50} & - Y^{\beta1}_{5u} + Y_{50} & Y^{\beta2}_{5u} - 4 Y_{50}\\Y^{\alpha1}_{5v} + Y^{\alpha2}_{5v} - 3 Y_{5b} & - Y^{\alpha1}_{5v} + Y^{\alpha2}_{5v} - Y_{5b} & - 2 Y^{\alpha2}_{5v} + 4 Y_{5b}\\Y^{\alpha1}_{5v} + Y^{\alpha2}_{5v} - 3 Y_{5b} & - Y^{\alpha1}_{5v} + Y^{\alpha2}_{5v} - Y_{5b} & - 2 Y^{\alpha2}_{5v} + 4 Y_{5b}\\- Y^{\alpha1}_{5v} + Y^{\alpha2}_{5v} - Y_{5b} & Y^{\alpha1}_{5v} + 5 Y^{\alpha2}_{5v} + 5 Y_{5b} & - 6 Y^{\alpha2}_{5v} - 4 Y_{5b}\\- 2 Y^{\alpha2}_{5v} + 4 Y_{5b} & - 6 Y^{\alpha2}_{5v} - 4 Y_{5b} & 8 Y^{\alpha2}_{5v}\\- Y^{\beta1}_{5u} + Y_{50} & Y^{\beta1}_{5u} + Y^{\beta2}_{5u} + 3 Y_{50} & - Y^{\beta2}_{5u} - 4 Y_{50}\\Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & - Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & 2 Y^{\beta2}_{5v}\\- Y^{\alpha1}_{5u} + Y^{\alpha2}_{5u} + Y_{5a} & Y^{\alpha1}_{5u} + Y^{\alpha2}_{5u} + 3 Y_{5a} & - 2 Y^{\alpha2}_{5u} - 4 Y_{5a}\\Y^{\beta1}_{5u} - Y^{\beta2}_{5u} + 3 Y_{50} & - Y^{\beta1}_{5u} + Y_{50} & Y^{\beta2}_{5u} - 4 Y_{50}\\- Y^{\beta1}_{5u} + Y_{50} & Y^{\beta1}_{5u} + Y^{\beta2}_{5u} + 3 Y_{50} & - Y^{\beta2}_{5u} - 4 Y_{50}\\Y^{\beta2}_{5u} - 4 Y_{50} & - Y^{\beta2}_{5u} - 4 Y_{50} & 8 Y_{50}\\- 2 Y^{\alpha2}_{5v} + 4 Y_{5b} & - 6 Y^{\alpha2}_{5v} - 4 Y_{5b} & 8 Y^{\alpha2}_{5v}\\- 6 Y^{\alpha2}_{5u} + 4 Y_{5a} & - 2 Y^{\alpha2}_{5u} - 4 Y_{5a} & 8 Y^{\alpha2}_{5u}\\Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & - Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & 2 Y^{\beta2}_{5v}\end{matrix}\right).
\end{align}
\begin{align}
  \nonumber
  & \tilde{\sigma}_{ij}^{mn\alpha(\mathrm{O/T})} = \\
  & \left(\begin{matrix}Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & Y^{\beta1}_{5u} - Y^{\beta2}_{5u} + 3 Y_{50} & Y^{\alpha1}_{5v} + Y^{\alpha2}_{5v} - 3 Y_{5b}\\- Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & - Y^{\beta1}_{5u} + Y_{50} & - Y^{\alpha1}_{5v} + Y^{\alpha2}_{5v} - Y_{5b}\\2 Y^{\beta2}_{5v} & Y^{\beta2}_{5u} - 4 Y_{50} & - 2 Y^{\alpha2}_{5v} + 4 Y_{5b}\\- 2 Y^{\alpha2}_{5u} - 4 Y_{5a} & - 2 Y^{\alpha2}_{5v} + 4 Y_{5b} & - Y^{\beta1}_{5u} + Y_{50}\\- 2 Y^{\alpha2}_{5v} + 4 Y_{5b} & - 6 Y^{\alpha2}_{5u} + 4 Y_{5a} & Y^{\beta1}_{5v} - Y^{\beta2}_{5v}\\- Y^{\beta1}_{5u} + Y_{50} & Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & - Y^{\alpha1}_{5u} + Y^{\alpha2}_{5u} + Y_{5a}\\- Y^{\beta1}_{5u} + Y_{50} & Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & - Y^{\alpha1}_{5u} + Y^{\alpha2}_{5u} + Y_{5a}\\Y^{\beta1}_{5u} + Y^{\beta2}_{5u} + 3 Y_{50} & - Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & Y^{\alpha1}_{5u} + Y^{\alpha2}_{5u} + 3 Y_{5a}\\- Y^{\beta2}_{5u} - 4 Y_{50} & 2 Y^{\beta2}_{5v} & - 2 Y^{\alpha2}_{5u} - 4 Y_{5a}\\- 6 Y^{\alpha2}_{5v} - 4 Y_{5b} & - 2 Y^{\alpha2}_{5u} - 4 Y_{5a} & - Y^{\beta1}_{5v} - Y^{\beta2}_{5v}\\- 2 Y^{\alpha2}_{5u} - 4 Y_{5a} & - 2 Y^{\alpha2}_{5v} + 4 Y_{5b} & - Y^{\beta1}_{5u} + Y_{50}\\- Y^{\beta1}_{5v} - Y^{\beta2}_{5v} & - Y^{\beta1}_{5u} + Y_{50} & - Y^{\alpha1}_{5v} + Y^{\alpha2}_{5v} - Y_{5b}\\- 2 Y^{\alpha2}_{5v} + 4 Y_{5b} & - 6 Y^{\alpha2}_{5u} + 4 Y_{5a} & Y^{\beta1}_{5v} - Y^{\beta2}_{5v}\\- 6 Y^{\alpha2}_{5v} - 4 Y_{5b} & - 2 Y^{\alpha2}_{5u} - 4 Y_{5a} & - Y^{\beta1}_{5v} - Y^{\beta2}_{5v}\\8 Y^{\alpha2}_{5v} & 8 Y^{\alpha2}_{5u} & 2 Y^{\beta2}_{5v}\\- Y^{\beta2}_{5u} - 4 Y_{50} & 2 Y^{\beta2}_{5v} & - 2 Y^{\alpha2}_{5u} - 4 Y_{5a}\\2 Y^{\beta2}_{5v} & Y^{\beta2}_{5u} - 4 Y_{50} & - 2 Y^{\alpha2}_{5v} + 4 Y_{5b}\\- 2 Y^{\alpha2}_{5u} - 4 Y_{5a} & - 2 Y^{\alpha2}_{5v} + 4 Y_{5b} & - Y^{\beta1}_{5u} + Y_{50}\end{matrix}

==> (inline-1) <==
\begin{tabular}{c|c|c}
    \emph{t}-MP & MO conductivity & spin conductivity \\ \hline \hline
    $Y^{\alpha}_{z}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & \bm{O}_{lm}^{\alpha} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z}\end{array}\end{bmatrix}$} & \scalebox{1}{$\left[\begin{array}{c|c|c} S_{z} & - & S_{x} \\ \hline & S_{z} & S_{y} \\ \hline & & S_{z} \\\end{array}\right]$}\rule[-18pt]{0pt}{40pt} \\ \hline
    $Y_{3a}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y}\end{array}\end{bmatrix}$} & \scalebox{1}{$\left[\begin{array}{c|c|c} S_{x} & S_{y} & - \\ \hline & S_{x} & - \\ \hline & & - \\\end{array}\right]$}\rule[-18pt]{0pt}{40pt} \\ \hline
    $Y_{3b}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y}\end{array}\end{bmatrix}$} & \scalebox{1}{$\left[\begin{array}{c|c|c} S_{y} & S_{x} & - \\ \hline & S_{y} & - \\ \hline & & - \\\end{array}\right]$}\rule[-18pt]{0pt}{40pt} \\ \hline
    $Y_{3u}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x}\end{array}\end{bmatrix}$} & \scalebox{1}{$\left[\begin{array}{c|c|c} S_{x} & S_{y} & S_{z} \\ \hline & S_{x} & - \\ \hline & & S_{x} \\\end{array}\right]$}\rule[-18pt]{0pt}{40pt} \\ \hline
    $Y_{3v}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y}\end{array}\end{bmatrix}$} & \scalebox{1}{$\left[\begin{array}{c|c|c} S_{y} & S_{x} & - \\ \hline & S_{y} & S_{z} \\ \hline & & S_{y} \\\end{array}\right]$}\rule[-18pt]{0pt}{40pt} \\ \hline
    $Y^{\beta}_{z}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{yz}^{x}, O_{zx}^{y} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z}\end{array}\end{bmatrix}$} & \scalebox{1}{$\left[\begin{array}{c|c|c} S_{z} & - & S_{x} \\ \hline & S_{z} & S_{y} \\ \hline & & - \\\end{array}\right]$}\rule[-18pt]{0pt}{40pt} \\ \hline
    $Y_{xyz}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} \bm{O}_{lm}^{\alpha} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & \bm{O}_{lm}^{\alpha} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & & \bm{O}_{lm}^{\alpha}\end{array}\end{bmatrix}$} & \scalebox{1}{$\left[\begin{array}{c|c|c} - & S_{z} & S_{y} \\ \hline & - & S_{x} \\ \hline & & - \\\end{array}\right]$}\rule[-18pt]{0pt}{40pt} \\ \hline
  \end{tabular}
\begin{tabular}{c|c|c|c}
    \emph{t}-MP & MO conductivity & \emph{t}-MP & MO conductivity \\ \hline \hline
    $X_{40}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} \bm{O}_{lm}^{\alpha} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & \bm{O}_{lm}^{\alpha} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & & O_{yz}^{x}, O_{zx}^{y}\end{array}\end{bmatrix}$} & $Y_{50}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & \bm{O}_{lm}^{\alpha} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z}\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    $X_{4a}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{yy}^{x}, O_{zz}^{x}, O_{xy}^{y}, O_{zx}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y}\end{array}\end{bmatrix}$} & $Y_{5a}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y}\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    $X_{4b}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & O_{xy}^{x}, O_{xx}^{y}, O_{zz}^{y}, O_{yz}^{z} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y}\end{array}\end{bmatrix}$} & $Y_{5b}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y}\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    $X^{\alpha}_{4u}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & O_{xy}^{x}, O_{xx}^{y}, O_{zz}^{y}, O_{yz}^{z} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y}\end{array}\end{bmatrix}$} & $Y^{\alpha1}_{5u}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} & - \\ \hline & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} & - \\ \hline & & -\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    $X^{\alpha}_{4v}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{yy}^{x}, O_{zz}^{x}, O_{xy}^{y}, O_{zx}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x}\end{array}\end{bmatrix}$} & $Y^{\alpha1}_{5v}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} & - \\ \hline & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} & - \\ \hline & & -\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    $X^{\beta1}_{4u}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} \bm{O}_{lm}^{\alpha} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} \\ \hline & \bm{O}_{lm}^{\alpha} & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} \\ \hline & & -\end{array}\end{bmatrix}$} & $Y^{\alpha2}_{5u}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x}\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    $X^{\beta1}_{4v}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} & \bm{O}_{lm}^{\alpha} & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} \\ \hline & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} \\ \hline & & -\end{array}\end{bmatrix}$} & $Y^{\alpha2}_{5v}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y}\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    $X^{\beta2}_{4u}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} \bm{O}_{lm}^{\alpha} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & \bm{O}_{lm}^{\alpha} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & & \bm{O}_{lm}^{\alpha}\end{array}\end{bmatrix}$} & $Y^{\beta1}_{5u}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} & \bm{O}_{lm}^{\alpha} & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} \\ \hline & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} \\ \hline & & -\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    $X^{\beta2}_{4v}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{yz}^{x}, O_{zx}^{y} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z}\end{array}\end{bmatrix}$} & $Y^{\beta1}_{5v}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} \bm{O}_{lm}^{\alpha} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} \\ \hline & \bm{O}_{lm}^{\alpha} & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} \\ \hline & & -\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    & & $Y^{\beta2}_{5u}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} O_{zx}^{x}, O_{xx}^{z}, O_{zz}^{z} & - & O_{xx}^{x}, O_{zz}^{x}, O_{zx}^{z} \\ \hline & O_{yz}^{y}, O_{yy}^{z}, O_{zz}^{z} & O_{yy}^{y}, O_{zz}^{y}, O_{yz}^{z} \\ \hline & & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z}\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
    & & $Y^{\beta2}_{5v}$ & \scalebox{0.9}{$\begin{bmatrix}\begin{array}{c|c|c} \bm{O}_{lm}^{\alpha} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & \bm{O}_{lm}^{\alpha} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & & \bm{O}_{lm}^{\alpha}\end{array}\end{bmatrix}$}\rule[-15pt]{0pt}{35pt}\\ \hline
  \end{tabular}
\begin{tabular}{c|c|c|c}
    \emph{t}-MP & MO conductivity & \emph{t}-MP & MO conductivity \\ \hline \hline
    $Y^{\alpha}_{z}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{yz}^{x}, O_{zx}^{y} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & - & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & & - \end{array}\end{bmatrix}$} & $X_{40}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & - & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & & - \end{array}\end{bmatrix}$}\rule[-18pt]{0pt}{40pt}\\ \hline
    $Y_{3a}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & - & \bm{O}_{lm}^{\alpha} \\ \hline & & - \end{array}\end{bmatrix}$} & $X_{4a}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & - & \bm{O}_{lm}^{\alpha} \\ \hline & & - \end{array}\end{bmatrix}$}\rule[-18pt]{0pt}{40pt}\\ \hline
    $Y_{3b}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} & \bm{O}_{lm}^{\alpha} \\ \hline & - & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & & - \end{array}\end{bmatrix}$} & $X_{4b}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} & \bm{O}_{lm}^{\alpha} \\ \hline & - & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} \\ \hline & & - \end{array}\end{bmatrix}$}\rule[-18pt]{0pt}{40pt}\\ \hline
    $Y_{3u}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & - & \bm{O}_{lm}^{\alpha} \\ \hline & & - \end{array}\end{bmatrix}$} & $X^{\alpha}_{4u}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & - & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & & - \end{array}\end{bmatrix}$}\rule[-18pt]{0pt}{40pt}\\ \hline
    $Y_{3v}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} & \bm{O}_{lm}^{\alpha} \\ \hline & - & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & & - \end{array}\end{bmatrix}$} & $X^{\alpha}_{4v}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} & O_{zx}^{x}, O_{yz}^{y}, \bm{O}^{z} \\ \hline & - & \bm{O}_{lm}^{\alpha} \\ \hline & & - \end{array}\end{bmatrix}$}\rule[-18pt]{0pt}{40pt}\\ \hline
    $Y^{\beta}_{z}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & \bm{O}_{lm}^{\alpha} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & - & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & & - \end{array}\end{bmatrix}$} & $X^{\beta1}_{4u}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & - & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} \\ \hline & - & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} \\ \hline & & - \end{array}\end{bmatrix}$}\rule[-18pt]{0pt}{40pt}\\ \hline
    $Y_{xyz}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} & O_{xy}^{x}, O_{xx}^{y}, O_{zz}^{y}, O_{yz}^{z} \\ \hline & - & O_{yy}^{x}, O_{zz}^{x}, O_{xy}^{y}, O_{zx}^{z} \\ \hline & & - \end{array}\end{bmatrix}$} & $X^{\beta1}_{4v}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & - & O_{xx}^{x}, O_{yy}^{x}, O_{xy}^{y} \\ \hline & - & O_{xy}^{x}, O_{xx}^{y}, O_{yy}^{y} \\ \hline & & - \end{array}\end{bmatrix}$}\rule[-18pt]{0pt}{40pt}\\ \hline
    & & $X^{\beta2}_{4u}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & O_{zx}^{x}, O_{yz}^{y}, O_{xx}^{z}, O_{yy}^{z} & O_{yy}^{y}, O_{zz}^{y}, O_{yz}^{z} \\ \hline & - & O_{xx}^{x}, O_{zz}^{x}, O_{zx}^{z} \\ \hline & & - \end{array}\end{bmatrix}$}\rule[-18pt]{0pt}{40pt}\\ \hline
    & & $X^{\beta2}_{4v}$ & \scalebox{1}{$\begin{bmatrix}\begin{array}{c|c|c} - & \bm{O}_{lm}^{\alpha} & O_{xy}^{y}, O_{zx}^{z}, \bm{O}^{x} \\ \hline & - & O_{xy}^{x}, O_{yz}^{z}, \bm{O}^{y} \\ \hline & & - \end{array}\end{bmatrix}$}\rule[-18pt]{0pt}{40pt}\\ \hline
  \end{tabular}
\begin{pmatrix}
      H_{pp}^{t} & H_{pf}^{t} \\
      \left(H_{pf}^{t}\right)^{\dagger} & H_{ff}^{t} \\
    \end{pmatrix}
\begin{pmatrix}
    \mathrm{c}{\left(k_{x} \right)} & 0 & 0\\
    0 & \mathrm{c}{\left(k_{y} \right)} & 0\\
    0 & 0 & \mathrm{c}{\left(k_{z} \right)}\\
    \end{pmatrix}
\end{equation}
\begin{equation}
  H_{pp}^{\pi} = 
  2 (pp\pi)
  \begin{pmatrix}
    \mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{z} \right)} & 0 & 0\\
    0 & \mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{z} \right)} & 0\\
    0 & 0 & \mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{y} \right)}\\
    \end{pmatrix}
\end{equation}
\begin{equation}
  H_{pf}^{\pi} = 
  \frac{\sqrt{10} (pf\pi)}{2}
  \begin{pmatrix}
    \mathrm{c}{\left(k_{y} \right)} - \mathrm{c}{\left(k_{z} \right)} & 0 & 0\\
    0 & - \mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{z} \right)} & 0\\
    0 & 0 & \mathrm{c}{\left(k_{x} \right)} - \mathrm{c}{\left(k_{y} \right)}\\
  \end{pmatrix}
\end{equation}
\begin{equation}
  H_{ff}^{\pi} = 
  \frac{5 (ff\pi)}{4}
  \begin{pmatrix}
    \mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{z} \right)} & 0 & 0\\
    0 & \mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{z} \right)} & 0\\
    0 & 0 & \mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{y} \right)}\\
  \end{pmatrix}
\end{equation}
\begin{equation}
  H_{ff}^{\delta} = 
  2 (ff\delta)
  \begin{pmatrix}
    \mathrm{c}{\left(k_{x} \right)} & 0 & 0\\
    0 & \mathrm{c}{\left(k_{y} \right)} & 0\\
    0 & 0 & \mathrm{c}{\left(k_{z} \right)}\\
  \end{pmatrix}
\end{equation}
\begin{equation}
  H_{ff}^{\phi} = 
  \frac{3 (ff\phi)}{4}
  \begin{pmatrix}
    \mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{z} \right)} & 0 & 0\\
    0 & \mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{z} \right)} & 0\\
    0 & 0 & \mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{y} \right)}\\
  \end{pmatrix}
\begin{pmatrix}
    \left(\mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{x} \right)} & - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{y} \right)} & - 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)} & - 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{y} \right)}\right) \mathrm{c}{\left(k_{z} \right)}\\
  \end{pmatrix}
\end{equation}
\begin{equation}
  \begin{split}
    & H_{pp}^{\pi} = \\
    & \scalebox{0.8}{$
      2 (pp\pi)
      \begin{pmatrix}
        \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{z} \right)} + 2 \mathrm{c}{\left(k_{y} \right)} \mathrm{c}{\left(k_{z} \right)} & 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)}\\
        2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{y} \right)} + 2 \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{z} \right)} + \mathrm{c}{\left(k_{y} \right)} \mathrm{c}{\left(k_{z} \right)} & 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)}\\
        2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)} & 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)} & 2 \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{z} \right)} + \mathrm{c}{\left(k_{y} \right)} \mathrm{c}{\left(k_{z} \right)}\\
      \end{pmatrix}
    $}
  \end{split}
\end{equation}
\begin{equation}
  H_{pf}^{\sigma} = 
  \frac{\sqrt{15} (pf\sigma)}{2}
  \begin{pmatrix}
    \left(\mathrm{c}{\left(k_{y} \right)} - \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{x} \right)} & \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & - \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    - \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & \left(- \mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{y} \right)} & \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)} & - \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} - \mathrm{c}{\left(k_{y} \right)}\right) \mathrm{c}{\left(k_{z} \right)}\\
  \end{pmatrix}
\end{equation}
\begin{equation}
  H_{pf}^{\pi} = 
  \frac{\sqrt{10} (pf\pi)}{4}
  \begin{pmatrix}
    \left(- \mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{x} \right)} & \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & - \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    - \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} - \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{y} \right)} & \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)} & - \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)} & \left(- \mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{y} \right)}\right) \mathrm{c}{\left(k_{z} \right)}\\
  \end{pmatrix}
\end{equation}
\begin{equation}
  H_{ff}^{\sigma} = 
  \frac{15 (ff\sigma)}{8}
  \begin{pmatrix}
    \left(\mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{x} \right)} & 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{y} \right)} & 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)} & 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{y} \right)}\right) \mathrm{c}{\left(k_{z} \right)}\\
  \end{pmatrix}
\end{equation}
\begin{equation}
  H_{ff}^{\pi} = 
  \frac{5 (ff\pi)}{16}
  \begin{pmatrix}
    \left(\mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{x} \right)} & - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{y} \right)} & - 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)} & - 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{y} \right)}\right) \mathrm{c}{\left(k_{z} \right)}\\
  \end{pmatrix}
\end{equation}
\begin{equation}
  \begin{split}
    & H_{ff}^{\delta} = \\
    & \scalebox{0.8}{$
      \frac{(ff\delta)}{8}
      \begin{pmatrix}
        \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{z} \right)} + 32 \mathrm{c}{\left(k_{y} \right)} \mathrm{c}{\left(k_{z} \right)} & 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)}\\
        2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{y} \right)} + 32 \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{z} \right)} + \mathrm{c}{\left(k_{y} \right)} \mathrm{c}{\left(k_{z} \right)} & 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)}\\
        2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)} & 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)} & 32 \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{x} \right)} \mathrm{c}{\left(k_{z} \right)} + \mathrm{c}{\left(k_{y} \right)} \mathrm{c}{\left(k_{z} \right)}\\
      \end{pmatrix}
    $}
  \end{split}
\end{equation}
\begin{equation}
  H_{ff}^{\phi} = 
  \frac{27 (ff\phi)}{16}
  \begin{pmatrix}
    \left(\mathrm{c}{\left(k_{y} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{x} \right)} & - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{y} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{z} \right)}\right) \mathrm{c}{\left(k_{y} \right)} & - 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)}\\
    - 2 \mathrm{s}{\left(k_{x} \right)} \mathrm{s}{\left(k_{z} \right)} & - 2 \mathrm{s}{\left(k_{y} \right)} \mathrm{s}{\left(k_{z} \right)} & \left(\mathrm{c}{\left(k_{x} \right)} + \mathrm{c}{\left(k_{y} \right)}\right) \mathrm{c}{\left(k_{z} \right)}\\
  \end{pmatrix}
